Certified Model Order Reduction for parametric Hermitian eigenproblems

This article deals with the efficient and certified numerical approximation of the smallest eigenvalue and the associated eigenspace of a large-scale parametric Hermitian matrix. For this aim, we rely on projection-based model order reduction (MOR), i.e., we approximate the large-scale problem by projecting it onto a suitable subspace and reducing it to one of a much smaller dimension. Such a subspace is constructed by means of weak greedy-type strategies. After detailing the connections with the reduced basis method for source problems, we introduce a novel error estimate for the approximation error related to the eigenspace associated with the smallest eigenvalue. Since the difference between the second smallest and the smallest eigenvalue, the so-called spectral gap, is crucial for the reliability of the error estimate, we propose efficiently computable upper and lower bounds for higher eigenvalues and for the spectral gap, which enable the assembly of a subspace for the MOR approximation of the spectral gap. Based on that, a second subspace is then generated for the MOR approximation of the eigenspace associated with the smallest eigenvalue. We also provide efficiently computable conditions to ensure that the multiplicity of the smallest eigenvalue is fully captured in the reduced space. This work is motivated by a specific application: the repeated identifications of the states with minimal energy, the so-called ground states, of parametric quantum spin system models.

==> Img_Tex/Example_1_Plot_1.tex <==
% This file was created by matlab2tikz.
%
\tikzexternaldisable
\begin{tikzpicture}

\begin{axis}[%
	width=0.7*\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmode=log,
xmin=1e-1,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$\mu$},,
ymode=log,
ymin=1e-2,
ymax=1e2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={$fdfdf\|$},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(0.70,0.02)},
		anchor=south,},
]


\addplot [color = mycolor1, line width=\lineWidth] table [x=x1, y=y1, col sep=comma]{Img_Tex/DataCSV/Example_1_1.csv};
    \addlegendentry{$ \gamma(\prmtrs)$}
    
    \addplot [color = mycolor2,dashed, line width=\lineWidth] table [x=x1, y=y2, col sep=comma]{Img_Tex/DataCSV/Example_1_1.csv};
    \addlegendentry{$\gamma^{\subspace_\gamma}(\prmtrs)$}

        \addplot [color = mycolor3, line width=\lineWidth,only marks, mark=asterisk, mark options={solid, mycolor3}] table [x=x1, y=y1, col sep=comma]{Img_Tex/DataCSV/Example_1_1_bis.csv};
    \addlegendentry{$(\prmtrs_j,\gamma(\prmtrs_j)))$}

\end{axis}
\end{tikzpicture}%

==> Img_Tex/Example_1_Plot_2.tex <==
% This file was created by matlab2tikz.
%
\tikzexternaldisable
\begin{tikzpicture}
\begin{axis}[%
	width=0.7*\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmode=log,
xmin=1e-1,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$\mu$},
ymode=log,
ymin=1e-14,
ymax=1e-10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(0.90,0.98)},
		anchor=north east,},
]

\addplot [color = mycolor1, line width=\lineWidth] table [x=x1, y=y3, col sep=comma]{Img_Tex/DataCSV/Example_1_1.csv};
\addlegendentry{$\calE^{\subspace_\gamma}(\prmtrs)$ (see \eqref{eqn:gap:err})}
\end{axis}
\end{tikzpicture}%

==> Img_Tex/Example_1_Plot_3.tex <==
% This file was created by matlab2tikz.
\tikzexternaldisable
\begin{tikzpicture}

\begin{axis}[%
	width=0.7*\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmin=0,
xmax=32,
xlabel style={font=\color{white!15!black}},
xlabel={$j$},
ymode=log,
ymin=1e-9,
ymax=1e5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(1.05,0.99)},
		anchor=north east,},
]

\addplot [color=mycolor1, line width=\lineWidth, mark=o, mark options={solid, mycolor1}]
  table [x=x1, y=y1, col sep=comma]{Img_Tex/DataCSV/Example_1_2.csv};

\addlegendentry{$\Gamma^{\subspace_{j-1}}(\prmtrs_j)$ (see \eqref{eqn:spect:gap:err:est})}
\end{axis}
\end{tikzpicture}%

==> Img_Tex/Example_1_Plot_4.tex <==
% This file was created by matlab2tikz.
%
\tikzexternaldisable
\begin{tikzpicture}

\begin{axis}[%
	width=\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmode=log,
xmin=1e-1,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$\mu$},
ymode=log,
ymin=1e-14,
ymax=1e-8,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(0.28,0.02)},
		anchor=south west,},
]

\addplot [color=mycolor1, line width=\lineWidth]
  table [x=x1, y=y1, col sep=comma]{Img_Tex/DataCSV/Example_1_4.csv};
  
  \addlegendentry{$ \| \Proj^{\EigSpe^{\bot}_1(\prmtrs)} \Vek_1^\basisV(\prmtrs) \|$}
  
  \addplot [color=mycolor2, dashed, line width=\lineWidth]
  table [x=x1, y=y2, col sep=comma]{Img_Tex/DataCSV/Example_1_4.csv};
  \addlegendentry{$\Delta_{\subspace_\gamma,\varepsilon_\gamma}(\prmtrs,\subspace_{\EigSpe})$}

\end{axis}
\end{tikzpicture}%

==> Img_Tex/Example_1_Plot_5.tex <==
% This file was created by matlab2tikz.
\tikzexternaldisable
\begin{tikzpicture}

\begin{axis}[%
	width=\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$j$},
ymode=log,
ymin=1e-17,
ymax=5e13,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(1.0,1.0)},
		anchor=north east,},
]

\addplot [color=mycolor1, line width=1.5*\lineWidth]
 table [x=x1, y=y1, col sep=comma]{Img_Tex/DataCSV/Example_1_3.csv};
 \addlegendentry{$\Delta_{\subspace_\gamma,\varepsilon_\gamma}(\prmtrs_{j},\subspace_{j-1})$ (see \eqref{eqn:new:err:est})}
 
 \addplot [color=mycolor2, dashed, line width=1.5*\lineWidth]
 table [x=x1, y=y2, col sep=comma]{Img_Tex/DataCSV/Example_1_3.csv};
 
 \addlegendentry{$\|\Res^{\subspace_{j-1}}(\prmtrs_{j})\|/\gamma^{\subspace_\gamma}(\prmtrs_{j})$}

 \addplot [color=mycolor3, dashdotted, line width=1.5*\lineWidth]
 table [x=x1, y=y3, col sep=comma]{Img_Tex/DataCSV/Example_1_3.csv};

\addlegendentry{$H(\prmtrs_{j},\subspace_{j-1})/\gamma^{\subspace_\gamma}(\prmtrs_{j})$ (see \eqref{eqn:eig:surr})}

\addplot [color=mycolor4, dotted, line width=1.5*\lineWidth]
 table [x=x1, y=y4, col sep=comma]{Img_Tex/DataCSV/Example_1_3.csv};

\addlegendentry{$\| \Proj^{\EigSpe_1(\mu_j)} -\Proj^{\EigSpe^{\subspace_{j-1}}_1(\mu_j)}
    \|$}
\end{axis}
\end{tikzpicture}%


==> Img_Tex/Example_1_Plot_6.tex <==
% This file was created by matlab2tikz.
%
\tikzexternaldisable
\begin{tikzpicture}

\begin{axis}[%
	width=0.7*\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmode=log,
xmin=1e-1,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$\mu$},
ymode=log,
ymin=1,
ymax=1e3,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(0.90,0.98)},
		anchor=north east,},
]

\addplot [color = mycolor1, line width=\lineWidth] table [x=x1, y=y3, col sep=comma]{Img_Tex/DataCSV/Example_1_4.csv};
\addlegendentry{$fff$}
\end{axis}
\end{tikzpicture}%

==> Img_Tex/Example_2_Plot_1.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.1*\imageWidth,
height=1.1*\imageHeight,
scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmin=-1,
xmax=2.5,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$\prmtrs_1$},
ymin=0,
ymax=3.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\prmtrs_2$},
zmode=log,
zmin=0.0001,
zmax=5,
zminorticks=true,
zlabel style={font=\color{white!15!black}},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
zminorgrids,
legend style={at={(0.3,0.32)}, anchor=south east, font=\tiny, legend cell align=left, align=left, draw=white!15!black},
legend image post style={scale=0.5}
]
\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=35]
table[row sep=crcr, point meta=\thisrow{c}] {%
	%
	x	y	z	c\\
	2.5	3.5	0.026679542575792	0.026679542575792\\
	2.5	3.49801784357026	0.0246973861460731	0.0246973861460731\\
	2.5	3.48218752329163	0.00886706586757313	0.00886706586757313\\
	2.5	3.4506702445662	0.0226502128580996	0.0226502128580996\\
	2.5	3.40375143275067	0.024065417377038	0.024065417377038\\
	2.5	3.34185599187041	0.0378300235032221	0.0378300235032221\\
	2.5	3.26554445662277	0.0716255198354521	0.0716255198354521\\
	2.5	3.17550791608809	0.0184110206992134	0.0184110206992134\\
	2.5	3.07256175511995	0.121357181667397	0.121357181667397\\
	2.5	2.9576382700937	0.0716789382876168	0.0716789382876168\\
	2.5	2.83177822588606	0.0541811059199144	0.0541811059199144\\
	2.5	2.6961214305473	0.189837901258676	0.189837901258676\\
	2.5	2.55189641302297	0.130667250674179	0.130667250674179\\
	2.5	2.40040929740557	0.0208198649430855	0.0208198649430855\\
	2.5	2.2430319744725	0.178197187876242	0.178197187876242\\
	2.5	2.08118967763072	0.319421753628736	0.319421753628736\\
	2.5	1.91634807578232	0.154580151780245	0.154580151780245\\
	2.5	1.75	0.0117679240019442	0.0117679240019442\\
	2.5	1.58365192421768	0.178115999784414	0.178115999784414\\
	2.5	1.41881032236928	0.34295760163284	0.34295760163284\\
	2.5	1.2569680255275	0.345058859261027	0.345058859261027\\
	2.5	1.09959070259443	0.34505885926103	0.34505885926103\\
	2.5	0.948103586977032	0.345058859261144	0.345058859261144\\
	2.5	0.803878569452705	0.209650410110219	0.209650410110219\\
	2.5	0.668221774113941	0.0739936147714726	0.0739936147714726\\
	2.5	0.542361729906304	0.0518664294361688	0.0518664294361688\\
	2.5	0.427438244880048	0.0647810512369951	0.0647810512369951\\
	2.5	0.324492083911912	0.0647810512369666	0.0647810512369666\\
	2.5	0.234455543377232	0.0647810512369276	0.0647810512369276\\
	2.5	0.158144008129593	0.064781051237178	0.064781051237178\\
	2.5	0.0962485672493302	0.0647810512370146	0.0647810512370146\\
	2.5	0.0493297554338021	0.0647810512370661	0.0647810512370661\\
	2.5	0.0178124767083678	0.064781051236972	0.064781051236972\\
	2.5	0.00198215642973606	0.0647810512370128	0.0647810512370128\\
	2.5	0	0.0647810512370146	0.0647810512370146\\
	2.49801784357026	3.5	0.0286604286658836	0.0286604286658836\\
	2.49801784357026	3.49801784357026	0.0266782722361967	0.0266782722361967\\
	2.49801784357026	3.48218752329163	0.0108479519576008	0.0108479519576008\\
	2.49801784357026	3.4506702445662	0.020669326767802	0.020669326767802\\
	2.49801784357026	3.40375143275067	0.0260378502261318	0.0260378502261318\\
	2.49801784357026	3.34185599187041	0.0358575906542065	0.0358575906542065\\
	2.49801784357026	3.26554445662277	0.0735715021141097	0.0735715021141097\\
	2.49801784357026	3.17550791608809	0.0164650384205753	0.0164650384205753\\
	2.49801784357026	3.07256175511995	0.1194111993885	0.1194111993885\\
	2.49801784357026	2.9576382700937	0.0735639275721276	0.0735639275721276\\
	2.49801784357026	2.83177822588606	0.0522961166354161	0.0522961166354161\\
	2.49801784357026	2.6961214305473	0.187952911974291	0.187952911974291\\
	2.49801784357026	2.55189641302297	0.132434730073625	0.132434730073625\\
	2.49801784357026	2.40040929740557	0.0190523855437625	0.0190523855437625\\
	2.49801784357026	2.2430319744725	0.176429708476865	0.176429708476865\\
	2.49801784357026	2.08118967763072	0.321001428651796	0.321001428651796\\
	2.49801784357026	1.91634807578232	0.156159826803385	0.156159826803385\\
	2.49801784357026	1.75	0.0101882489789631	0.0101882489789631\\
	2.49801784357026	1.58365192421768	0.176536324761287	0.176536324761287\\
	2.49801784357026	1.41881032236928	0.341377926609526	0.341377926609526\\
	2.49801784357026	1.2569680255275	0.345108173555113	0.345108173555113\\
	2.49801784357026	1.09959070259443	0.345108173555206	0.345108173555206\\
	2.49801784357026	0.948103586977032	0.345108173555154	0.345108173555154\\
	2.49801784357026	0.803878569452705	0.210316875966742	0.210316875966742\\
	2.49801784357026	0.668221774113941	0.074660080628	0.074660080628\\
	2.49801784357026	0.542361729906304	0.051199963579613	0.051199963579613\\
	2.49801784357026	0.427438244880048	0.064948076992593	0.064948076992593\\
	2.49801784357026	0.324492083911912	0.0649480769925486	0.0649480769925486\\
	2.49801784357026	0.234455543377232	0.0649480769925113	0.0649480769925113\\
	2.49801784357026	0.158144008129593	0.0649480769923976	0.0649480769923976\\
	2.49801784357026	0.0962485672493302	0.0649480769924349	0.0649480769924349\\
	2.49801784357026	0.0493297554338021	0.0649480769924864	0.0649480769924864\\
	2.49801784357026	0.0178124767083678	0.0649480769925095	0.0649480769925095\\
	2.49801784357026	0.00198215642973606	0.0649480769924811	0.0649480769924811\\
	2.49801784357026	0	0.0649480769925486	0.0649480769925486\\
	2.48218752329163	3.5	0.0444805547101623	0.0444805547101623\\
	2.48218752329163	3.49801784357026	0.0424983982805323	0.0424983982805323\\
	2.48218752329163	3.48218752329163	0.026668078001844	0.026668078001844\\
	2.48218752329163	3.4506702445662	0.00484920072358364	0.00484920072358364\\
	2.48218752329163	3.40375143275067	0.0417901528148672	0.0417901528148672\\
	2.48218752329163	3.34185599187041	0.0201052880652259	0.0201052880652259\\
	2.48218752329163	3.26554445662277	0.0891116146578668	0.0891116146578668\\
	2.48218752329163	3.17550791608809	0.000924925876757854	0.000924925876757854\\
	2.48218752329163	3.07256175511995	0.103871086844833	0.103871086844833\\
	2.48218752329163	2.9576382700937	0.0886147645985034	0.0886147645985034\\
	2.48218752329163	2.83177822588606	0.0372452796090954	0.0372452796090954\\
	2.48218752329163	2.6961214305473	0.172902074947775	0.172902074947775\\
	2.48218752329163	2.55189641302297	0.14654264468362	0.14654264468362\\
	2.48218752329163	2.40040929740557	0.00494447093366901	0.00494447093366901\\
	2.48218752329163	2.2430319744725	0.162321793866813	0.162321793866813\\
	2.48218752329163	2.08118967763072	0.324164090708413	0.324164090708413\\
	2.48218752329163	1.91634807578232	0.168758135754381	0.168758135754381\\
	2.48218752329163	1.75	0.00241005997201071	0.00241005997201071\\
	2.48218752329163	1.58365192421768	0.163938015810094	0.163938015810094\\
	2.48218752329163	1.41881032236928	0.328779617658572	0.328779617658572\\
	2.48218752329163	1.2569680255275	0.345498736618319	0.345498736618319\\
	2.48218752329163	1.09959070259443	0.3454987366183	0.3454987366183\\
	2.48218752329163	0.948103586977032	0.345498736618344	0.345498736618344\\
	2.48218752329163	0.803878569452705	0.215619512071362	0.215619512071362\\
	2.48218752329163	0.668221774113941	0.0799627167325969	0.0799627167325969\\
	2.48218752329163	0.542361729906304	0.0458973274750907	0.0458973274750907\\
	2.48218752329163	0.427438244880048	0.0662954179442732	0.0662954179442732\\
	2.48218752329163	0.324492083911912	0.0662954179443709	0.0662954179443709\\
	2.48218752329163	0.234455543377232	0.0662954179443442	0.0662954179443442\\
	2.48218752329163	0.158144008129593	0.0662954179443389	0.0662954179443389\\
	2.48218752329163	0.0962485672493302	0.0662954179444117	0.0662954179444117\\
	2.48218752329163	0.0493297554338021	0.0662954179444313	0.0662954179444313\\
	2.48218752329163	0.0178124767083678	0.0662954179443123	0.0662954179443123\\
	2.48218752329163	0.00198215642973606	0.0662954179443034	0.0662954179443034\\
	2.48218752329163	0	0.0662954179444135	0.0662954179444135\\
	2.4506702445662	3.5	0.075977275690434	0.075977275690434\\
	2.4506702445662	3.49801784357026	0.0739951192606902	0.0739951192606902\\
	2.4506702445662	3.48218752329163	0.0581647989818563	0.0581647989818563\\
	2.4506702445662	3.4506702445662	0.0266475202565388	0.0266475202565388\\
	2.4506702445662	3.40375143275067	0.0202712915589895	0.0202712915589895\\
	2.4506702445662	3.34185599187041	0.0112547259648199	0.0112547259648199\\
	2.4506702445662	3.26554445662277	0.0650568092827655	0.0650568092827655\\
	2.4506702445662	3.17550791608809	0.0300075691750408	0.0300075691750408\\
	2.4506702445662	3.07256175511995	0.0729385917931396	0.0729385917931396\\
	2.4506702445662	2.9576382700937	0.118561578430706	0.118561578430706\\
	2.4506702445662	2.83177822588606	0.00729846577702808	0.00729846577702808\\
	2.4506702445662	2.6961214305473	0.142955261115729	0.142955261115729\\
	2.4506702445662	2.55189641302297	0.174588407378391	0.174588407378391\\
	2.4506702445662	2.40040929740557	0.0231012917610247	0.0231012917610247\\
	2.4506702445662	2.2430319744725	0.134276031172039	0.134276031172039\\
	2.4506702445662	2.08118967763072	0.296118328013756	0.296118328013756\\
	2.4506702445662	1.91634807578232	0.193746315617421	0.193746315617421\\
	2.4506702445662	1.75	0.0273982398351258	0.0273982398351258\\
	2.4506702445662	1.58365192421768	0.138949835947262	0.138949835947262\\
	2.4506702445662	1.41881032236928	0.303791437795699	0.303791437795699\\
	2.4506702445662	1.2569680255275	0.346257920866128	0.346257920866128\\
	2.4506702445662	1.09959070259443	0.346257920866099	0.346257920866099\\
	2.4506702445662	0.948103586977032	0.346257920866192	0.346257920866192\\
	2.4506702445662	0.803878569452705	0.226069757886162	0.226069757886162\\
	2.4506702445662	0.668221774113941	0.0904129625473953	0.0904129625473953\\
	2.4506702445662	0.542361729906304	0.0354470816601324	0.0354470816601324\\
	2.4506702445662	0.427438244880048	0.0690493366434293	0.0690493366434293\\
	2.4506702445662	0.324492083911912	0.0690493366433156	0.0690493366433156\\
	2.4506702445662	0.234455543377232	0.0690493366433333	0.0690493366433333\\
	2.4506702445662	0.158144008129593	0.0690493366434133	0.0690493366434133\\
	2.4506702445662	0.0962485672493302	0.0690493366433405	0.0690493366433405\\
	2.4506702445662	0.0493297554338021	0.0690493366433049	0.0690493366433049\\
	2.4506702445662	0.0178124767083678	0.0690493366432552	0.0690493366432552\\
	2.4506702445662	0.00198215642973606	0.0690493366433245	0.0690493366433245\\
	2.4506702445662	0	0.0690493366433618	0.0690493366433618\\
	2.40375143275067	3.5	0.122864821958803	0.122864821958803\\
	2.40375143275067	3.49801784357026	0.120882665529148	0.120882665529148\\
	2.40375143275067	3.48218752329163	0.105052345250375	0.105052345250375\\
	2.40375143275067	3.4506702445662	0.0735350665250216	0.0735350665250216\\
	2.40375143275067	3.40375143275067	0.0266162547096354	0.0266162547096354\\
	2.40375143275067	3.34185599187041	0.0352791861707118	0.0352791861707118\\
	2.40375143275067	3.26554445662277	0.0183770053574186	0.0183770053574186\\
	2.40375143275067	3.17550791608809	0.0760381687934402	0.0760381687934402\\
	2.40375143275067	3.07256175511995	0.0269079921747704	0.0269079921747704\\
	2.40375143275067	2.9576382700937	0.141831477201059	0.141831477201059\\
	2.40375143275067	2.83177822588606	0.0372356506606888	0.0372356506606888\\
	2.40375143275067	2.6961214305473	0.0984211446780279	0.0984211446780279\\
	2.40375143275067	2.55189641302297	0.216232738609181	0.216232738609181\\
	2.40375143275067	2.40040929740557	0.0647456229916354	0.0647456229916354\\
	2.40375143275067	2.2430319744725	0.092631699941423	0.092631699941423\\
	2.40375143275067	2.08118967763072	0.254473996783126	0.254473996783126\\
	2.40375143275067	1.91634807578232	0.230707780497248	0.230707780497248\\
	2.40375143275067	1.75	0.0643597047149065	0.0643597047149065\\
	2.40375143275067	1.58365192421768	0.101988371067353	0.101988371067353\\
	2.40375143275067	1.41881032236928	0.266829972915778	0.266829972915778\\
	2.40375143275067	1.2569680255275	0.347337586137391	0.347337586137391\\
	2.40375143275067	1.09959070259443	0.347337586137357	0.347337586137357\\
	2.40375143275067	0.948103586977032	0.347337586137501	0.347337586137501\\
	2.40375143275067	0.803878569452705	0.241358461653677	0.241358461653677\\
	2.40375143275067	0.668221774113941	0.105701666314999	0.105701666314999\\
	2.40375143275067	0.542361729906304	0.0201583778926935	0.0201583778926935\\
	2.40375143275067	0.427438244880048	0.0733272438761503	0.0733272438761503\\
	2.40375143275067	0.324492083911912	0.0733272438761592	0.0733272438761592\\
	2.40375143275067	0.234455543377232	0.0733272438762036	0.0733272438762036\\
	2.40375143275067	0.158144008129593	0.0733272438762018	0.0733272438762018\\
	2.40375143275067	0.0962485672493302	0.0733272438762267	0.0733272438762267\\
	2.40375143275067	0.0493297554338021	0.0733272438762231	0.0733272438762231\\
	2.40375143275067	0.0178124767083678	0.0733272438761468	0.0733272438761468\\
	2.40375143275067	0.00198215642973606	0.0733272438762622	0.0733272438762622\\
	2.40375143275067	0	0.0733272438761254	0.0733272438761254\\
	2.34185599187041	3.5	0.184717758393194	0.184717758393194\\
	2.34185599187041	3.49801784357026	0.182735601963515	0.182735601963515\\
	2.34185599187041	3.48218752329163	0.166905281684951	0.166905281684951\\
	2.34185599187041	3.4506702445662	0.135388002959729	0.135388002959729\\
	2.34185599187041	3.40375143275067	0.0884691911439965	0.0884691911439965\\
	2.34185599187041	3.34185599187041	0.026573750263621	0.026573750263621\\
	2.34185599187041	3.26554445662277	0.0431938445939259	0.0431938445939259\\
	2.34185599187041	3.17550791608809	0.0468426959407005	0.0468426959407005\\
	2.34185599187041	3.07256175511995	0.0337822355502588	0.0337822355502588\\
	2.34185599187041	2.9576382700937	0.0811412494760138	0.0811412494760138\\
	2.34185599187041	2.83177822588606	0.0958966640563119	0.0958966640563119\\
	2.34185599187041	2.6961214305473	0.0397601312822733	0.0397601312822733\\
	2.34185599187041	2.55189641302297	0.183985148806791	0.183985148806791\\
	2.34185599187041	2.40040929740557	0.119481766495941	0.119481766495941\\
	2.34185599187041	2.2430319744725	0.0378955564371743	0.0378955564371743\\
	2.34185599187041	2.08118967763072	0.199737853278934	0.199737853278934\\
	2.34185599187041	1.91634807578232	0.279018655312763	0.279018655312763\\
	2.34185599187041	1.75	0.112670579530329	0.112670579530329\\
	2.34185599187041	1.58365192421768	0.0536774962519999	0.0536774962519999\\
	2.34185599187041	1.41881032236928	0.218519098100256	0.218519098100256\\
	2.34185599187041	1.2569680255275	0.348654521571206	0.348654521571206\\
	2.34185599187041	1.09959070259443	0.348654521571259	0.348654521571259\\
	2.34185599187041	0.948103586977032	0.348654521571374	0.348654521571374\\
	2.34185599187041	0.803878569452705	0.261025581356199	0.261025581356199\\
	2.34185599187041	0.668221774113941	0.125368786017383	0.125368786017383\\
	2.34185599187041	0.542361729906304	0.000491258190168153	0.000491258190168153\\
	2.34185599187041	0.427438244880048	0.0793009608707074	0.0793009608707074\\
	2.34185599187041	0.324492083911912	0.0793009608706505	0.0793009608706505\\
	2.34185599187041	0.234455543377232	0.07930096087075	0.07930096087075\\
	2.34185599187041	0.158144008129593	0.0793009608707393	0.0793009608707393\\
	2.34185599187041	0.0962485672493302	0.079300960870798	0.079300960870798\\
	2.34185599187041	0.0493297554338021	0.0793009608706328	0.0793009608706328\\
	2.34185599187041	0.0178124767083678	0.0793009608707198	0.0793009608707198\\
	2.34185599187041	0.00198215642973606	0.0793009608707536	0.0793009608707536\\
	2.34185599187041	0	0.0793009608707429	0.0793009608707429\\
	2.26554445662277	3.5	0.260974813892798	0.260974813892798\\
	2.26554445662277	3.49801784357026	0.258992657463089	0.258992657463089\\
	2.26554445662277	3.48218752329163	0.243162337184593	0.243162337184593\\
	2.26554445662277	3.4506702445662	0.211645058459133	0.211645058459133\\
	2.26554445662277	3.40375143275067	0.164726246643454	0.164726246643454\\
	2.26554445662277	3.34185599187041	0.102830805763181	0.102830805763181\\
	2.26554445662277	3.26554445662277	0.0265192705155979	0.0265192705155979\\
	2.26554445662277	3.17550791608809	0.0290533624370131	0.0290533624370131\\
	2.26554445662277	3.07256175511995	0.0738927985312152	0.0738927985312152\\
	2.26554445662277	2.9576382700937	0.00637058140834235	0.00637058140834235\\
	2.26554445662277	2.83177822588606	0.132230625616039	0.132230625616039\\
	2.26554445662277	2.6961214305473	0.0324187431912932	0.0324187431912932\\
	2.26554445662277	2.55189641302297	0.111806274333043	0.111806274333043\\
	2.26554445662277	2.40040929740557	0.186638178397187	0.186638178397187\\
	2.26554445662277	2.2430319744725	0.0292608554640594	0.0292608554640594\\
	2.26554445662277	2.08118967763072	0.132581441377543	0.132581441377543\\
	2.26554445662277	1.91634807578232	0.297423043226207	0.297423043226207\\
	2.26554445662277	1.75	0.171501759204792	0.171501759204792\\
	2.26554445662277	1.58365192421768	0.0051536834223942	0.0051536834223942\\
	2.26554445662277	1.41881032236928	0.159687918425943	0.159687918425943\\
	2.26554445662277	1.2569680255275	0.321530215267847	0.321530215267847\\
	2.26554445662277	1.09959070259443	0.350076481572078	0.350076481572078\\
	2.26554445662277	0.948103586977032	0.350076481571959	0.350076481571959\\
	2.26554445662277	0.803878569452705	0.284468748727887	0.284468748727887\\
	2.26554445662277	0.668221774113941	0.148811953389208	0.148811953389208\\
	2.26554445662277	0.542361729906304	0.0229519091815327	0.0229519091815327\\
	2.26554445662277	0.427438244880048	0.0871867752226976	0.0871867752226976\\
	2.26554445662277	0.324492083911912	0.087186775222591	0.087186775222591\\
	2.26554445662277	0.234455543377232	0.0871867752226301	0.0871867752226301\\
	2.26554445662277	0.158144008129593	0.0871867752227278	0.0871867752227278\\
	2.26554445662277	0.0962485672493302	0.0871867752226994	0.0871867752226994\\
	2.26554445662277	0.0493297554338021	0.0871867752227651	0.0871867752227651\\
	2.26554445662277	0.0178124767083678	0.0871867752225945	0.0871867752225945\\
	2.26554445662277	0.00198215642973606	0.0871867752226958	0.0871867752226958\\
	2.26554445662277	0	0.0871867752226603	0.0871867752226603\\
	2.17550791608809	3.5	0.350943931408064	0.350943931408064\\
	2.17550791608809	3.49801784357026	0.348961774978516	0.348961774978516\\
	2.17550791608809	3.48218752329163	0.333131454699949	0.333131454699949\\
	2.17550791608809	3.4506702445662	0.301614175974073	0.301614175974073\\
	2.17550791608809	3.40375143275067	0.25469536415866	0.25469536415866\\
	2.17550791608809	3.34185599187041	0.192799923278269	0.192799923278269\\
	2.17550791608809	3.26554445662277	0.116488388030675	0.116488388030675\\
	2.17550791608809	3.17550791608809	0.0264518474960873	0.0264518474960873\\
	2.17550791608809	3.07256175511995	0.0156304459236747	0.0156304459236747\\
	2.17550791608809	2.9576382700937	0.0817652097106247	0.0817652097106247\\
	2.17550791608809	2.83177822588606	0.0440948344969812	0.0440948344969812\\
	2.17550791608809	2.6961214305473	0.1173619123058	0.1173619123058\\
	2.17550791608809	2.55189641302297	0.026863105218796	0.026863105218796\\
	2.17550791608809	2.40040929740557	0.178350220836059	0.178350220836059\\
	2.17550791608809	2.2430319744725	0.108004980819826	0.108004980819826\\
	2.17550791608809	2.08118967763072	0.0538373160219212	0.0538373160219212\\
	2.17550791608809	1.91634807578232	0.218678917870346	0.218678917870346\\
	2.17550791608809	1.75	0.239823303402188	0.239823303402188\\
	2.17550791608809	1.58365192421768	0.0734752276199639	0.0734752276199639\\
	2.17550791608809	1.41881032236928	0.0913663742284072	0.0913663742284072\\
	2.17550791608809	1.2569680255275	0.25320867107032	0.25320867107032\\
	2.17550791608809	1.09959070259443	0.351403235534324	0.351403235534324\\
	2.17550791608809	0.948103586977032	0.351403235534322	0.351403235534322\\
	2.17550791608809	0.803878569452705	0.310961727655426	0.310961727655426\\
	2.17550791608809	0.668221774113941	0.175304932316704	0.175304932316704\\
	2.17550791608809	0.542361729906304	0.0494448881089316	0.0494448881089316\\
	2.17550791608809	0.427438244880048	0.0654785969172984	0.0654785969172984\\
	2.17550791608809	0.324492083911912	0.097223833232011	0.097223833232011\\
	2.17550791608809	0.234455543377232	0.0972238332319826	0.0972238332319826\\
	2.17550791608809	0.158144008129593	0.0972238332318334	0.0972238332318334\\
	2.17550791608809	0.0962485672493302	0.0972238332318902	0.0972238332318902\\
	2.17550791608809	0.0493297554338021	0.0972238332319471	0.0972238332319471\\
	2.17550791608809	0.0178124767083678	0.0972238332319346	0.0972238332319346\\
	2.17550791608809	0.00198215642973606	0.0972238332318707	0.0972238332318707\\
	2.17550791608809	0	0.0972238332320483	0.0972238332320483\\
	2.07256175511995	3.5	0.453808491013262	0.453808491013262\\
	2.07256175511995	3.49801784357026	0.451826334583682	0.451826334583682\\
	2.07256175511995	3.48218752329163	0.435996014305108	0.435996014305108\\
	2.07256175511995	3.4506702445662	0.40447873557963	0.40447873557963\\
	2.07256175511995	3.40375143275067	0.357559923763887	0.357559923763887\\
	2.07256175511995	3.34185599187041	0.29566448288368	0.29566448288368\\
	2.07256175511995	3.26554445662277	0.219352947636326	0.219352947636326\\
	2.07256175511995	3.17550791608809	0.129316407101426	0.129316407101426\\
	2.07256175511995	3.07256175511995	0.0263702461333057	0.0263702461333057\\
	2.07256175511995	2.9576382700937	0.00303322038469922	0.00303322038469922\\
	2.07256175511995	2.83177822588606	0.0565602534469143	0.0565602534469143\\
	2.07256175511995	2.6961214305473	0.0790965418919249	0.0790965418919249\\
	2.07256175511995	2.55189641302297	0.0699513456225453	0.0699513456225453\\
	2.07256175511995	2.40040929740557	0.0815357699947725	0.0815357699947725\\
	2.07256175511995	2.2430319744725	0.197348355732448	0.197348355732448\\
	2.07256175511995	2.08118967763072	0.0355060588906273	0.0355060588906273\\
	2.07256175511995	1.91634807578232	0.129335542957755	0.129335542957755\\
	2.07256175511995	1.75	0.295683618740046	0.295683618740046\\
	2.07256175511995	1.58365192421768	0.1500649360485	0.1500649360485\\
	2.07256175511995	1.41881032236928	0.0147766657999426	0.0147766657999426\\
	2.07256175511995	1.2569680255275	0.176618962641706	0.176618962641706\\
	2.07256175511995	1.09959070259443	0.333996285574793	0.333996285574793\\
	2.07256175511995	0.948103586977032	0.352344895142053	0.352344895142053\\
	2.07256175511995	0.803878569452705	0.33968824376816	0.33968824376816\\
	2.07256175511995	0.668221774113941	0.204031448429395	0.204031448429395\\
	2.07256175511995	0.542361729906304	0.0781714042217736	0.0781714042217736\\
	2.07256175511995	0.427438244880048	0.0367520808045434	0.0367520808045434\\
	2.07256175511995	0.324492083911912	0.109633830315902	0.109633830315902\\
	2.07256175511995	0.234455543377232	0.109633830315904	0.109633830315904\\
	2.07256175511995	0.158144008129593	0.109633830315992	0.109633830315992\\
	2.07256175511995	0.0962485672493302	0.109633830315952	0.109633830315952\\
	2.07256175511995	0.0493297554338021	0.109633830315907	0.109633830315907\\
	2.07256175511995	0.0178124767083678	0.109633830315992	0.109633830315992\\
	2.07256175511995	0.00198215642973606	0.109633830315934	0.109633830315934\\
	2.07256175511995	0	0.109633830315909	0.109633830315909\\
	1.9576382700937	3.5	0.56863464722742	0.56863464722742\\
	1.9576382700937	3.49801784357026	0.566652490797711	0.566652490797711\\
	1.9576382700937	3.48218752329163	0.550822170519147	0.550822170519147\\
	1.9576382700937	3.4506702445662	0.519304891793624	0.519304891793624\\
	1.9576382700937	3.40375143275067	0.472386079978161	0.472386079978161\\
	1.9576382700937	3.34185599187041	0.410490639097905	0.410490639097905\\
	1.9576382700937	3.26554445662277	0.334179103850111	0.334179103850111\\
	1.9576382700937	3.17550791608809	0.244142563315574	0.244142563315574\\
	1.9576382700937	3.07256175511995	0.141196402347479	0.141196402347479\\
	1.9576382700937	2.9576382700937	0.0262729173210641	0.0262729173210641\\
	1.9576382700937	2.83177822588606	0.0086407722389108	0.0086407722389108\\
	1.9576382700937	2.6961214305473	0.0331081012618366	0.0331081012618366\\
	1.9576382700937	2.55189641302297	0.111116916262482	0.111116916262482\\
	1.9576382700937	2.40040929740557	0.0261235778354383	0.0261235778354383\\
	1.9576382700937	2.2430319744725	0.131253745097608	0.131253745097608\\
	1.9576382700937	2.08118967763072	0.134311135137811	0.134311135137811\\
	1.9576382700937	1.91634807578232	0.0305304667105091	0.0305304667105091\\
	1.9576382700937	1.75	0.196878542492845	0.196878542492845\\
	1.9576382700937	1.58365192421768	0.233523863390737	0.233523863390737\\
	1.9576382700937	1.41881032236928	0.0686822615422944	0.0686822615422944\\
	1.9576382700937	1.2569680255275	0.0931600352996114	0.0931600352996114\\
	1.9576382700937	1.09959070259443	0.250537358232707	0.250537358232707\\
	1.9576382700937	0.948103586977032	0.352504830298159	0.352504830298159\\
	1.9576382700937	0.803878569452705	0.352504830298122	0.352504830298122\\
	1.9576382700937	0.668221774113941	0.234138695391303	0.234138695391303\\
	1.9576382700937	0.542361729906304	0.108278651183539	0.108278651183539\\
	1.9576382700937	0.427438244880048	0.00664483384265857	0.00664483384265857\\
	1.9576382700937	0.324492083911912	0.109590994810841	0.109590994810841\\
	1.9576382700937	0.234455543377232	0.124555322116171	0.124555322116171\\
	1.9576382700937	0.158144008129593	0.124555322116215	0.124555322116215\\
	1.9576382700937	0.0962485672493302	0.124555322116262	0.124555322116262\\
	1.9576382700937	0.0493297554338021	0.124555322116239	0.124555322116239\\
	1.9576382700937	0.0178124767083678	0.124555322116192	0.124555322116192\\
	1.9576382700937	0.00198215642973606	0.124555322116217	0.124555322116217\\
	1.9576382700937	0	0.12455532211624	0.12455532211624\\
	1.83177822588606	3.5	0.694379710822911	0.694379710822911\\
	1.83177822588606	3.49801784357026	0.692397554393246	0.692397554393246\\
	1.83177822588606	3.48218752329163	0.676567234114628	0.676567234114628\\
	1.83177822588606	3.4506702445662	0.645049955389215	0.645049955389215\\
	1.83177822588606	3.40375143275067	0.598131143573461	0.598131143573461\\
	1.83177822588606	3.34185599187041	0.536235702693126	0.536235702693126\\
	1.83177822588606	3.26554445662277	0.459924167445603	0.459924167445603\\
	1.83177822588606	3.17550791608809	0.369887626910803	0.369887626910803\\
	1.83177822588606	3.07256175511995	0.266941465942754	0.266941465942754\\
	1.83177822588606	2.9576382700937	0.152017980916623	0.152017980916623\\
	1.83177822588606	2.83177822588606	0.026157936708822	0.026157936708822\\
	1.83177822588606	2.6961214305473	0.0193059201583683	0.0193059201583683\\
	1.83177822588606	2.55189641302297	0.011551119658586	0.011551119658586\\
	1.83177822588606	2.40040929740557	0.139935995958885	0.139935995958885\\
	1.83177822588606	2.2430319744725	0.0139021436437474	0.0139021436437474\\
	1.83177822588606	2.08118967763072	0.175744440485373	0.175744440485373\\
	1.83177822588606	1.91634807578232	0.0764588522515108	0.0764588522515108\\
	1.83177822588606	1.75	0.0898892235307525	0.0898892235307525\\
	1.83177822588606	1.58365192421768	0.256237299313197	0.256237299313197\\
	1.83177822588606	1.41881032236928	0.157460891557713	0.157460891557713\\
	1.83177822588606	1.2569680255275	0.00438140528402009	0.00438140528402009\\
	1.83177822588606	1.09959070259443	0.161758728217016	0.161758728217016\\
	1.83177822588606	0.948103586977032	0.313245843834503	0.313245843834503\\
	1.83177822588606	0.803878569452705	0.351383084336072	0.351383084336072\\
	1.83177822588606	0.668221774113941	0.264809791181708	0.264809791181708\\
	1.83177822588606	0.542361729906304	0.138949746973974	0.138949746973974\\
	1.83177822588606	0.427438244880048	0.0240262619477374	0.0240262619477374\\
	1.83177822588606	0.324492083911912	0.078919899020419	0.078919899020419\\
	1.83177822588606	0.234455543377232	0.141950402008097	0.141950402008097\\
	1.83177822588606	0.158144008129593	0.141950402008048	0.141950402008048\\
	1.83177822588606	0.0962485672493302	0.141950402008069	0.141950402008069\\
	1.83177822588606	0.0493297554338021	0.141950402008023	0.141950402008023\\
	1.83177822588606	0.0178124767083678	0.141950402008067	0.141950402008067\\
	1.83177822588606	0.00198215642973606	0.14195040200806	0.14195040200806\\
	1.83177822588606	0	0.14195040200801	0.14195040200801\\
	1.6961214305473	3.5	0.829901494782529	0.829901494782529\\
	1.6961214305473	3.49801784357026	0.827919338352888	0.827919338352888\\
	1.6961214305473	3.48218752329163	0.812089018074051	0.812089018074051\\
	1.6961214305473	3.4506702445662	0.780571739348765	0.780571739348765\\
	1.6961214305473	3.40375143275067	0.733652927533146	0.733652927533146\\
	1.6961214305473	3.34185599187041	0.671757486653014	0.671757486653014\\
	1.6961214305473	3.26554445662277	0.595445951405541	0.595445951405541\\
	1.6961214305473	3.17550791608809	0.505409410870673	0.505409410870673\\
	1.6961214305473	3.07256175511995	0.402463249902551	0.402463249902551\\
	1.6961214305473	2.9576382700937	0.28753976487631	0.28753976487631\\
	1.6961214305473	2.83177822588606	0.16167972066847	0.16167972066847\\
	1.6961214305473	2.6961214305473	0.0260229253297268	0.0260229253297268\\
	1.6961214305473	2.55189641302297	0.028889894779617	0.028889894779617\\
	1.6961214305473	2.40040929740557	0.00799882620245818	0.00799882620245818\\
	1.6961214305473	2.2430319744725	0.111871082717336	0.111871082717336\\
	1.6961214305473	2.08118967763072	0.049971214124497	0.049971214124497\\
	1.6961214305473	1.91634807578232	0.190227502113178	0.190227502113178\\
	1.6961214305473	1.75	0.0238794263307209	0.0238794263307209\\
	1.6961214305473	1.58365192421768	0.142468649451621	0.142468649451621\\
	1.6961214305473	1.41881032236928	0.249900241720647	0.249900241720647\\
	1.6961214305473	1.2569680255275	0.0880579448789014	0.0880579448789014\\
	1.6961214305473	1.09959070259443	0.0693193780541819	0.0693193780541819\\
	1.6961214305473	0.948103586977032	0.220806493671548	0.220806493671548\\
	1.6961214305473	0.803878569452705	0.348424599355594	0.348424599355594\\
	1.6961214305473	0.668221774113941	0.295345087039954	0.295345087039954\\
	1.6961214305473	0.542361729906304	0.169485042832306	0.169485042832306\\
	1.6961214305473	0.427438244880048	0.0545615578060019	0.0545615578060019\\
	1.6961214305473	0.324492083911912	0.0483846031621216	0.0483846031621216\\
	1.6961214305473	0.234455543377232	0.138421143696796	0.138421143696796\\
	1.6961214305473	0.158144008129593	0.161491578999753	0.161491578999753\\
	1.6961214305473	0.0962485672493302	0.161491578999734	0.161491578999734\\
	1.6961214305473	0.0493297554338021	0.16149157899978	0.16149157899978\\
	1.6961214305473	0.0178124767083678	0.161491578999745	0.161491578999745\\
	1.6961214305473	0.00198215642973606	0.161491578999698	0.161491578999698\\
	1.6961214305473	0	0.161491578999706	0.161491578999706\\
	1.55189641302297	3.5	0.973968533841507	0.973968533841507\\
	1.55189641302297	3.49801784357026	0.971986377411689	0.971986377411689\\
	1.55189641302297	3.48218752329163	0.956156057133082	0.956156057133082\\
	1.55189641302297	3.4506702445662	0.924638778407772	0.924638778407772\\
	1.55189641302297	3.40375143275067	0.877719966592032	0.877719966592032\\
	1.55189641302297	3.34185599187041	0.815824525711733	0.815824525711733\\
	1.55189641302297	3.26554445662277	0.739512990464185	0.739512990464185\\
	1.55189641302297	3.17550791608809	0.649476449929548	0.649476449929548\\
	1.55189641302297	3.07256175511995	0.546530288961211	0.546530288961211\\
	1.55189641302297	2.9576382700937	0.431606803935127	0.431606803935127\\
	1.55189641302297	2.83177822588606	0.305746759727404	0.305746759727404\\
	1.55189641302297	2.6961214305473	0.170089964388691	0.170089964388691\\
	1.55189641302297	2.55189641302297	0.0258649468644343	0.0258649468644343\\
	1.55189641302297	2.40040929740557	0.0373350186740229	0.0373350186740229\\
	1.55189641302297	2.2430319744725	0.0254631062132287	0.0254631062132287\\
	1.55189641302297	2.08118967763072	0.0828446961404516	0.0828446961404516\\
	1.55189641302297	1.91634807578232	0.0819969057077934	0.0819969057077934\\
	1.55189641302297	1.75	0.142912081101164	0.142912081101164\\
	1.55189641302297	1.58365192421768	0.0234359946812628	0.0234359946812628\\
	1.55189641302297	1.41881032236928	0.188277596529691	0.188277596529691\\
	1.55189641302297	1.2569680255275	0.182449149627988	0.182449149627988\\
	1.55189641302297	1.09959070259443	0.0250718266949166	0.0250718266949166\\
	1.55189641302297	0.948103586977032	0.126415288922463	0.126415288922463\\
	1.55189641302297	0.803878569452705	0.270640306446746	0.270640306446746\\
	1.55189641302297	0.668221774113941	0.325231806106449	0.325231806106449\\
	1.55189641302297	0.542361729906304	0.199371761898776	0.199371761898776\\
	1.55189641302297	0.427438244880048	0.0844482768725081	0.0844482768725081\\
	1.55189641302297	0.324492083911912	0.0184978840956278	0.0184978840956278\\
	1.55189641302297	0.234455543377232	0.108534424630261	0.108534424630261\\
	1.55189641302297	0.158144008129593	0.182451650968602	0.182451650968602\\
	1.55189641302297	0.0962485672493302	0.18245165096859	0.18245165096859\\
	1.55189641302297	0.0493297554338021	0.182451650968513	0.182451650968513\\
	1.55189641302297	0.0178124767083678	0.182451650968496	0.182451650968496\\
	1.55189641302297	0.00198215642973606	0.182451650968588	0.182451650968588\\
	1.55189641302297	0	0.182451650968591	0.182451650968591\\
	1.40040929740557	3.5	1.12527107719728	1.12527107719728\\
	1.40040929740557	3.49801784357026	1.12328892076734	1.12328892076734\\
	1.40040929740557	3.48218752329163	1.1074586004887	1.1074586004887\\
	1.40040929740557	3.4506702445662	1.07594132176308	1.07594132176308\\
	1.40040929740557	3.40375143275067	1.02902250994769	1.02902250994769\\
	1.40040929740557	3.34185599187041	0.967127069067448	0.967127069067448\\
	1.40040929740557	3.26554445662277	0.890815533819875	0.890815533819875\\
	1.40040929740557	3.17550791608809	0.800778993285121	0.800778993285121\\
	1.40040929740557	3.07256175511995	0.697832832316834	0.697832832316834\\
	1.40040929740557	2.9576382700937	0.582909347290579	0.582909347290579\\
	1.40040929740557	2.83177822588606	0.457049303082957	0.457049303082957\\
	1.40040929740557	2.6961214305473	0.321392507744354	0.321392507744354\\
	1.40040929740557	2.55189641302297	0.177167490219974	0.177167490219974\\
	1.40040929740557	2.40040929740557	0.0256803746024197	0.0256803746024197\\
	1.40040929740557	2.2430319744725	0.0445996588997133	0.0445996588997133\\
	1.40040929740557	2.08118967763072	0.0407989136305229	0.0407989136305229\\
	1.40040929740557	1.91634807578232	0.0563859240875981	0.0563859240875981\\
	1.40040929740557	1.75	0.109962151694795	0.109962151694795\\
	1.40040929740557	1.58365192421768	0.0992581900041625	0.0992581900041625\\
	1.40040929740557	1.41881032236928	0.0655834118442264	0.0655834118442264\\
	1.40040929740557	1.2569680255275	0.227425708686023	0.227425708686023\\
	1.40040929740557	1.09959070259443	0.119734617866585	0.119734617866585\\
	1.40040929740557	0.948103586977032	0.031752497750837	0.031752497750837\\
	1.40040929740557	0.803878569452705	0.175977515275033	0.175977515275033\\
	1.40040929740557	0.668221774113941	0.31163431061391	0.31163431061391\\
	1.40040929740557	0.542361729906304	0.228317375497587	0.228317375497587\\
	1.40040929740557	0.427438244880048	0.113393890471359	0.113393890471359\\
	1.40040929740557	0.324492083911912	0.0104477295031575	0.0104477295031575\\
	1.40040929740557	0.234455543377232	0.0795888110314991	0.0795888110314991\\
	1.40040929740557	0.158144008129593	0.155900346279212	0.155900346279212\\
	1.40040929740557	0.0962485672493302	0.203635781392351	0.203635781392351\\
	1.40040929740557	0.0493297554338021	0.203635781392327	0.203635781392327\\
	1.40040929740557	0.0178124767083678	0.203635781392419	0.203635781392419\\
	1.40040929740557	0.00198215642973606	0.203635781392361	0.203635781392361\\
	1.40040929740557	0	0.203635781392413	0.203635781392413\\
	1.2430319744725	3.5	1.28243274442813	1.28243274442813\\
	1.2430319744725	3.49801784357026	1.28045058799817	1.28045058799817\\
	1.2430319744725	3.48218752329163	1.26462026771973	1.26462026771973\\
	1.2430319744725	3.4506702445662	1.23310298899439	1.23310298899439\\
	1.2430319744725	3.40375143275067	1.18618417717895	1.18618417717895\\
	1.2430319744725	3.34185599187041	1.12428873629855	1.12428873629855\\
	1.2430319744725	3.26554445662277	1.04797720105103	1.04797720105103\\
	1.2430319744725	3.17550791608809	0.957940660516414	0.957940660516414\\
	1.2430319744725	3.07256175511995	0.854994499548198	0.854994499548198\\
	1.2430319744725	2.9576382700937	0.740071014521812	0.740071014521812\\
	1.2430319744725	2.83177822588606	0.614210970314208	0.614210970314208\\
	1.2430319744725	2.6961214305473	0.47855417497542	0.47855417497542\\
	1.2430319744725	2.55189641302297	0.334329157451194	0.334329157451194\\
	1.2430319744725	2.40040929740557	0.182842041833874	0.182842041833874\\
	1.2430319744725	2.2430319744725	0.0254647189007233	0.0254647189007233\\
	1.2430319744725	2.08118967763072	0.0506596550337512	0.0506596550337512\\
	1.2430319744725	1.91634807578232	0.0540015664989522	0.0540015664989522\\
	1.2430319744725	1.75	0.0324289739446435	0.0324289739446435\\
	1.2430319744725	1.58365192421768	0.133919101837543	0.133919101837543\\
	1.2430319744725	1.41881032236928	0.0591139689954865	0.0591139689954865\\
	1.2430319744725	1.2569680255275	0.102728327846382	0.102728327846382\\
	1.2430319744725	1.09959070259443	0.213108933243932	0.213108933243932\\
	1.2430319744725	0.948103586977032	0.0616218176265235	0.0616218176265235\\
	1.2430319744725	0.803878569452705	0.0826031998978083	0.0826031998978083\\
	1.2430319744725	0.668221774113941	0.218259995236536	0.218259995236536\\
	1.2430319744725	0.542361729906304	0.256231026537443	0.256231026537443\\
	1.2430319744725	0.427438244880048	0.141307541511151	0.141307541511151\\
	1.2430319744725	0.324492083911912	0.0383613805430079	0.0383613805430079\\
	1.2430319744725	0.234455543377232	0.0516751599916514	0.0516751599916514\\
	1.2430319744725	0.158144008129593	0.127986695239294	0.127986695239294\\
	1.2430319744725	0.0962485672493302	0.1898821361196	0.1898821361196\\
	1.2430319744725	0.0493297554338021	0.22340907688782	0.22340907688782\\
	1.2430319744725	0.0178124767083678	0.223409076887792	0.223409076887792\\
	1.2430319744725	0.00198215642973606	0.223409076887729	0.223409076887729\\
	1.2430319744725	0	0.223409076887743	0.223409076887743\\
	1.08118967763072	3.5	1.44402272539645	1.44402272539645\\
	1.08118967763072	3.49801784357026	1.44204056896655	1.44204056896655\\
	1.08118967763072	3.48218752329163	1.42621024868795	1.42621024868795\\
	1.08118967763072	3.4506702445662	1.39469296996261	1.39469296996261\\
	1.08118967763072	3.40375143275067	1.34777415814716	1.34777415814716\\
	1.08118967763072	3.34185599187041	1.28587871726677	1.28587871726677\\
	1.08118967763072	3.26554445662277	1.20956718201937	1.20956718201937\\
	1.08118967763072	3.17550791608809	1.11953064148461	1.11953064148461\\
	1.08118967763072	3.07256175511995	1.01658448051652	1.01658448051652\\
	1.08118967763072	2.9576382700937	0.901660995490019	0.901660995490019\\
	1.08118967763072	2.83177822588606	0.7758009512825	0.7758009512825\\
	1.08118967763072	2.6961214305473	0.640144155943705	0.640144155943705\\
	1.08118967763072	2.55189641302297	0.495919138419328	0.495919138419328\\
	1.08118967763072	2.40040929740557	0.34443202280192	0.34443202280192\\
	1.08118967763072	2.2430319744725	0.187054699868961	0.187054699868961\\
	1.08118967763072	2.08118967763072	0.0252124030272363	0.0252124030272363\\
	1.08118967763072	1.91634807578232	0.0555097841794741	0.0555097841794741\\
	1.08118967763072	1.75	0.0651062747627229	0.0651062747627229\\
	1.08118967763072	1.58365192421768	0.0108562360607056	0.0108562360607056\\
	1.08118967763072	1.41881032236928	0.153985365787756	0.153985365787756\\
	1.08118967763072	1.2569680255275	0.0222988344031778	0.0222988344031778\\
	1.08118967763072	1.09959070259443	0.135078488529866	0.135078488529866\\
	1.08118967763072	0.948103586977032	0.152358693590712	0.152358693590712\\
	1.08118967763072	0.803878569452705	0.00813367606647386	0.00813367606647386\\
	1.08118967763072	0.668221774113941	0.127523119272341	0.127523119272341\\
	1.08118967763072	0.542361729906304	0.253383163480049	0.253383163480049\\
	1.08118967763072	0.427438244880048	0.168233955860691	0.168233955860691\\
	1.08118967763072	0.324492083911912	0.0652877948925568	0.0652877948925568\\
	1.08118967763072	0.234455543377232	0.0247487456420981	0.0247487456420981\\
	1.08118967763072	0.158144008129593	0.101060280889759	0.101060280889759\\
	1.08118967763072	0.0962485672493302	0.162955721769983	0.162955721769983\\
	1.08118967763072	0.0493297554338021	0.209874533585549	0.209874533585549\\
	1.08118967763072	0.0178124767083678	0.239878110507159	0.239878110507159\\
	1.08118967763072	0.00198215642973606	0.239878110507217	0.239878110507217\\
	1.08118967763072	0	0.239878110507131	0.239878110507131\\
	0.916348075782319	3.5	1.60856839593485	1.60856839593485\\
	0.916348075782319	3.49801784357026	1.60658623950513	1.60658623950513\\
	0.916348075782319	3.48218752329163	1.59075591922668	1.59075591922668\\
	0.916348075782319	3.4506702445662	1.55923864050095	1.55923864050095\\
	0.916348075782319	3.40375143275067	1.5123198286857	1.5123198286857\\
	0.916348075782319	3.34185599187041	1.45042438780533	1.45042438780533\\
	0.916348075782319	3.26554445662277	1.3741128525577	1.3741128525577\\
	0.916348075782319	3.17550791608809	1.28407631202294	1.28407631202294\\
	0.916348075782319	3.07256175511995	1.18113015105506	1.18113015105506\\
	0.916348075782319	2.9576382700937	1.06620666602863	1.06620666602863\\
	0.916348075782319	2.83177822588606	0.940346621821066	0.940346621821066\\
	0.916348075782319	2.6961214305473	0.80468982648229	0.80468982648229\\
	0.916348075782319	2.55189641302297	0.660464808957753	0.660464808957753\\
	0.916348075782319	2.40040929740557	0.508977693340549	0.508977693340549\\
	0.916348075782319	2.2430319744725	0.351600370407484	0.351600370407484\\
	0.916348075782319	2.08118967763072	0.189758073565699	0.189758073565699\\
	0.916348075782319	1.91634807578232	0.0249164717171819	0.0249164717171819\\
	0.916348075782319	1.75	0.0591652462762635	0.0591652462762635\\
	0.916348075782319	1.58365192421768	0.0741889589077864	0.0741889589077864\\
	0.916348075782319	1.41881032236928	0.0084932568998628	0.0084932568998628\\
	0.916348075782319	1.2569680255275	0.146017785014205	0.146017785014205\\
	0.916348075782319	1.09959070259443	0.011359537918854	0.011359537918854\\
	0.916348075782319	0.948103586977032	0.162846653536273	0.162846653536273\\
	0.916348075782319	0.803878569452705	0.0951654862509859	0.0951654862509859\\
	0.916348075782319	0.668221774113941	0.0404913090877637	0.0404913090877637\\
	0.916348075782319	0.542361729906304	0.166351353295346	0.166351353295346\\
	0.916348075782319	0.427438244880048	0.194264266897054	0.194264266897054\\
	0.916348075782319	0.324492083911912	0.0913181059288402	0.0913181059288402\\
	0.916348075782319	0.234455543377232	0.00128156539422086	0.00128156539422086\\
	0.916348075782319	0.158144008129593	0.0750299698533778	0.0750299698533778\\
	0.916348075782319	0.0962485672493302	0.136925410733633	0.136925410733633\\
	0.916348075782319	0.0493297554338021	0.183844222549153	0.183844222549153\\
	0.916348075782319	0.0178124767083678	0.21536150127464	0.21536150127464\\
	0.916348075782319	0.00198215642973606	0.231191821553245	0.231191821553245\\
	0.916348075782319	0	0.233173977983054	0.233173977983054\\
	0.75	3.5	1.77456821268959	1.77456821268959\\
	0.75	3.49801784357026	1.77258605625973	1.77258605625973\\
	0.75	3.48218752329163	1.75675573598126	1.75675573598126\\
	0.75	3.4506702445662	1.7252384572557	1.7252384572557\\
	0.75	3.40375143275067	1.67831964544037	1.67831964544037\\
	0.75	3.34185599187041	1.61642420455996	1.61642420455996\\
	0.75	3.26554445662277	1.5401126693123	1.5401126693123\\
	0.75	3.17550791608809	1.45007612877768	1.45007612877768\\
	0.75	3.07256175511995	1.34712996780957	1.34712996780957\\
	0.75	2.9576382700937	1.23220648278334	1.23220648278334\\
	0.75	2.83177822588606	1.10634643857558	1.10634643857558\\
	0.75	2.6961214305473	0.970689643236732	0.970689643236732\\
	0.75	2.55189641302297	0.826464625712637	0.826464625712637\\
	0.75	2.40040929740557	0.674977510095038	0.674977510095038\\
	0.75	2.2430319744725	0.517600187162044	0.517600187162044\\
	0.75	2.08118967763072	0.355757890320177	0.355757890320177\\
	0.75	1.91634807578232	0.190916288471845	0.190916288471845\\
	0.75	1.75	0.0245682126894433	0.0245682126894433\\
	0.75	1.58365192421768	0.0616631120353439	0.0616631120353439\\
	0.75	1.41881032236928	0.0813654597299944	0.0813654597299944\\
	0.75	1.2569680255275	0.0258092173771409	0.0258092173771409\\
	0.75	1.09959070259443	0.109506657500503	0.109506657500503\\
	0.75	0.948103586977032	0.0419804581169547	0.0419804581169547\\
	0.75	0.803878569452705	0.17773653580232	0.17773653580232\\
	0.75	0.668221774113941	0.0420797404636222	0.0420797404636222\\
	0.75	0.542361729906304	0.0837803037440805	0.0837803037440805\\
	0.75	0.427438244880048	0.198703788770323	0.198703788770323\\
	0.75	0.324492083911912	0.116509519515672	0.116509519515672\\
	0.75	0.234455543377232	0.0264729789809897	0.0264729789809897\\
	0.75	0.158144008129593	0.0498385562666082	0.0498385562666082\\
	0.75	0.0962485672493302	0.111733997146876	0.111733997146876\\
	0.75	0.0493297554338021	0.158652808962468	0.158652808962468\\
	0.75	0.0178124767083678	0.190170087688013	0.190170087688013\\
	0.75	0.00198215642973606	0.206000407966563	0.206000407966563\\
	0.75	0	0.207982564396257	0.207982564396257\\
	0.583651924217681	3.5	1.94050474335407	1.94050474335407\\
	0.583651924217681	3.49801784357026	1.93852258692432	1.93852258692432\\
	0.583651924217681	3.48218752329163	1.92269226664579	1.92269226664579\\
	0.583651924217681	3.4506702445662	1.89117498792036	1.89117498792036\\
	0.583651924217681	3.40375143275067	1.84425617610469	1.84425617610469\\
	0.583651924217681	3.34185599187041	1.7823607352245	1.7823607352245\\
	0.583651924217681	3.26554445662277	1.70604919997686	1.70604919997686\\
	0.583651924217681	3.17550791608809	1.616012659442	1.616012659442\\
	0.583651924217681	3.07256175511995	1.51306649847403	1.51306649847403\\
	0.583651924217681	2.9576382700937	1.39814301344781	1.39814301344781\\
	0.583651924217681	2.83177822588606	1.27228296924023	1.27228296924023\\
	0.583651924217681	2.6961214305473	1.13662617390119	1.13662617390119\\
	0.583651924217681	2.55189641302297	0.99240115637685	0.99240115637685\\
	0.583651924217681	2.40040929740557	0.840914040759577	0.840914040759577\\
	0.583651924217681	2.2430319744725	0.683536717826597	0.683536717826597\\
	0.583651924217681	2.08118967763072	0.521694420984664	0.521694420984664\\
	0.583651924217681	1.91634807578232	0.356852819136366	0.356852819136366\\
	0.583651924217681	1.75	0.190504743354079	0.190504743354079\\
	0.583651924217681	1.58365192421768	0.0241566675716776	0.0241566675716776\\
	0.583651924217681	1.41881032236928	0.0630635956189796	0.0630635956189796\\
	0.583651924217681	1.2569680255275	0.0867881466283684	0.0867881466283684\\
	0.583651924217681	1.09959070259443	0.0412879523583367	0.0412879523583367\\
	0.583651924217681	0.948103586977032	0.0746417103232639	0.0746417103232639\\
	0.583651924217681	0.803878569452705	0.0695833072010403	0.0695833072010403\\
	0.583651924217681	0.668221774113941	0.119728347633638	0.119728347633638\\
	0.583651924217681	0.542361729906304	0.00613169657394685	0.00613169657394685\\
	0.583651924217681	0.427438244880048	0.121055181600193	0.121055181600193\\
	0.583651924217681	0.324492083911912	0.140837549304672	0.140837549304672\\
	0.583651924217681	0.234455543377232	0.0508010087699571	0.0508010087699571\\
	0.583651924217681	0.158144008129593	0.0255105264776292	0.0255105264776292\\
	0.583651924217681	0.0962485672493302	0.0874059673578902	0.0874059673578902\\
	0.583651924217681	0.0493297554338021	0.134324779173428	0.134324779173428\\
	0.583651924217681	0.0178124767083678	0.165842057898953	0.165842057898953\\
	0.583651924217681	0.00198215642973606	0.181672378177482	0.181672378177482\\
	0.583651924217681	0	0.183654534607222	0.183654534607222\\
	0.418810322369283	3.5	2.10485768483368	2.10485768483368\\
	0.418810322369283	3.49801784357026	2.10287552840376	2.10287552840376\\
	0.418810322369283	3.48218752329163	2.08704520812522	2.08704520812522\\
	0.418810322369283	3.4506702445662	2.05552792939973	2.05552792939973\\
	0.418810322369283	3.40375143275067	2.00860911758401	2.00860911758401\\
	0.418810322369283	3.34185599187041	1.94671367670383	1.94671367670383\\
	0.418810322369283	3.26554445662277	1.87040214145629	1.87040214145629\\
	0.418810322369283	3.17550791608809	1.78036560092163	1.78036560092163\\
	0.418810322369283	3.07256175511995	1.67741943995349	1.67741943995349\\
	0.418810322369283	2.9576382700937	1.56249595492708	1.56249595492708\\
	0.418810322369283	2.83177822588606	1.43663591071958	1.43663591071958\\
	0.418810322369283	2.6961214305473	1.3009791153807	1.3009791153807\\
	0.418810322369283	2.55189641302297	1.15675409785637	1.15675409785637\\
	0.418810322369283	2.40040929740557	1.00526698223922	1.00526698223922\\
	0.418810322369283	2.2430319744725	0.847889659305814	0.847889659305814\\
	0.418810322369283	2.08118967763072	0.686047362464265	0.686047362464265\\
	0.418810322369283	1.91634807578232	0.521205760615814	0.521205760615814\\
	0.418810322369283	1.75	0.354857684833451	0.354857684833451\\
	0.418810322369283	1.58365192421768	0.188509609051112	0.188509609051112\\
	0.418810322369283	1.41881032236928	0.0236680072027564	0.0236680072027564\\
	0.418810322369283	1.2569680255275	0.0634508678181147	0.0634508678181147\\
	0.418810322369283	1.09959070259443	0.0906385481538665	0.0906385481538665\\
	0.418810322369283	0.948103586977032	0.0551022172832942	0.0551022172832942\\
	0.418810322369283	0.803878569452705	0.0416090916312362	0.0416090916312362\\
	0.418810322369283	0.668221774113941	0.0940477037075347	0.0940477037075347\\
	0.418810322369283	0.542361729906304	0.0663669179281108	0.0663669179281108\\
	0.418810322369283	0.427438244880048	0.0485565670981494	0.0485565670981494\\
	0.418810322369283	0.324492083911912	0.151502728066253	0.151502728066253\\
	0.418810322369283	0.234455543377232	0.0741513024217992	0.0741513024217992\\
	0.418810322369283	0.158144008129593	0.002160232825835	0.002160232825835\\
	0.418810322369283	0.0962485672493302	0.064055673706096	0.064055673706096\\
	0.418810322369283	0.0493297554338021	0.110974485521589	0.110974485521589\\
	0.418810322369283	0.0178124767083678	0.142491764247065	0.142491764247065\\
	0.418810322369283	0.00198215642973606	0.158322084525711	0.158322084525711\\
	0.418810322369283	0	0.160304240955382	0.160304240955382\\
	0.256968025527498	3.5	2.26611672662099	2.26611672662099\\
	0.256968025527498	3.49801784357026	2.26413457019085	2.26413457019085\\
	0.256968025527498	3.48218752329163	2.24830424991243	2.24830424991243\\
	0.256968025527498	3.4506702445662	2.21678697118674	2.21678697118674\\
	0.256968025527498	3.40375143275067	2.16986815937161	2.16986815937161\\
	0.256968025527498	3.34185599187041	2.10797271849119	2.10797271849119\\
	0.256968025527498	3.26554445662277	2.03166118324346	2.03166118324346\\
	0.256968025527498	3.17550791608809	1.94162464270871	1.94162464270871\\
	0.256968025527498	3.07256175511995	1.83867848174055	1.83867848174055\\
	0.256968025527498	2.9576382700937	1.72375499671444	1.72375499671444\\
	0.256968025527498	2.83177822588606	1.5978949525067	1.5978949525067\\
	0.256968025527498	2.6961214305473	1.46223815716805	1.46223815716805\\
	0.256968025527498	2.55189641302297	1.31801313964374	1.31801313964374\\
	0.256968025527498	2.40040929740557	1.16652602402632	1.16652602402632\\
	0.256968025527498	2.2430319744725	1.00914870109312	1.00914870109312\\
	0.256968025527498	2.08118967763072	0.847306404251492	0.847306404251492\\
	0.256968025527498	1.91634807578232	0.682464802403	0.682464802403\\
	0.256968025527498	1.75	0.516116726620597	0.516116726620597\\
	0.256968025527498	1.58365192421768	0.349768650838419	0.349768650838419\\
	0.256968025527498	1.41881032236928	0.184927048989964	0.184927048989964\\
	0.256968025527498	1.2569680255275	0.0230847521481241	0.0230847521481241\\
	0.256968025527498	1.09959070259443	0.0583727939064813	0.0583727939064813\\
	0.256968025527498	0.948103586977032	0.0768603746239842	0.0768603746239842\\
	0.256968025527498	0.803878569452705	0.0673646429003378	0.0673646429003378\\
	0.256968025527498	0.668221774113941	0.0107682713450412	0.0107682713450412\\
	0.256968025527498	0.542361729906304	0.115091772862614	0.115091772862614\\
	0.256968025527498	0.427438244880048	0.0187162735956825	0.0187162735956825\\
	0.256968025527498	0.324492083911912	0.0842298873724525	0.0842298873724525\\
	0.256968025527498	0.234455543377232	0.096343137306838	0.096343137306838\\
	0.256968025527498	0.158144008129593	0.0200316020591407	0.0200316020591407\\
	0.256968025527498	0.0962485672493302	0.041863838821067	0.041863838821067\\
	0.256968025527498	0.0493297554338021	0.0887826506366274	0.0887826506366274\\
	0.256968025527498	0.0178124767083678	0.120299929362012	0.120299929362012\\
	0.256968025527498	0.00198215642973606	0.136130249640695	0.136130249640695\\
	0.256968025527498	0	0.138112406070455	0.138112406070455\\
	0.0995907025944271	3.5	2.42279414118142	2.42279414118142\\
	0.0995907025944271	3.49801784357026	2.42081198475163	2.42081198475163\\
	0.0995907025944271	3.48218752329163	2.40498166447324	2.40498166447324\\
	0.0995907025944271	3.4506702445662	2.3734643857478	2.3734643857478\\
	0.0995907025944271	3.40375143275067	2.32654557393195	2.32654557393195\\
	0.0995907025944271	3.34185599187041	2.26465013305177	2.26465013305177\\
	0.0995907025944271	3.26554445662277	2.18833859780399	2.18833859780399\\
	0.0995907025944271	3.17550791608809	2.09830205726954	2.09830205726954\\
	0.0995907025944271	3.07256175511995	1.99535589630127	1.99535589630127\\
	0.0995907025944271	2.9576382700937	1.88043241127511	1.88043241127511\\
	0.0995907025944271	2.83177822588606	1.75457236706736	1.75457236706736\\
	0.0995907025944271	2.6961214305473	1.61891557172873	1.61891557172873\\
	0.0995907025944271	2.55189641302297	1.4746905542042	1.4746905542042\\
	0.0995907025944271	2.40040929740557	1.32320343858672	1.32320343858672\\
	0.0995907025944271	2.2430319744725	1.16582611565375	1.16582611565375\\
	0.0995907025944271	2.08118967763072	1.00398381881206	1.00398381881206\\
	0.0995907025944271	1.91634807578232	0.839142216963561	0.839142216963561\\
	0.0995907025944271	1.75	0.672794141181337	0.672794141181337\\
	0.0995907025944271	1.58365192421768	0.506446065399105	0.506446065399105\\
	0.0995907025944271	1.41881032236928	0.341604463550597	0.341604463550597\\
	0.0995907025944271	1.2569680255275	0.179762166708747	0.179762166708747\\
	0.0995907025944271	1.09959070259443	0.0223848437756775	0.0223848437756775\\
	0.0995907025944271	0.948103586977032	0.0498160735999971	0.0498160735999971\\
	0.0995907025944271	0.803878569452705	0.0575673370120189	0.0575673370120189\\
	0.0995907025944271	0.668221774113941	0.0780894583267022	0.0780894583267022\\
	0.0995907025944271	0.542361729906304	0.0173538645391416	0.0173538645391416\\
	0.0995907025944271	0.427438244880048	0.0807584947187197	0.0807584947187197\\
	0.0995907025944271	0.324492083911912	0.0221876662494491	0.0221876662494491\\
	0.0995907025944271	0.234455543377232	0.112224206784139	0.112224206784139\\
	0.0995907025944271	0.158144008129593	0.0408577045312661	0.0408577045312661\\
	0.0995907025944271	0.0962485672493302	0.0210377363489735	0.0210377363489735\\
	0.0995907025944271	0.0493297554338021	0.0679565481645819	0.0679565481645819\\
	0.0995907025944271	0.0178124767083678	0.0994738268899704	0.0994738268899704\\
	0.0995907025944271	0.00198215642973606	0.1153041471686	0.1153041471686\\
	0.0995907025944271	0	0.117286303598309	0.117286303598309\\
	-0.0518964130229682	3.5	2.57343705139285	2.57343705139285\\
	-0.0518964130229682	3.49801784357026	2.57145489496312	2.57145489496312\\
	-0.0518964130229682	3.48218752329163	2.55562457468427	2.55562457468427\\
	-0.0518964130229682	3.4506702445662	2.52410729595885	2.52410729595885\\
	-0.0518964130229682	3.40375143275067	2.47718848414349	2.47718848414349\\
	-0.0518964130229682	3.34185599187041	2.41529304326326	2.41529304326326\\
	-0.0518964130229682	3.26554445662277	2.3389815080157	2.3389815080157\\
	-0.0518964130229682	3.17550791608809	2.24894496748097	2.24894496748097\\
	-0.0518964130229682	3.07256175511995	2.14599880651258	2.14599880651258\\
	-0.0518964130229682	2.9576382700937	2.0310753214865	2.0310753214865\\
	-0.0518964130229682	2.83177822588606	1.90521527727893	1.90521527727893\\
	-0.0518964130229682	2.6961214305473	1.7695584819401	1.7695584819401\\
	-0.0518964130229682	2.55189641302297	1.62533346441573	1.62533346441573\\
	-0.0518964130229682	2.40040929740557	1.47384634879819	1.47384634879819\\
	-0.0518964130229682	2.2430319744725	1.3164690258653	1.3164690258653\\
	-0.0518964130229682	2.08118967763072	1.15462672902351	1.15462672902351\\
	-0.0518964130229682	1.91634807578232	0.98978512717505	0.98978512717505\\
	-0.0518964130229682	1.75	0.823437051392638	0.823437051392638\\
	-0.0518964130229682	1.58365192421768	0.657088975610398	0.657088975610398\\
	-0.0518964130229682	1.41881032236928	0.492247373761947	0.492247373761947\\
	-0.0518964130229682	1.2569680255275	0.330405076920179	0.330405076920179\\
	-0.0518964130229682	1.09959070259443	0.173027753987034	0.173027753987034\\
	-0.0518964130229682	0.948103586977032	0.0215406383697188	0.0215406383697188\\
	-0.0518964130229682	0.803878569452705	0.040973353185457	0.040973353185457\\
	-0.0518964130229682	0.668221774113941	0.0386993211105917	0.0386993211105917\\
	-0.0518964130229682	0.542361729906304	0.0728255321709721	0.0728255321709721\\
	-0.0518964130229682	0.427438244880048	0.0420979528552383	0.0420979528552383\\
	-0.0518964130229682	0.324492083911912	0.034630312351986	0.034630312351986\\
	-0.0518964130229682	0.234455543377232	0.0554062281826555	0.0554062281826555\\
	-0.0518964130229682	0.158144008129593	0.0601248360122906	0.0601248360122906\\
	-0.0518964130229682	0.0962485672493302	0.00177060486795177	0.00177060486795177\\
	-0.0518964130229682	0.0493297554338021	0.0486894166834961	0.0486894166834961\\
	-0.0518964130229682	0.0178124767083678	0.0802066954089309	0.0802066954089309\\
	-0.0518964130229682	0.00198215642973606	0.0960370156875561	0.0960370156875561\\
	-0.0518964130229682	0	0.0980191721172368	0.0980191721172368\\
	-0.196121430547295	3.5	2.71663948471322	2.71663948471322\\
	-0.196121430547295	3.49801784357026	2.71465732828309	2.71465732828309\\
	-0.196121430547295	3.48218752329163	2.69882700800465	2.69882700800465\\
	-0.196121430547295	3.4506702445662	2.66730972927932	2.66730972927932\\
	-0.196121430547295	3.40375143275067	2.62039091746356	2.62039091746356\\
	-0.196121430547295	3.34185599187041	2.55849547658346	2.55849547658346\\
	-0.196121430547295	3.26554445662277	2.48218394133597	2.48218394133597\\
	-0.196121430547295	3.17550791608809	2.39214740080118	2.39214740080118\\
	-0.196121430547295	3.07256175511995	2.28920123983319	2.28920123983319\\
	-0.196121430547295	2.9576382700937	2.17427775480677	2.17427775480677\\
	-0.196121430547295	2.83177822588606	2.04841771059909	2.04841771059909\\
	-0.196121430547295	2.6961214305473	1.91276091526037	1.91276091526037\\
	-0.196121430547295	2.55189641302297	1.76853589773609	1.76853589773609\\
	-0.196121430547295	2.40040929740557	1.61704878211846	1.61704878211846\\
	-0.196121430547295	2.2430319744725	1.45967145918561	1.45967145918561\\
	-0.196121430547295	2.08118967763072	1.29782916234369	1.29782916234369\\
	-0.196121430547295	1.91634807578232	1.13298756049542	1.13298756049542\\
	-0.196121430547295	1.75	0.966639484713044	0.966639484713044\\
	-0.196121430547295	1.58365192421768	0.800291408930603	0.800291408930603\\
	-0.196121430547295	1.41881032236928	0.635449807082296	0.635449807082296\\
	-0.196121430547295	1.2569680255275	0.473607510240392	0.473607510240392\\
	-0.196121430547295	1.09959070259443	0.316230187307369	0.316230187307369\\
	-0.196121430547295	0.948103586977032	0.164743071689994	0.164743071689994\\
	-0.196121430547295	0.803878569452705	0.0205180541656267	0.0205180541656267\\
	-0.196121430547295	0.668221774113941	0.0318281589328429	0.0318281589328429\\
	-0.196121430547295	0.542361729906304	0.0206062894877386	0.0206062894877386\\
	-0.196121430547295	0.427438244880048	0.0402175028900782	0.0402175028900782\\
	-0.196121430547295	0.324492083911912	0.06272865807804	0.06272865807804\\
	-0.196121430547295	0.234455543377232	0.00382365796193174	0.00382365796193174\\
	-0.196121430547295	0.158144008129593	0.0776836610484475	0.0776836610484475\\
	-0.196121430547295	0.0962485672493302	0.0157882201681918	0.0157882201681918\\
	-0.196121430547295	0.0493297554338021	0.031130591647333	0.031130591647333\\
	-0.196121430547295	0.0178124767083678	0.0626478703727917	0.0626478703727917\\
	-0.196121430547295	0.00198215642973606	0.0784781906514405	0.0784781906514405\\
	-0.196121430547295	0	0.080460347081126	0.080460347081126\\
	-0.331778225886059	3.5	2.85105466019425	2.85105466019425\\
	-0.331778225886059	3.49801784357026	2.84907250376445	2.84907250376445\\
	-0.331778225886059	3.48218752329163	2.83324218348586	2.83324218348586\\
	-0.331778225886059	3.4506702445662	2.8017249047605	2.8017249047605\\
	-0.331778225886059	3.40375143275067	2.75480609294492	2.75480609294492\\
	-0.331778225886059	3.34185599187041	2.69291065206471	2.69291065206471\\
	-0.331778225886059	3.26554445662277	2.616599116817	2.616599116817\\
	-0.331778225886059	3.17550791608809	2.52656257628231	2.52656257628231\\
	-0.331778225886059	3.07256175511995	2.42361641531406	2.42361641531406\\
	-0.331778225886059	2.9576382700937	2.30869293028788	2.30869293028788\\
	-0.331778225886059	2.83177822588606	2.18283288608018	2.18283288608018\\
	-0.331778225886059	2.6961214305473	2.04717609074153	2.04717609074153\\
	-0.331778225886059	2.55189641302297	1.90295107321705	1.90295107321705\\
	-0.331778225886059	2.40040929740557	1.75146395759981	1.75146395759981\\
	-0.331778225886059	2.2430319744725	1.5940866346667	1.5940866346667\\
	-0.331778225886059	2.08118967763072	1.43224433782485	1.43224433782485\\
	-0.331778225886059	1.91634807578232	1.26740273597655	1.26740273597655\\
	-0.331778225886059	1.75	1.10105466019416	1.10105466019416\\
	-0.331778225886059	1.58365192421768	0.934706584411906	0.934706584411906\\
	-0.331778225886059	1.41881032236928	0.769864982563469	0.769864982563469\\
	-0.331778225886059	1.2569680255275	0.60802268572164	0.60802268572164\\
	-0.331778225886059	1.09959070259443	0.450645362788713	0.450645362788713\\
	-0.331778225886059	0.948103586977032	0.299158247171271	0.299158247171271\\
	-0.331778225886059	0.803878569452705	0.154933229646851	0.154933229646851\\
	-0.331778225886059	0.668221774113941	0.0192764343080851	0.0192764343080851\\
	-0.331778225886059	0.542361729906304	0.0224771168323779	0.0224771168323779\\
	-0.331778225886059	0.427438244880048	0.00378431357982656	0.00378431357982656\\
	-0.331778225886059	0.324492083911912	0.011539161638324	0.011539161638324\\
	-0.331778225886059	0.234455543377232	0.0424960676026105	0.0424960676026105\\
	-0.331778225886059	0.158144008129593	0.0338154676450282	0.0338154676450282\\
	-0.331778225886059	0.0962485672493302	0.0315469197030622	0.0315469197030622\\
	-0.331778225886059	0.0493297554338021	0.0153718921124404	0.0153718921124404\\
	-0.331778225886059	0.0178124767083678	0.04688917083786	0.04688917083786\\
	-0.331778225886059	0.00198215642973606	0.0627194911165341	0.0627194911165341\\
	-0.331778225886059	0	0.0647016475462241	0.0647016475462241\\
	-0.457638270093696	3.5	2.97540859174536	2.97540859174536\\
	-0.457638270093696	3.49801784357026	2.97342643531586	2.97342643531586\\
	-0.457638270093696	3.48218752329163	2.95759611503707	2.95759611503707\\
	-0.457638270093696	3.4506702445662	2.92607883631153	2.92607883631153\\
	-0.457638270093696	3.40375143275067	2.87916002449621	2.87916002449621\\
	-0.457638270093696	3.34185599187041	2.81726458361607	2.81726458361607\\
	-0.457638270093696	3.26554445662277	2.74095304836835	2.74095304836835\\
	-0.457638270093696	3.17550791608809	2.65091650783361	2.65091650783361\\
	-0.457638270093696	3.07256175511995	2.54797034686543	2.54797034686543\\
	-0.457638270093696	2.9576382700937	2.43304686183926	2.43304686183926\\
	-0.457638270093696	2.83177822588606	2.30718681763159	2.30718681763159\\
	-0.457638270093696	2.6961214305473	2.17153002229262	2.17153002229262\\
	-0.457638270093696	2.55189641302297	2.02730500476839	2.02730500476839\\
	-0.457638270093696	2.40040929740557	1.87581788915086	1.87581788915086\\
	-0.457638270093696	2.2430319744725	1.71844056621796	1.71844056621796\\
	-0.457638270093696	2.08118967763072	1.55659826937609	1.55659826937609\\
	-0.457638270093696	1.91634807578232	1.39175666752784	1.39175666752784\\
	-0.457638270093696	1.75	1.22540859174545	1.22540859174545\\
	-0.457638270093696	1.58365192421768	1.05906051596313	1.05906051596313\\
	-0.457638270093696	1.41881032236928	0.894218914114704	0.894218914114704\\
	-0.457638270093696	1.2569680255275	0.732376617272998	0.732376617272998\\
	-0.457638270093696	1.09959070259443	0.57499929433982	0.57499929433982\\
	-0.457638270093696	0.948103586977032	0.423512178722514	0.423512178722514\\
	-0.457638270093696	0.803878569452705	0.279287161198206	0.279287161198206\\
	-0.457638270093696	0.668221774113941	0.143630365859373	0.143630365859373\\
	-0.457638270093696	0.542361729906304	0.017770321651783	0.017770321651783\\
	-0.457638270093696	0.427438244880048	0.0131544911623767	0.0131544911623767\\
	-0.457638270093696	0.324492083911912	0.011160081187513	0.011160081187513\\
	-0.457638270093696	0.234455543377232	0.0123819871706994	0.0123819871706994\\
	-0.457638270093696	0.158144008129593	0.00721946818391483	0.00721946818391483\\
	-0.457638270093696	0.0962485672493302	0.045469285062806	0.045469285062806\\
	-0.457638270093696	0.0493297554338021	0.00144952675271792	0.00144952675271792\\
	-0.457638270093696	0.0178124767083678	0.0329668054781633	0.0329668054781633\\
	-0.457638270093696	0.00198215642973606	0.0487971257567885	0.0487971257567885\\
	-0.457638270093696	0	0.0507792821865163	0.0507792821865163\\
	-0.572561755119952	3.5	3.08851711566943	3.08851711566943\\
	-0.572561755119952	3.49801784357026	3.08653495923975	3.08653495923975\\
	-0.572561755119952	3.48218752329163	3.07070463896095	3.07070463896095\\
	-0.572561755119952	3.4506702445662	3.03918736023558	3.03918736023558\\
	-0.572561755119952	3.40375143275067	2.9922685484202	2.9922685484202\\
	-0.572561755119952	3.34185599187041	2.9303731075398	2.9303731075398\\
	-0.572561755119952	3.26554445662277	2.8540615722918	2.8540615722918\\
	-0.572561755119952	3.17550791608809	2.76402503175744	2.76402503175744\\
	-0.572561755119952	3.07256175511995	2.66107887078947	2.66107887078947\\
	-0.572561755119952	2.9576382700937	2.54615538576298	2.54615538576298\\
	-0.572561755119952	2.83177822588606	2.42029534155543	2.42029534155543\\
	-0.572561755119952	2.6961214305473	2.28463854621668	2.28463854621668\\
	-0.572561755119952	2.55189641302297	2.14041352869246	2.14041352869246\\
	-0.572561755119952	2.40040929740557	1.98892641307492	1.98892641307492\\
	-0.572561755119952	2.2430319744725	1.831549090142	1.831549090142\\
	-0.572561755119952	2.08118967763072	1.66970679329993	1.66970679329993\\
	-0.572561755119952	1.91634807578232	1.5048651914517	1.5048651914517\\
	-0.572561755119952	1.75	1.33851711566934	1.33851711566934\\
	-0.572561755119952	1.58365192421768	1.17216903988698	1.17216903988698\\
	-0.572561755119952	1.41881032236928	1.00732743803863	1.00732743803863\\
	-0.572561755119952	1.2569680255275	0.8454851411969	0.8454851411969\\
	-0.572561755119952	1.09959070259443	0.688107818263736	0.688107818263736\\
	-0.572561755119952	0.948103586977032	0.536620702646384	0.536620702646384\\
	-0.572561755119952	0.803878569452705	0.392395685122115	0.392395685122115\\
	-0.572561755119952	0.668221774113941	0.256738889783334	0.256738889783334\\
	-0.572561755119952	0.542361729906304	0.130878845575705	0.130878845575705\\
	-0.572561755119952	0.427438244880048	0.0159553605493734	0.0159553605493734\\
	-0.572561755119952	0.324492083911912	0.0042351559026832	0.0042351559026832\\
	-0.572561755119952	0.234455543377232	0.0235607002640759	0.0235607002640759\\
	-0.572561755119952	0.158144008129593	0.0307763189370585	0.0307763189370585\\
	-0.572561755119952	0.0962485672493302	0.0189143430054108	0.0189143430054108\\
	-0.572561755119952	0.0493297554338021	0.010644171736752	0.010644171736752\\
	-0.572561755119952	0.0178124767083678	0.0208731069886636	0.0208731069886636\\
	-0.572561755119952	0.00198215642973606	0.0367034272673021	0.0367034272673021\\
	-0.572561755119952	0	0.0386855836970348	0.0386855836970348\\
	-0.675507916088087	3.5	3.18930959795278	3.18930959795278\\
	-0.675507916088087	3.49801784357026	3.18732744152312	3.18732744152312\\
	-0.675507916088087	3.48218752329163	3.17149712124439	3.17149712124439\\
	-0.675507916088087	3.4506702445662	3.13997984251896	3.13997984251896\\
	-0.675507916088087	3.40375143275067	3.0930610307035	3.0930610307035\\
	-0.675507916088087	3.34185599187041	3.03116558982326	3.03116558982326\\
	-0.675507916088087	3.26554445662277	2.95485405457557	2.95485405457557\\
	-0.675507916088087	3.17550791608809	2.86481751404085	2.86481751404085\\
	-0.675507916088087	3.07256175511995	2.7618713530727	2.7618713530727\\
	-0.675507916088087	2.9576382700937	2.64694786804645	2.64694786804645\\
	-0.675507916088087	2.83177822588606	2.52108782383874	2.52108782383874\\
	-0.675507916088087	2.6961214305473	2.3854310285001	2.3854310285001\\
	-0.675507916088087	2.55189641302297	2.24120601097581	2.24120601097581\\
	-0.675507916088087	2.40040929740557	2.08971889535843	2.08971889535843\\
	-0.675507916088087	2.2430319744725	1.93234157242531	1.93234157242531\\
	-0.675507916088087	2.08118967763072	1.7704992755835	1.7704992755835\\
	-0.675507916088087	1.91634807578232	1.60565767373506	1.60565767373506\\
	-0.675507916088087	1.75	1.43930959795277	1.43930959795277\\
	-0.675507916088087	1.58365192421768	1.27296152217042	1.27296152217042\\
	-0.675507916088087	1.41881032236928	1.10811992032213	1.10811992032213\\
	-0.675507916088087	1.2569680255275	0.946277623480306	0.946277623480306\\
	-0.675507916088087	1.09959070259443	0.788900300547228	0.788900300547228\\
	-0.675507916088087	0.948103586977032	0.637413184929878	0.637413184929878\\
	-0.675507916088087	0.803878569452705	0.493188167405518	0.493188167405518\\
	-0.675507916088087	0.668221774113941	0.357531372066837	0.357531372066837\\
	-0.675507916088087	0.542361729906304	0.231671327859101	0.231671327859101\\
	-0.675507916088087	0.427438244880048	0.116747842832794	0.116747842832794\\
	-0.675507916088087	0.324492083911912	0.013801681864714	0.013801681864714\\
	-0.675507916088087	0.234455543377232	0.00379024448618903	0.00379024448618903\\
	-0.675507916088087	0.158144008129593	0.0189605567000974	0.0189605567000974\\
	-0.675507916088087	0.0962485672493302	0.0116392549026125	0.0116392549026125\\
	-0.675507916088087	0.0493297554338021	0.0209467475318048	0.0209467475318048\\
	-0.675507916088087	0.0178124767083678	0.010570531193606	0.010570531193606\\
	-0.675507916088087	0.00198215642973606	0.02640085147228	0.02640085147228\\
	-0.675507916088087	0	0.0283830079020007	0.0283830079020007\\
	-0.765544456622768	3.5	3.27686250303829	3.27686250303829\\
	-0.765544456622768	3.49801784357026	3.27488034660837	3.27488034660837\\
	-0.765544456622768	3.48218752329163	3.25905002632978	3.25905002632978\\
	-0.765544456622768	3.4506702445662	3.22753274760439	3.22753274760439\\
	-0.765544456622768	3.40375143275067	3.1806139357887	3.1806139357887\\
	-0.765544456622768	3.34185599187041	3.11871849490848	3.11871849490848\\
	-0.765544456622768	3.26554445662277	3.04240695966077	3.04240695966077\\
	-0.765544456622768	3.17550791608809	2.95237041912612	2.95237041912612\\
	-0.765544456622768	3.07256175511995	2.84942425815808	2.84942425815808\\
	-0.765544456622768	2.9576382700937	2.7345007731319	2.7345007731319\\
	-0.765544456622768	2.83177822588606	2.60864072892422	2.60864072892422\\
	-0.765544456622768	2.6961214305473	2.47298393358543	2.47298393358543\\
	-0.765544456622768	2.55189641302297	2.32875891606117	2.32875891606117\\
	-0.765544456622768	2.40040929740557	2.17727180044381	2.17727180044381\\
	-0.765544456622768	2.2430319744725	2.01989447751077	2.01989447751077\\
	-0.765544456622768	2.08118967763072	1.85805218066879	1.85805218066879\\
	-0.765544456622768	1.91634807578232	1.69321057882041	1.69321057882041\\
	-0.765544456622768	1.75	1.52686250303808	1.52686250303808\\
	-0.765544456622768	1.58365192421768	1.36051442725574	1.36051442725574\\
	-0.765544456622768	1.41881032236928	1.19567282540737	1.19567282540737\\
	-0.765544456622768	1.2569680255275	1.03383052856569	1.03383052856569\\
	-0.765544456622768	1.09959070259443	0.87645320563251	0.87645320563251\\
	-0.765544456622768	0.948103586977032	0.724966090015148	0.724966090015148\\
	-0.765544456622768	0.803878569452705	0.580741072490839	0.580741072490839\\
	-0.765544456622768	0.668221774113941	0.445084277152111	0.445084277152111\\
	-0.765544456622768	0.542361729906304	0.319224232944476	0.319224232944476\\
	-0.765544456622768	0.427438244880048	0.204300747918184	0.204300747918184\\
	-0.765544456622768	0.324492083911912	0.101354586950099	0.101354586950099\\
	-0.765544456622768	0.234455543377232	0.0113180464152842	0.0113180464152842\\
	-0.765544456622768	0.158144008129593	0.0103597630554884	0.0103597630554884\\
	-0.765544456622768	0.0962485672493302	0.00127899373034657	0.00127899373034657\\
	-0.765544456622768	0.0493297554338021	0.00980932073225871	0.00980932073225871\\
	-0.765544456622768	0.0178124767083678	0.00200225345134575	0.00200225345134575\\
	-0.765544456622768	0.00198215642973606	0.0178325737299949	0.0178325737299949\\
	-0.765544456622768	0	0.0198147301597245	0.0198147301597245\\
	-0.841855991870407	3.5	3.35044165573551	3.35044165573551\\
	-0.841855991870407	3.49801784357026	3.34845949930569	3.34845949930569\\
	-0.841855991870407	3.48218752329163	3.33262917902695	3.33262917902695\\
	-0.841855991870407	3.4506702445662	3.3011119003017	3.3011119003017\\
	-0.841855991870407	3.40375143275067	3.25419308848624	3.25419308848624\\
	-0.841855991870407	3.34185599187041	3.19229764760588	3.19229764760588\\
	-0.841855991870407	3.26554445662277	3.11598611235816	3.11598611235816\\
	-0.841855991870407	3.17550791608809	3.02594957182363	3.02594957182363\\
	-0.841855991870407	3.07256175511995	2.9230034108552	2.9230034108552\\
	-0.841855991870407	2.9576382700937	2.8080799258291	2.8080799258291\\
	-0.841855991870407	2.83177822588606	2.68221988162138	2.68221988162138\\
	-0.841855991870407	2.6961214305473	2.5465630862826	2.5465630862826\\
	-0.841855991870407	2.55189641302297	2.40233806875839	2.40233806875839\\
	-0.841855991870407	2.40040929740557	2.25085095314107	2.25085095314107\\
	-0.841855991870407	2.2430319744725	2.0934736302081	2.0934736302081\\
	-0.841855991870407	2.08118967763072	1.93163133336613	1.93163133336613\\
	-0.841855991870407	1.91634807578232	1.76678973151785	1.76678973151785\\
	-0.841855991870407	1.75	1.60044165573552	1.60044165573552\\
	-0.841855991870407	1.58365192421768	1.43409357995311	1.43409357995311\\
	-0.841855991870407	1.41881032236928	1.26925197810474	1.26925197810474\\
	-0.841855991870407	1.2569680255275	1.10740968126289	1.10740968126289\\
	-0.841855991870407	1.09959070259443	0.950032358329972	0.950032358329972\\
	-0.841855991870407	0.948103586977032	0.798545242712574	0.798545242712574\\
	-0.841855991870407	0.803878569452705	0.654320225188153	0.654320225188153\\
	-0.841855991870407	0.668221774113941	0.518663429849459	0.518663429849459\\
	-0.841855991870407	0.542361729906304	0.392803385641739	0.392803385641739\\
	-0.841855991870407	0.427438244880048	0.27787990061555	0.27787990061555\\
	-0.841855991870407	0.324492083911912	0.174933739647347	0.174933739647347\\
	-0.841855991870407	0.234455543377232	0.0848971991126426	0.0848971991126426\\
	-0.841855991870407	0.158144008129593	0.00858566386502746	0.00858566386502746\\
	-0.841855991870407	0.0962485672493302	0.00815089657015422	0.00815089657015422\\
	-0.841855991870407	0.0493297554338021	0.0107551678952316	0.0107551678952316\\
	-0.841855991870407	0.0178124767083678	0.00490219391856739	0.00490219391856739\\
	-0.841855991870407	0.00198215642973606	0.0109281263600804	0.0109281263600804\\
	-0.841855991870407	0	0.0129102827897825	0.0129102827897825\\
	-0.90375143275067	3.5	3.40954075783542	3.40954075783542\\
	-0.90375143275067	3.49801784357026	3.40755860140578	3.40755860140578\\
	-0.90375143275067	3.48218752329163	3.39172828112689	3.39172828112689\\
	-0.90375143275067	3.4506702445662	3.36021100240184	3.36021100240184\\
	-0.90375143275067	3.40375143275067	3.31329219058596	3.31329219058596\\
	-0.90375143275067	3.34185599187041	3.25139674970579	3.25139674970579\\
	-0.90375143275067	3.26554445662277	3.17508521445814	3.17508521445814\\
	-0.90375143275067	3.17550791608809	3.08504867392354	3.08504867392354\\
	-0.90375143275067	3.07256175511995	2.98210251295542	2.98210251295542\\
	-0.90375143275067	2.9576382700937	2.86717902792901	2.86717902792901\\
	-0.90375143275067	2.83177822588606	2.74131898372147	2.74131898372147\\
	-0.90375143275067	2.6961214305473	2.60566218838267	2.60566218838267\\
	-0.90375143275067	2.55189641302297	2.4614371708582	2.4614371708582\\
	-0.90375143275067	2.40040929740557	2.30995005524085	2.30995005524085\\
	-0.90375143275067	2.2430319744725	2.15257273230805	2.15257273230805\\
	-0.90375143275067	2.08118967763072	1.99073043546609	1.99073043546609\\
	-0.90375143275067	1.91634807578232	1.82588883361772	1.82588883361772\\
	-0.90375143275067	1.75	1.65954075783546	1.65954075783546\\
	-0.90375143275067	1.58365192421768	1.49319268205301	1.49319268205301\\
	-0.90375143275067	1.41881032236928	1.3283510802046	1.3283510802046\\
	-0.90375143275067	1.2569680255275	1.16650878336283	1.16650878336283\\
	-0.90375143275067	1.09959070259443	1.00913146042984	1.00913146042984\\
	-0.90375143275067	0.948103586977032	0.857644344812517	0.857644344812517\\
	-0.90375143275067	0.803878569452705	0.713419327288069	0.713419327288069\\
	-0.90375143275067	0.668221774113941	0.577762531949378	0.577762531949378\\
	-0.90375143275067	0.542361729906304	0.451902487741736	0.451902487741736\\
	-0.90375143275067	0.427438244880048	0.336979002715463	0.336979002715463\\
	-0.90375143275067	0.324492083911912	0.234032841747322	0.234032841747322\\
	-0.90375143275067	0.234455543377232	0.143996301212622	0.143996301212622\\
	-0.90375143275067	0.158144008129593	0.0676847659650153	0.0676847659650153\\
	-0.90375143275067	0.0962485672493302	0.0057893250847445	0.0057893250847445\\
	-0.90375143275067	0.0493297554338021	0.00278390090181402	0.00278390090181402\\
	-0.90375143275067	0.0178124767083678	0.00488249143444053	0.00488249143444053\\
	-0.90375143275067	0.00198215642973606	0.00560569832038738	0.00560569832038738\\
	-0.90375143275067	0	0.00758785475010715	0.00758785475010715\\
	-0.950670244566198	3.5	3.45389090212965	3.45389090212965\\
	-0.950670244566198	3.49801784357026	3.45190874569982	3.45190874569982\\
	-0.950670244566198	3.48218752329163	3.43607842542113	3.43607842542113\\
	-0.950670244566198	3.4506702445662	3.4045611466958	3.4045611466958\\
	-0.950670244566198	3.40375143275067	3.35764233488025	3.35764233488025\\
	-0.950670244566198	3.34185599187041	3.29574689399987	3.29574689399987\\
	-0.950670244566198	3.26554445662277	3.21943535875233	3.21943535875233\\
	-0.950670244566198	3.17550791608809	3.12939881821747	3.12939881821747\\
	-0.950670244566198	3.07256175511995	3.02645265724948	3.02645265724948\\
	-0.950670244566198	2.9576382700937	2.91152917222338	2.91152917222338\\
	-0.950670244566198	2.83177822588606	2.78566912801566	2.78566912801566\\
	-0.950670244566198	2.6961214305473	2.65001233267681	2.65001233267681\\
	-0.950670244566198	2.55189641302297	2.50578731515263	2.50578731515263\\
	-0.950670244566198	2.40040929740557	2.35430019953507	2.35430019953507\\
	-0.950670244566198	2.2430319744725	2.19692287660206	2.19692287660206\\
	-0.950670244566198	2.08118967763072	2.03508057976028	2.03508057976028\\
	-0.950670244566198	1.91634807578232	1.87023897791186	1.87023897791186\\
	-0.950670244566198	1.75	1.70389090212955	1.70389090212955\\
	-0.950670244566198	1.58365192421768	1.5375428263473	1.5375428263473\\
	-0.950670244566198	1.41881032236928	1.37270122449884	1.37270122449884\\
	-0.950670244566198	1.2569680255275	1.21085892765708	1.21085892765708\\
	-0.950670244566198	1.09959070259443	1.05348160472395	1.05348160472395\\
	-0.950670244566198	0.948103586977032	0.901994489106537	0.901994489106537\\
	-0.950670244566198	0.803878569452705	0.757769471582229	0.757769471582229\\
	-0.950670244566198	0.668221774113941	0.622112676243449	0.622112676243449\\
	-0.950670244566198	0.542361729906304	0.496252632035845	0.496252632035845\\
	-0.950670244566198	0.427438244880048	0.381329147009622	0.381329147009622\\
	-0.950670244566198	0.324492083911912	0.278382986041449	0.278382986041449\\
	-0.950670244566198	0.234455543377232	0.188346445506754	0.188346445506754\\
	-0.950670244566198	0.158144008129593	0.112034910259174	0.112034910259174\\
	-0.950670244566198	0.0962485672493302	0.0501394693788706	0.0501394693788706\\
	-0.950670244566198	0.0493297554338021	0.00322065756334844	0.00322065756334844\\
	-0.950670244566198	0.0178124767083678	0.000846916726621849	0.000846916726621849\\
	-0.950670244566198	0.00198215642973606	0.00177314796985373	0.00177314796985373\\
	-0.950670244566198	0	0.00375530439959304	0.00375530439959304\\
	-0.982187523291632	3.5	3.48341870910729	3.48341870910729\\
	-0.982187523291632	3.49801784357026	3.48143655267742	3.48143655267742\\
	-0.982187523291632	3.48218752329163	3.46560623239892	3.46560623239892\\
	-0.982187523291632	3.4506702445662	3.43408895367343	3.43408895367343\\
	-0.982187523291632	3.40375143275067	3.38717014185791	3.38717014185791\\
	-0.982187523291632	3.34185599187041	3.32527470097751	3.32527470097751\\
	-0.982187523291632	3.26554445662277	3.24896316573002	3.24896316573002\\
	-0.982187523291632	3.17550791608809	3.15892662519527	3.15892662519527\\
	-0.982187523291632	3.07256175511995	3.05598046422717	3.05598046422717\\
	-0.982187523291632	2.9576382700937	2.94105697920097	2.94105697920097\\
	-0.982187523291632	2.83177822588606	2.81519693499331	2.81519693499331\\
	-0.982187523291632	2.6961214305473	2.67954013965463	2.67954013965463\\
	-0.982187523291632	2.55189641302297	2.5353151221302	2.5353151221302\\
	-0.982187523291632	2.40040929740557	2.38382800651288	2.38382800651288\\
	-0.982187523291632	2.2430319744725	2.22645068357973	2.22645068357973\\
	-0.982187523291632	2.08118967763072	2.06460838673791	2.06460838673791\\
	-0.982187523291632	1.91634807578232	1.89976678488958	1.89976678488958\\
	-0.982187523291632	1.75	1.73341870910728	1.73341870910728\\
	-0.982187523291632	1.58365192421768	1.56707063332489	1.56707063332489\\
	-0.982187523291632	1.41881032236928	1.40222903147661	1.40222903147661\\
	-0.982187523291632	1.2569680255275	1.24038673463477	1.24038673463477\\
	-0.982187523291632	1.09959070259443	1.08300941170167	1.08300941170167\\
	-0.982187523291632	0.948103586977032	0.931522296084287	0.931522296084287\\
	-0.982187523291632	0.803878569452705	0.787297278560002	0.787297278560002\\
	-0.982187523291632	0.668221774113941	0.651640483221245	0.651640483221245\\
	-0.982187523291632	0.542361729906304	0.525780439013587	0.525780439013587\\
	-0.982187523291632	0.427438244880048	0.410856953987367	0.410856953987367\\
	-0.982187523291632	0.324492083911912	0.307910793019182	0.307910793019182\\
	-0.982187523291632	0.234455543377232	0.217874252484498	0.217874252484498\\
	-0.982187523291632	0.158144008129593	0.141562717236834	0.141562717236834\\
	-0.982187523291632	0.0962485672493302	0.0796672763565729	0.0796672763565729\\
	-0.982187523291632	0.0493297554338021	0.0327484645410783	0.0327484645410783\\
	-0.982187523291632	0.0178124767083678	0.00123118581565551	0.00123118581565551\\
	-0.982187523291632	0.00198215642973606	0.000671289969627953	0.000671289969627953\\
	-0.982187523291632	0	0.0013108664600785	0.0013108664600785\\
	-0.998017843570264	3.5	3.49815890631284	3.49815890631284\\
	-0.998017843570264	3.49801784357026	3.49617674988303	3.49617674988303\\
	-0.998017843570264	3.48218752329163	3.48034642960446	3.48034642960446\\
	-0.998017843570264	3.4506702445662	3.44882915087891	3.44882915087891\\
	-0.998017843570264	3.40375143275067	3.40191033906337	3.40191033906337\\
	-0.998017843570264	3.34185599187041	3.34001489818326	3.34001489818326\\
	-0.998017843570264	3.26554445662277	3.26370336293554	3.26370336293554\\
	-0.998017843570264	3.17550791608809	3.17366682240104	3.17366682240104\\
	-0.998017843570264	3.07256175511995	3.07072066143265	3.07072066143265\\
	-0.998017843570264	2.9576382700937	2.95579717640649	2.95579717640649\\
	-0.998017843570264	2.83177822588606	2.82993713219888	2.82993713219888\\
	-0.998017843570264	2.6961214305473	2.69428033686007	2.69428033686007\\
	-0.998017843570264	2.55189641302297	2.55005531933573	2.55005531933573\\
	-0.998017843570264	2.40040929740557	2.39856820371827	2.39856820371827\\
	-0.998017843570264	2.2430319744725	2.24119088078535	2.24119088078535\\
	-0.998017843570264	2.08118967763072	2.07934858394353	2.07934858394353\\
	-0.998017843570264	1.91634807578232	1.91450698209512	1.91450698209512\\
	-0.998017843570264	1.75	1.74815890631274	1.74815890631274\\
	-0.998017843570264	1.58365192421768	1.58181083053055	1.58181083053055\\
	-0.998017843570264	1.41881032236928	1.41696922868206	1.41696922868206\\
	-0.998017843570264	1.2569680255275	1.25512693184034	1.25512693184034\\
	-0.998017843570264	1.09959070259443	1.09774960890724	1.09774960890724\\
	-0.998017843570264	0.948103586977032	0.946262493289778	0.946262493289778\\
	-0.998017843570264	0.803878569452705	0.80203747576553	0.80203747576553\\
	-0.998017843570264	0.668221774113941	0.666380680426793	0.666380680426793\\
	-0.998017843570264	0.542361729906304	0.540520636219112	0.540520636219112\\
	-0.998017843570264	0.427438244880048	0.425597151192804	0.425597151192804\\
	-0.998017843570264	0.324492083911912	0.322650990224707	0.322650990224707\\
	-0.998017843570264	0.234455543377232	0.232614449690044	0.232614449690044\\
	-0.998017843570264	0.158144008129593	0.156302914442429	0.156302914442429\\
	-0.998017843570264	0.0962485672493302	0.0944074735621014	0.0944074735621014\\
	-0.998017843570264	0.0493297554338021	0.047488661746629	0.047488661746629\\
	-0.998017843570264	0.0178124767083678	0.0159713830211641	0.0159713830211641\\
	-0.998017843570264	0.00198215642973606	0.000141062742553544	0.000141062742553544\\
	-0.998017843570264	0	0.00014216520754573	0.00014216520754573\\
	-1	3.5	3.50000000000005	3.50000000000005\\
	-1	3.49801784357026	3.49801784357023	3.49801784357023\\
	-1	3.48218752329163	3.48218752329161	3.48218752329161\\
	-1	3.4506702445662	3.45067024456613	3.45067024456613\\
	-1	3.40375143275067	3.40375143275069	3.40375143275069\\
	-1	3.34185599187041	3.34185599187034	3.34185599187034\\
	-1	3.26554445662277	3.26554445662279	3.26554445662279\\
	-1	3.17550791608809	3.17550791608808	3.17550791608808\\
	-1	3.07256175511995	3.07256175511996	3.07256175511996\\
	-1	2.9576382700937	2.95763827009357	2.95763827009357\\
	-1	2.83177822588606	2.831778225886	2.831778225886\\
	-1	2.6961214305473	2.69612143054716	2.69612143054716\\
	-1	2.55189641302297	2.55189641302303	2.55189641302303\\
	-1	2.40040929740557	2.40040929740566	2.40040929740566\\
	-1	2.2430319744725	2.24303197447245	2.24303197447245\\
	-1	2.08118967763072	2.08118967763076	2.08118967763076\\
	-1	1.91634807578232	1.9163480757823	1.9163480757823\\
	-1	1.75	1.75000000000005	1.75000000000005\\
	-1	1.58365192421768	1.58365192421756	1.58365192421756\\
	-1	1.41881032236928	1.41881032236931	1.41881032236931\\
	-1	1.2569680255275	1.25696802552743	1.25696802552743\\
	-1	1.09959070259443	1.0995907025944	1.0995907025944\\
	-1	0.948103586977032	0.948103586977025	0.948103586977025\\
	-1	0.803878569452705	0.803878569452765	0.803878569452765\\
	-1	0.668221774113941	0.668221774113949	0.668221774113949\\
	-1	0.542361729906304	0.542361729906338	0.542361729906338\\
	-1	0.427438244880048	0.427438244880049	0.427438244880049\\
	-1	0.324492083911912	0.324492083911925	0.324492083911925\\
	-1	0.234455543377232	0.234455543377187	0.234455543377187\\
	-1	0.158144008129593	0.15814400812958	0.15814400812958\\
	-1	0.0962485672493302	0.0962485672493045	0.0962485672493045\\
	-1	0.0493297554338021	0.0493297554337744	0.0493297554337744\\
	-1	0.0178124767083678	0.017812476708313	0.017812476708313\\
	-1	0.00198215642973606	0.00198215642975619	0.00198215642975619\\
	-1	0	0.0250720878181934	0.0250720878181934\\
};
\addlegendentry{$ \gamma^{\subspace_\gamma}(\prmtr)$}

\end{axis}
\end{tikzpicture}%

==> Img_Tex/Example_2_Plot_2.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\imageWidth,
height=\imageHeight,
at={(0.919in,0.642in)},
scale only axis,
point meta min=-15.653559774527,
point meta max=-10.7514698153168,
xmin=-1,
xmax=2.5,
xlabel={$\prmtrs_1$},
ymin=0,
ymax=3.5,
ylabel={$\prmtrs_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar
]

\addplot[%
surf,
shader=interp, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=35]
table[row sep=crcr, point meta=\thisrow{c}] {%
	%
	x	y	c\\
	2.5	3.5	-13.2453198092152\\
	2.5	3.49801784357026	-12.8583751848446\\
	2.5	3.48218752329163	-12.5200208661568\\
	2.5	3.4506702445662	-12.8473798005431\\
	2.5	3.40375143275067	-13.4951972824318\\
	2.5	3.34185599187041	-13.4494397918711\\
	2.5	3.26554445662277	-12.9945949318626\\
	2.5	3.17550791608809	-13.4717161865822\\
	2.5	3.07256175511995	-13.1376859308153\\
	2.5	2.9576382700937	-12.8210508618208\\
	2.5	2.83177822588606	-13.1272204971372\\
	2.5	2.6961214305473	-13.1070171110489\\
	2.5	2.55189641302297	-12.3371700234538\\
	2.5	2.40040929740557	-12.626618146568\\
	2.5	2.2430319744725	-12.8261905014732\\
	2.5	2.08118967763072	-12.8528426962446\\
	2.5	1.91634807578232	-13.1272204971372\\
	2.5	1.75	-12.8583751848446\\
	2.5	1.58365192421768	-13.3702585458235\\
	2.5	1.41881032236928	-13.5200208661568\\
	2.5	1.2569680255275	-13.9723185371514\\
	2.5	1.09959070259443	-13.6712885414875\\
	2.5	0.948103586977032	-14.1484097962071\\
	2.5	0.803878569452705	-13.9053717475208\\
	2.5	0.668221774113941	-13.6712885414875\\
	2.5	0.542361729906304	-13.0692285501595\\
	2.5	0.427438244880048	-12.7727461822462\\
	2.5	0.324492083911912	-12.9580780980368\\
	2.5	0.234455543377232	-13.2453198092152\\
	2.5	0.158144008129593	-13.4717161865822\\
	2.5	0.0962485672493302	-13.0101070980408\\
	2.5	0.0493297554338021	-13.2880717896361\\
	2.5	0.0178124767083678	-12.9580780980368\\
	2.5	0.00198215642973606	-13.2453198092152\\
	2.5	0	-12.9945949318626\\
	2.49801784357026	3.5	-13.4080471067129\\
	2.49801784357026	3.49801784357026	-12.9870417939721\\
	2.49801784357026	3.48218752329163	-13.7504697875351\\
	2.49801784357026	3.4506702445662	-12.8473798005431\\
	2.49801784357026	3.40375143275067	-13.2591080937008\\
	2.49801784357026	3.34185599187041	-13.6365264352282\\
	2.49801784357026	3.26554445662277	-13.0022817605289\\
	2.49801784357026	3.17550791608809	-13.2733485328154\\
	2.49801784357026	3.07256175511995	-12.5149413406275\\
	2.49801784357026	2.9576382700937	-12.7548345929375\\
	2.49801784357026	2.83177822588606	-12.9053717475208\\
	2.49801784357026	2.6961214305473	-13.352529778863\\
	2.49801784357026	2.55189641302297	-12.8159713362915\\
	2.49801784357026	2.40040929740557	-13.1706861909183\\
	2.49801784357026	2.2430319744725	-13.1941672867678\\
	2.49801784357026	2.08118967763072	-13.1706861909183\\
	2.49801784357026	1.91634807578232	-13.2591080937008\\
	2.49801784357026	1.75	-13.1484097962071\\
	2.49801784357026	1.58365192421768	-13.0877119558535\\
	2.49801784357026	1.41881032236928	-12.6973913440517\\
	2.49801784357026	1.2569680255275	-13.5743785284794\\
	2.49801784357026	1.09959070259443	-12.9945949318626\\
	2.49801784357026	0.948103586977032	-13.352529778863\\
	2.49801784357026	0.803878569452705	-12.9053717475208\\
	2.49801784357026	0.668221774113941	-13.7090771023769\\
	2.49801784357026	0.542361729906304	-13.4717161865822\\
	2.49801784357026	0.427438244880048	-13.6712885414875\\
	2.49801784357026	0.324492083911912	-13.1706861909183\\
	2.49801784357026	0.234455543377232	-12.8059871153849\\
	2.49801784357026	0.158144008129593	-12.6398800772358\\
	2.49801784357026	0.0962485672493302	-12.7592437118426\\
	2.49801784357026	0.0493297554338021	-12.9442898135512\\
	2.49801784357026	0.0178124767083678	-13.2733485328154\\
	2.49801784357026	0.00198215642973606	-12.9375564308922\\
	2.49801784357026	0	-13.0022817605289\\
	2.48218752329163	3.5	-12.5409547729924\\
	2.48218752329163	3.49801784357026	-12.9053717475208\\
	2.48218752329163	3.48218752329163	-12.9723185371514\\
	2.48218752329163	3.4506702445662	-14.1484097962071\\
	2.48218752329163	3.40375143275067	-13.352529778863\\
	2.48218752329163	3.34185599187041	-13.0101070980408\\
	2.48218752329163	3.26554445662277	-13.2064017431848\\
	2.48218752329163	3.17550791608809	-14.0514997831991\\
	2.48218752329163	3.07256175511995	-13.0180760277121\\
	2.48218752329163	2.9576382700937	-13.4951972824318\\
	2.48218752329163	2.83177822588606	-13.3191060233761\\
	2.48218752329163	2.6961214305473	-12.8931372911038\\
	2.48218752329163	2.55189641302297	-12.8639790623626\\
	2.48218752329163	2.40040929740557	-12.9053717475208\\
	2.48218752329163	2.2430319744725	-12.5409547729924\\
	2.48218752329163	2.08118967763072	-13.3702585458235\\
	2.48218752329163	1.91634807578232	-13.2733485328154\\
	2.48218752329163	1.75	-14.4494397918711\\
	2.48218752329163	1.58365192421768	-12.5743785284794\\
	2.48218752329163	1.41881032236928	-13.0602737075066\\
	2.48218752329163	1.2569680255275	-12.0369792444411\\
	2.48218752329163	1.09959070259443	-12.1021097765541\\
	2.48218752329163	0.948103586977032	-12.0567428386114\\
	2.48218752329163	0.803878569452705	-13.1594051805086\\
	2.48218752329163	0.668221774113941	-13.8473798005431\\
	2.48218752329163	0.542361729906304	-12.9179608748288\\
	2.48218752329163	0.427438244880048	-12.9723185371514\\
	2.48218752329163	0.324492083911912	-12.9243949848343\\
	2.48218752329163	0.234455543377232	-13.0877119558535\\
	2.48218752329163	0.158144008129593	-13.1070171110489\\
	2.48218752329163	0.0962485672493302	-13.3887419515175\\
	2.48218752329163	0.0493297554338021	-13.5200208661568\\
	2.48218752329163	0.0178124767083678	-13.0344664439003\\
	2.48218752329163	0.00198215642973606	-12.7292804884651\\
	2.48218752329163	0	-13.2064017431848\\
	2.4506702445662	3.5	-14.4494397918711\\
	2.4506702445662	3.49801784357026	-12.7773419339354\\
	2.4506702445662	3.48218752329163	-12.9723185371514\\
	2.4506702445662	3.4506702445662	-14.1484097962071\\
	2.4506702445662	3.40375143275067	-13.3354964395643\\
	2.4506702445662	3.34185599187041	-12.9053717475208\\
	2.4506702445662	3.26554445662277	-12.8639790623626\\
	2.4506702445662	3.17550791608809	-12.8931372911038\\
	2.4506702445662	3.07256175511995	-13.0972572737597\\
	2.4506702445662	2.9576382700937	-13.1822680634681\\
	2.4506702445662	2.83177822588606	-13.0972572737597\\
	2.4506702445662	2.6961214305473	-14.1484097962071\\
	2.4506702445662	2.55189641302297	-13.3191060233761\\
	2.4506702445662	2.40040929740557	-12.9179608748288\\
	2.4506702445662	2.2430319744725	-12.9116206967978\\
	2.4506702445662	2.08118967763072	-12.7592437118426\\
	2.4506702445662	1.91634807578232	-13.2733485328154\\
	2.4506702445662	1.75	-14.0514997831991\\
	2.4506702445662	1.58365192421768	-14.2733485328154\\
	2.4506702445662	1.41881032236928	-12.8583751848446\\
	2.4506702445662	1.2569680255275	-11.5361558901107\\
	2.4506702445662	1.09959070259443	-11.539349246277\\
	2.4506702445662	0.948103586977032	-11.5249020740956\\
	2.4506702445662	0.803878569452705	-12.9580780980368\\
	2.4506702445662	0.668221774113941	-13.4717161865822\\
	2.4506702445662	0.542361729906304	-13.7504697875351\\
	2.4506702445662	0.427438244880048	-13.0783719295994\\
	2.4506702445662	0.324492083911912	-12.7773419339354\\
	2.4506702445662	0.234455543377232	-12.8366559351514\\
	2.4506702445662	0.158144008129593	-12.9945949318626\\
	2.4506702445662	0.0962485672493302	-12.9116206967978\\
	2.4506702445662	0.0493297554338021	-12.8059871153849\\
	2.4506702445662	0.0178124767083678	-12.8419847686564\\
	2.4506702445662	0.00198215642973606	-12.8754085241434\\
	2.4506702445662	0	-13.0101070980408\\
	2.40375143275067	3.5	-12.5573451891806\\
	2.40375143275067	3.49801784357026	-13.2733485328154\\
	2.40375143275067	3.48218752329163	-12.8261905014732\\
	2.40375143275067	3.4506702445662	-12.8583751848446\\
	2.40375143275067	3.40375143275067	-12.7090771023769\\
	2.40375143275067	3.34185599187041	-12.6935649361986\\
	2.40375143275067	3.26554445662277	-13.9053717475208\\
	2.40375143275067	3.17550791608809	-12.8261905014732\\
	2.40375143275067	3.07256175511995	-12.6712885414875\\
	2.40375143275067	2.9576382700937	-12.8210508618208\\
	2.40375143275067	2.83177822588606	-12.7292804884651\\
	2.40375143275067	2.6961214305473	-12.7376325628299\\
	2.40375143275067	2.55189641302297	-13.1376859308153\\
	2.40375143275067	2.40040929740557	-12.4582137161786\\
	2.40375143275067	2.2430319744725	-12.831391695159\\
	2.40375143275067	2.08118967763072	-13.0514997831991\\
	2.40375143275067	1.91634807578232	-14.1484097962071\\
	2.40375143275067	1.75	-14.1484097962071\\
	2.40375143275067	1.58365192421768	-13.0602737075066\\
	2.40375143275067	1.41881032236928	-12.831391695159\\
	2.40375143275067	1.2569680255275	-11.6162926799583\\
	2.40375143275067	1.09959070259443	-11.607142657543\\
	2.40375143275067	0.948103586977032	-11.5852254614098\\
	2.40375143275067	0.803878569452705	-13.4717161865822\\
	2.40375143275067	0.668221774113941	-13.0101070980408\\
	2.40375143275067	0.542361729906304	-13.1170013319555\\
	2.40375143275067	0.427438244880048	-12.899211438816\\
	2.40375143275067	0.324492083911912	-13.4494397918711\\
	2.40375143275067	0.234455543377232	-13.6043417518568\\
	2.40375143275067	0.158144008129593	-12.7418696157732\\
	2.40375143275067	0.0962485672493302	-13.6712885414875\\
	2.40375143275067	0.0493297554338021	-13.2591080937008\\
	2.40375143275067	0.0178124767083678	-12.8931372911038\\
	2.40375143275067	0.00198215642973606	-13.2189908704928\\
	2.40375143275067	0	-12.8210508618208\\
	2.34185599187041	3.5	-12.8261905014732\\
	2.34185599187041	3.49801784357026	-12.7012517648649\\
	2.34185599187041	3.48218752329163	-12.5921072954398\\
	2.34185599187041	3.4506702445662	-12.3702585458235\\
	2.34185599187041	3.40375143275067	-12.8473798005431\\
	2.34185599187041	3.34185599187041	-13.1376859308153\\
	2.34185599187041	3.26554445662277	-12.8528426962446\\
	2.34185599187041	3.17550791608809	-13.6365264352282\\
	2.34185599187041	3.07256175511995	-13.3354964395643\\
	2.34185599187041	2.9576382700937	-13.1594051805086\\
	2.34185599187041	2.83177822588606	-13.1272204971372\\
	2.34185599187041	2.6961214305473	-12.6605646760957\\
	2.34185599187041	2.55189641302297	-12.9442898135512\\
	2.34185599187041	2.40040929740557	-13.6043417518568\\
	2.34185599187041	2.2430319744725	-12.8583751848446\\
	2.34185599187041	2.08118967763072	-12.6570481023728\\
	2.34185599187041	1.91634807578232	-12.6605646760957\\
	2.34185599187041	1.75	-13.9053717475208\\
	2.34185599187041	1.58365192421768	-13.9723185371514\\
	2.34185599187041	1.41881032236928	-12.899211438816\\
	2.34185599187041	1.2569680255275	-12.7681985544955\\
	2.34185599187041	1.09959070259443	-14.1484097962071\\
	2.34185599187041	0.948103586977032	-13.7504697875351\\
	2.34185599187041	0.803878569452705	-15.653559774527\\
	2.34185599187041	0.668221774113941	-12.7962272780958\\
	2.34185599187041	0.542361729906304	-13.5200208661568\\
	2.34185599187041	0.427438244880048	-12.9580780980368\\
	2.34185599187041	0.324492083911912	-12.6676844172186\\
	2.34185599187041	0.234455543377232	-13.1706861909183\\
	2.34185599187041	0.158144008129593	-12.9796177758929\\
	2.34185599187041	0.0962485672493302	-13.7090771023769\\
	2.34185599187041	0.0493297554338021	-12.7090771023769\\
	2.34185599187041	0.0178124767083678	-13.9053717475208\\
	2.34185599187041	0.00198215642973606	-13.1376859308153\\
	2.34185599187041	0	-13.3354964395643\\
	2.26554445662277	3.5	-12.7962272780958\\
	2.26554445662277	3.49801784357026	-12.6233649891703\\
	2.26554445662277	3.48218752329163	-12.5099205392525\\
	2.26554445662277	3.4506702445662	-13.6043417518568\\
	2.26554445662277	3.40375143275067	-13.7504697875351\\
	2.26554445662277	3.34185599187041	-14.0514997831991\\
	2.26554445662277	3.26554445662277	-13.2591080937008\\
	2.26554445662277	3.17550791608809	-13.0022817605289\\
	2.26554445662277	3.07256175511995	-13.7090771023769\\
	2.26554445662277	2.9576382700937	-12.9243949848343\\
	2.26554445662277	2.83177822588606	-13.352529778863\\
	2.26554445662277	2.6961214305473	-12.7292804884651\\
	2.26554445662277	2.55189641302297	-12.9375564308922\\
	2.26554445662277	2.40040929740557	-12.9116206967978\\
	2.26554445662277	2.2430319744725	-12.5891017853001\\
	2.26554445662277	2.08118967763072	-13.1706861909183\\
	2.26554445662277	1.91634807578232	-12.3371700234538\\
	2.26554445662277	1.75	-12.791428395214\\
	2.26554445662277	1.58365192421768	-13.0692285501595\\
	2.26554445662277	1.41881032236928	-13.0602737075066\\
	2.26554445662277	1.2569680255275	-13.1706861909183\\
	2.26554445662277	1.09959070259443	-11.2136589215435\\
	2.26554445662277	0.948103586977032	-11.2192464130021\\
	2.26554445662277	0.803878569452705	-13.0022817605289\\
	2.26554445662277	0.668221774113941	-13.1594051805086\\
	2.26554445662277	0.542361729906304	-13.3191060233761\\
	2.26554445662277	0.427438244880048	-12.9651399525243\\
	2.26554445662277	0.324492083911912	-12.7130432895945\\
	2.26554445662277	0.234455543377232	-12.8010797808902\\
	2.26554445662277	0.158144008129593	-14.7504697875351\\
	2.26554445662277	0.0962485672493302	-13.1484097962071\\
	2.26554445662277	0.0493297554338021	-13.2880717896361\\
	2.26554445662277	0.0178124767083678	-12.5200208661568\\
	2.26554445662277	0.00198215642973606	-12.9723185371514\\
	2.26554445662277	0	-13.6043417518568\\
	2.17550791608809	3.5	-12.4494397918711\\
	2.17550791608809	3.49801784357026	-12.7962272780958\\
	2.17550791608809	3.48218752329163	-12.2791780764761\\
	2.17550791608809	3.4506702445662	-12.5463498048792\\
	2.17550791608809	3.40375143275067	-12.7170460320481\\
	2.17550791608809	3.34185599187041	-12.8059871153849\\
	2.17550791608809	3.26554445662277	-13.0692285501595\\
	2.17550791608809	3.17550791608809	-13.1484097962071\\
	2.17550791608809	3.07256175511995	-13.0783719295994\\
	2.17550791608809	2.9576382700937	-14.0514997831991\\
	2.17550791608809	2.83177822588606	-12.7819868389811\\
	2.17550791608809	2.6961214305473	-13.5200208661568\\
	2.17550791608809	2.55189641302297	-12.9116206967978\\
	2.17550791608809	2.40040929740557	-14.2733485328154\\
	2.17550791608809	2.2430319744725	-13.1941672867678\\
	2.17550791608809	2.08118967763072	-13.3191060233761\\
	2.17550791608809	1.91634807578232	-12.9116206967978\\
	2.17550791608809	1.75	-12.9796177758929\\
	2.17550791608809	1.58365192421768	-13.1272204971372\\
	2.17550791608809	1.41881032236928	-13.0783719295994\\
	2.17550791608809	1.2569680255275	-14.2733485328154\\
	2.17550791608809	1.09959070259443	-10.7986952794534\\
	2.17550791608809	0.948103586977032	-10.7991808502574\\
	2.17550791608809	0.803878569452705	-13.3033117561929\\
	2.17550791608809	0.668221774113941	-13.3354964395643\\
	2.17550791608809	0.542361729906304	-13.2880717896361\\
	2.17550791608809	0.427438244880048	-13.2319558476572\\
	2.17550791608809	0.324492083911912	-13.6365264352282\\
	2.17550791608809	0.234455543377232	-13.7090771023769\\
	2.17550791608809	0.158144008129593	-12.7012517648649\\
	2.17550791608809	0.0962485672493302	-13.1594051805086\\
	2.17550791608809	0.0493297554338021	-14.7504697875351\\
	2.17550791608809	0.0178124767083678	-12.9375564308922\\
	2.17550791608809	0.00198215642973606	-12.7130432895945\\
	2.17550791608809	0	-13.0261939179343\\
	2.07256175511995	3.5	-12.7962272780958\\
	2.07256175511995	3.49801784357026	-15.653559774527\\
	2.07256175511995	3.48218752329163	-12.7170460320481\\
	2.07256175511995	3.4506702445662	-12.8812380678041\\
	2.07256175511995	3.40375143275067	-13.2733485328154\\
	2.07256175511995	3.34185599187041	-13.1484097962071\\
	2.07256175511995	3.26554445662277	-12.4366025671659\\
	2.07256175511995	3.17550791608809	-13.0022817605289\\
	2.07256175511995	3.07256175511995	-13.0344664439003\\
	2.07256175511995	2.9576382700937	-13.0428996114371\\
	2.07256175511995	2.83177822588606	-12.9375564308922\\
	2.07256175511995	2.6961214305473	-13.4282504928012\\
	2.07256175511995	2.55189641302297	-12.4951972824318\\
	2.07256175511995	2.40040929740557	-12.8754085241434\\
	2.07256175511995	2.2430319744725	-13.0692285501595\\
	2.07256175511995	2.08118967763072	-12.8583751848446\\
	2.07256175511995	1.91634807578232	-13.352529778863\\
	2.07256175511995	1.75	-13.0877119558535\\
	2.07256175511995	1.58365192421768	-13.2453198092152\\
	2.07256175511995	1.41881032236928	-13.7962272780958\\
	2.07256175511995	1.2569680255275	-13.7962272780958\\
	2.07256175511995	1.09959070259443	-13.2591080937008\\
	2.07256175511995	0.948103586977032	-11.0830168346451\\
	2.07256175511995	0.803878569452705	-13.7504697875351\\
	2.07256175511995	0.668221774113941	-13.0261939179343\\
	2.07256175511995	0.542361729906304	-13.4951972824318\\
	2.07256175511995	0.427438244880048	-13.4717161865822\\
	2.07256175511995	0.324492083911912	-12.9870417939721\\
	2.07256175511995	0.234455543377232	-12.831391695159\\
	2.07256175511995	0.158144008129593	-13.4951972824318\\
	2.07256175511995	0.0962485672493302	-13.0972572737597\\
	2.07256175511995	0.0493297554338021	-12.9723185371514\\
	2.07256175511995	0.0178124767083678	-13.5743785284794\\
	2.07256175511995	0.00198215642973606	-12.9870417939721\\
	2.07256175511995	0	-13.0877119558535\\
	1.9576382700937	3.5	-13.5463498048792\\
	1.9576382700937	3.49801784357026	-12.8261905014732\\
	1.9576382700937	3.48218752329163	-12.5921072954398\\
	1.9576382700937	3.4506702445662	-13.1941672867678\\
	1.9576382700937	3.40375143275067	-12.7504697875351\\
	1.9576382700937	3.34185599187041	-12.9179608748288\\
	1.9576382700937	3.26554445662277	-12.7251639222703\\
	1.9576382700937	3.17550791608809	-12.7051468087484\\
	1.9576382700937	3.07256175511995	-12.8696561952543\\
	1.9576382700937	2.9576382700937	-13.6365264352282\\
	1.9576382700937	2.83177822588606	-14.7504697875351\\
	1.9576382700937	2.6961214305473	-14.2733485328154\\
	1.9576382700937	2.55189641302297	-13.8473798005431\\
	1.9576382700937	2.40040929740557	-12.7819868389811\\
	1.9576382700937	2.2430319744725	-14.0514997831991\\
	1.9576382700937	2.08118967763072	-13.0972572737597\\
	1.9576382700937	1.91634807578232	-13.4282504928012\\
	1.9576382700937	1.75	-13.3354964395643\\
	1.9576382700937	1.58365192421768	-12.8059871153849\\
	1.9576382700937	1.41881032236928	-13.0514997831991\\
	1.9576382700937	1.2569680255275	-13.4282504928012\\
	1.9576382700937	1.09959070259443	-13.2064017431848\\
	1.9576382700937	0.948103586977032	-13.3354964395643\\
	1.9576382700937	0.803878569452705	-13.3354964395643\\
	1.9576382700937	0.668221774113941	-12.9796177758929\\
	1.9576382700937	0.542361729906304	-13.0261939179343\\
	1.9576382700937	0.427438244880048	-14.7504697875351\\
	1.9576382700937	0.324492083911912	-13.6043417518568\\
	1.9576382700937	0.234455543377232	-12.8696561952543\\
	1.9576382700937	0.158144008129593	-13.3887419515175\\
	1.9576382700937	0.0962485672493302	-13.5743785284794\\
	1.9576382700937	0.0493297554338021	-13.7090771023769\\
	1.9576382700937	0.0178124767083678	-13.0101070980408\\
	1.9576382700937	0.00198215642973606	-13.1706861909183\\
	1.9576382700937	0	-13.6043417518568\\
	1.83177822588606	3.5	-12.6432598178872\\
	1.83177822588606	3.49801784357026	-12.7681985544955\\
	1.83177822588606	3.48218752329163	-13.6712885414875\\
	1.83177822588606	3.4506702445662	-12.7962272780958\\
	1.83177822588606	3.40375143275067	-13.3354964395643\\
	1.83177822588606	3.34185599187041	-14.1484097962071\\
	1.83177822588606	3.26554445662277	-12.9179608748288\\
	1.83177822588606	3.17550791608809	-13.0783719295994\\
	1.83177822588606	3.07256175511995	-13.6712885414875\\
	1.83177822588606	2.9576382700937	-12.8528426962446\\
	1.83177822588606	2.83177822588606	-12.9309258519932\\
	1.83177822588606	2.6961214305473	-12.791428395214\\
	1.83177822588606	2.55189641302297	-13.4282504928012\\
	1.83177822588606	2.40040929740557	-13.6365264352282\\
	1.83177822588606	2.2430319744725	-13.0428996114371\\
	1.83177822588606	2.08118967763072	-12.5743785284794\\
	1.83177822588606	1.91634807578232	-13.7962272780958\\
	1.83177822588606	1.75	-13.4080471067129\\
	1.83177822588606	1.58365192421768	-12.7681985544955\\
	1.83177822588606	1.41881032236928	-13.9053717475208\\
	1.83177822588606	1.2569680255275	-12.899211438816\\
	1.83177822588606	1.09959070259443	-13.1170013319555\\
	1.83177822588606	0.948103586977032	-13.4951972824318\\
	1.83177822588606	0.803878569452705	-13.2806477715569\\
	1.83177822588606	0.668221774113941	-13.3191060233761\\
	1.83177822588606	0.542361729906304	-13.5601380893648\\
	1.83177822588606	0.427438244880048	-13.2254249804982\\
	1.83177822588606	0.324492083911912	-13.3033117561929\\
	1.83177822588606	0.234455543377232	-13.4080471067129\\
	1.83177822588606	0.158144008129593	-13.2661699481883\\
	1.83177822588606	0.0962485672493302	-13.3033117561929\\
	1.83177822588606	0.0493297554338021	-13.352529778863\\
	1.83177822588606	0.0178124767083678	-14.2733485328154\\
	1.83177822588606	0.00198215642973606	-14.1484097962071\\
	1.83177822588606	0	-12.8556001307898\\
	1.6961214305473	3.5	-12.9870417939721\\
	1.6961214305473	3.49801784357026	-12.4717161865822\\
	1.6961214305473	3.48218752329163	-12.678587780229\\
	1.6961214305473	3.4506702445662	-12.7962272780958\\
	1.6961214305473	3.40375143275067	-12.9723185371514\\
	1.6961214305473	3.34185599187041	-13.2453198092152\\
	1.6961214305473	3.26554445662277	-12.530361699495\\
	1.6961214305473	3.17550791608809	-13.1941672867678\\
	1.6961214305473	3.07256175511995	-13.4282504928012\\
	1.6961214305473	2.9576382700937	-12.530361699495\\
	1.6961214305473	2.83177822588606	-13.0514997831991\\
	1.6961214305473	2.6961214305473	-12.9580780980368\\
	1.6961214305473	2.55189641302297	-12.7012517648649\\
	1.6961214305473	2.40040929740557	-14.2733485328154\\
	1.6961214305473	2.2430319744725	-12.7376325628299\\
	1.6961214305473	2.08118967763072	-13.7504697875351\\
	1.6961214305473	1.91634807578232	-13.7504697875351\\
	1.6961214305473	1.75	-12.8696561952543\\
	1.6961214305473	1.58365192421768	-12.8210508618208\\
	1.6961214305473	1.41881032236928	-14.0514997831991\\
	1.6961214305473	1.2569680255275	-13.0180760277121\\
	1.6961214305473	1.09959070259443	-13.4494397918711\\
	1.6961214305473	0.948103586977032	-13.5891017853001\\
	1.6961214305473	0.803878569452705	-13.4180313276195\\
	1.6961214305473	0.668221774113941	-13.3272239135983\\
	1.6961214305473	0.542361729906304	-13.5463498048792\\
	1.6961214305473	0.427438244880048	-13.8754085241434\\
	1.6961214305473	0.324492083911912	-13.5743785284794\\
	1.6961214305473	0.234455543377232	-13.7727461822462\\
	1.6961214305473	0.158144008129593	-13.5074317388488\\
	1.6961214305473	0.0962485672493302	-13.2521592337455\\
	1.6961214305473	0.0493297554338021	-13.2254249804982\\
	1.6961214305473	0.0178124767083678	-13.7962272780958\\
	1.6961214305473	0.00198215642973606	-13.5200208661568\\
	1.6961214305473	0	-13.6897719471815\\
	1.55189641302297	3.5	-12.6860117983082\\
	1.55189641302297	3.49801784357026	-12.7090771023769\\
	1.55189641302297	3.48218752329163	-12.7773419339354\\
	1.55189641302297	3.4506702445662	-13.0692285501595\\
	1.55189641302297	3.40375143275067	-13.1484097962071\\
	1.55189641302297	3.34185599187041	-13.1941672867678\\
	1.55189641302297	3.26554445662277	-13.8473798005431\\
	1.55189641302297	3.17550791608809	-12.6365264352282\\
	1.55189641302297	3.07256175511995	-13.7962272780958\\
	1.55189641302297	2.9576382700937	-13.1706861909183\\
	1.55189641302297	2.83177822588606	-13.2733485328154\\
	1.55189641302297	2.6961214305473	-12.9945949318626\\
	1.55189641302297	2.55189641302297	-12.9053717475208\\
	1.55189641302297	2.40040929740557	-13.1594051805086\\
	1.55189641302297	2.2430319744725	-13.1484097962071\\
	1.55189641302297	2.08118967763072	-13.9723185371514\\
	1.55189641302297	1.91634807578232	-13.8473798005431\\
	1.55189641302297	1.75	-13.9723185371514\\
	1.55189641302297	1.58365192421768	-13.0692285501595\\
	1.55189641302297	1.41881032236928	-12.9053717475208\\
	1.55189641302297	1.2569680255275	-14.2733485328154\\
	1.55189641302297	1.09959070259443	-13.3272239135983\\
	1.55189641302297	0.948103586977032	-13.5329858433212\\
	1.55189641302297	0.803878569452705	-13.20024143448\\
	1.55189641302297	0.668221774113941	-13.3033117561929\\
	1.55189641302297	0.542361729906304	-13.7504697875351\\
	1.55189641302297	0.427438244880048	-13.6365264352282\\
	1.55189641302297	0.324492083911912	-14.0101070980408\\
	1.55189641302297	0.234455543377232	-13.2661699481883\\
	1.55189641302297	0.158144008129593	-13.1430147643204\\
	1.55189641302297	0.0962485672493302	-13.4387159264793\\
	1.55189641302297	0.0493297554338021	-13.2189908704928\\
	1.55189641302297	0.0178124767083678	-13.1220808574848\\
	1.55189641302297	0.00198215642973606	-13.4604351761726\\
	1.55189641302297	0	-13.6897719471815\\
	1.40040929740557	3.5	-12.5743785284794\\
	1.40040929740557	3.49801784357026	-12.9179608748288\\
	1.40040929740557	3.48218752329163	-12.7681985544955\\
	1.40040929740557	3.4506702445662	-14.1484097962071\\
	1.40040929740557	3.40375143275067	-12.6860117983082\\
	1.40040929740557	3.34185599187041	-12.6043417518568\\
	1.40040929740557	3.26554445662277	-12.6500992424175\\
	1.40040929740557	3.17550791608809	-12.8473798005431\\
	1.40040929740557	3.07256175511995	-12.9179608748288\\
	1.40040929740557	2.9576382700937	-13.5200208661568\\
	1.40040929740557	2.83177822588606	-13.9723185371514\\
	1.40040929740557	2.6961214305473	-12.8931372911038\\
	1.40040929740557	2.55189641302297	-13.4717161865822\\
	1.40040929740557	2.40040929740557	-12.7012517648649\\
	1.40040929740557	2.2430319744725	-13.3887419515175\\
	1.40040929740557	2.08118967763072	-14.4494397918711\\
	1.40040929740557	1.91634807578232	-13.352529778863\\
	1.40040929740557	1.75	-13.1594051805086\\
	1.40040929740557	1.58365192421768	-13.2319558476572\\
	1.40040929740557	1.41881032236928	-13.2189908704928\\
	1.40040929740557	1.2569680255275	-12.9908019428454\\
	1.40040929740557	1.09959070259443	-12.9375564308922\\
	1.40040929740557	0.948103586977032	-13.4282504928012\\
	1.40040929740557	0.803878569452705	-12.8366559351514\\
	1.40040929740557	0.668221774113941	-13.5200208661568\\
	1.40040929740557	0.542361729906304	-14.4494397918711\\
	1.40040929740557	0.427438244880048	-13.4180313276195\\
	1.40040929740557	0.324492083911912	-13.3702585458235\\
	1.40040929740557	0.234455543377232	-14.0972572737597\\
	1.40040929740557	0.158144008129593	-13.3354964395643\\
	1.40040929740557	0.0962485672493302	-12.4809568433172\\
	1.40040929740557	0.0493297554338021	-12.425159415824\\
	1.40040929740557	0.0178124767083678	-12.3748061735742\\
	1.40040929740557	0.00198215642973606	-12.3868578076429\\
	1.40040929740557	0	-12.3363324253506\\
	1.2430319744725	3.5	-12.8696561952543\\
	1.2430319744725	3.49801784357026	-12.7962272780958\\
	1.2430319744725	3.48218752329163	-12.9870417939721\\
	1.2430319744725	3.4506702445662	-13.4080471067129\\
	1.2430319744725	3.40375143275067	-12.5251605058092\\
	1.2430319744725	3.34185599187041	-13.3033117561929\\
	1.2430319744725	3.26554445662277	-13.3702585458235\\
	1.2430319744725	3.17550791608809	-12.8366559351514\\
	1.2430319744725	3.07256175511995	-13.0180760277121\\
	1.2430319744725	2.9576382700937	-13.5463498048792\\
	1.2430319744725	2.83177822588606	-13.2733485328154\\
	1.2430319744725	2.6961214305473	-12.9179608748288\\
	1.2430319744725	2.55189641302297	-12.7773419339354\\
	1.2430319744725	2.40040929740557	-12.5149413406275\\
	1.2430319744725	2.2430319744725	-12.7636980532688\\
	1.2430319744725	2.08118967763072	-13.5200208661568\\
	1.2430319744725	1.91634807578232	-13.352529778863\\
	1.2430319744725	1.75	-13.1594051805086\\
	1.2430319744725	1.58365192421768	-12.8261905014732\\
	1.2430319744725	1.41881032236928	-14.1484097962071\\
	1.2430319744725	1.2569680255275	-13.5329858433212\\
	1.2430319744725	1.09959070259443	-13.1881769230786\\
	1.2430319744725	0.948103586977032	-14.2064017431848\\
	1.2430319744725	0.803878569452705	-13.9723185371514\\
	1.2430319744725	0.668221774113941	-13.6365264352282\\
	1.2430319744725	0.542361729906304	-15.0514997831991\\
	1.2430319744725	0.427438244880048	-13.4832980591321\\
	1.2430319744725	0.324492083911912	-13.3033117561929\\
	1.2430319744725	0.234455543377232	-13.653559774527\\
	1.2430319744725	0.158144008129593	-15.0514997831991\\
	1.2430319744725	0.0962485672493302	-13.7090771023769\\
	1.2430319744725	0.0493297554338021	-13.1941672867678\\
	1.2430319744725	0.0178124767083678	-13.9375564308922\\
	1.2430319744725	0.00198215642973606	-13.20024143448\\
	1.2430319744725	0	-13.2453198092152\\
	1.08118967763072	3.5	-13.2733485328154\\
	1.08118967763072	3.49801784357026	-12.9723185371514\\
	1.08118967763072	3.48218752329163	-13.1070171110489\\
	1.08118967763072	3.4506702445662	-12.6712885414875\\
	1.08118967763072	3.40375143275067	-13.2733485328154\\
	1.08118967763072	3.34185599187041	-14.4494397918711\\
	1.08118967763072	3.26554445662277	-13.2453198092152\\
	1.08118967763072	3.17550791608809	-13.3702585458235\\
	1.08118967763072	3.07256175511995	-12.9723185371514\\
	1.08118967763072	2.9576382700937	-14.4494397918711\\
	1.08118967763072	2.83177822588606	-13.1376859308153\\
	1.08118967763072	2.6961214305473	-13.3033117561929\\
	1.08118967763072	2.55189641302297	-12.899211438816\\
	1.08118967763072	2.40040929740557	-13.2733485328154\\
	1.08118967763072	2.2430319744725	-13.6365264352282\\
	1.08118967763072	2.08118967763072	-13.4951972824318\\
	1.08118967763072	1.91634807578232	-13.4080471067129\\
	1.08118967763072	1.75	-12.9053717475208\\
	1.08118967763072	1.58365192421768	-13.0692285501595\\
	1.08118967763072	1.41881032236928	-13.4282504928012\\
	1.08118967763072	1.2569680255275	-12.899211438816\\
	1.08118967763072	1.09959070259443	-12.9243949848343\\
	1.08118967763072	0.948103586977032	-14.2064017431848\\
	1.08118967763072	0.803878569452705	-12.9375564308922\\
	1.08118967763072	0.668221774113941	-13.1822680634681\\
	1.08118967763072	0.542361729906304	-13.7090771023769\\
	1.08118967763072	0.427438244880048	-14.4494397918711\\
	1.08118967763072	0.324492083911912	-14.5743785284794\\
	1.08118967763072	0.234455543377232	-15.0514997831991\\
	1.08118967763072	0.158144008129593	-13.5743785284794\\
	1.08118967763072	0.0962485672493302	-13.653559774527\\
	1.08118967763072	0.0493297554338021	-13.7962272780958\\
	1.08118967763072	0.0178124767083678	-13.653559774527\\
	1.08118967763072	0.00198215642973606	-13.1822680634681\\
	1.08118967763072	0	-13.1170013319555\\
	0.916348075782319	3.5	-15.653559774527\\
	0.916348075782319	3.49801784357026	-13.1941672867678\\
	0.916348075782319	3.48218752329163	-13.2189908704928\\
	0.916348075782319	3.4506702445662	-14.4494397918711\\
	0.916348075782319	3.40375143275067	-13.0180760277121\\
	0.916348075782319	3.34185599187041	-13.1706861909183\\
	0.916348075782319	3.26554445662277	-13.1272204971372\\
	0.916348075782319	3.17550791608809	-12.9053717475208\\
	0.916348075782319	3.07256175511995	-12.5049571197209\\
	0.916348075782319	2.9576382700937	-13.4080471067129\\
	0.916348075782319	2.83177822588606	-12.4856519645255\\
	0.916348075782319	2.6961214305473	-13.1822680634681\\
	0.916348075782319	2.55189641302297	-12.5686261995903\\
	0.916348075782319	2.40040929740557	-13.2880717896361\\
	0.916348075782319	2.2430319744725	-13.6365264352282\\
	0.916348075782319	2.08118967763072	-13.0972572737597\\
	0.916348075782319	1.91634807578232	-14.1484097962071\\
	0.916348075782319	1.75	-13.1594051805086\\
	0.916348075782319	1.58365192421768	-14.1484097962071\\
	0.916348075782319	1.41881032236928	-13.0261939179343\\
	0.916348075782319	1.2569680255275	-12.684143862173\\
	0.916348075782319	1.09959070259443	-13.0692285501595\\
	0.916348075782319	0.948103586977032	-12.9984213397156\\
	0.916348075782319	0.803878569452705	-14.4494397918711\\
	0.916348075782319	0.668221774113941	-13.3794019252633\\
	0.916348075782319	0.542361729906304	-13.1021097765541\\
	0.916348075782319	0.427438244880048	-13.5743785284794\\
	0.916348075782319	0.324492083911912	-13.0022817605289\\
	0.916348075782319	0.234455543377232	-13.2453198092152\\
	0.916348075782319	0.158144008129593	-14.2064017431848\\
	0.916348075782319	0.0962485672493302	-13.1594051805086\\
	0.916348075782319	0.0493297554338021	-13.1430147643204\\
	0.916348075782319	0.0178124767083678	-13.6365264352282\\
	0.916348075782319	0.00198215642973606	-14.1484097962071\\
	0.916348075782319	0	-13.1272204971372\\
	0.75	3.5	-13.0180760277121\\
	0.75	3.49801784357026	-12.5200208661568\\
	0.75	3.48218752329163	-12.3702585458235\\
	0.75	3.4506702445662	-12.6043417518568\\
	0.75	3.40375143275067	-12.5921072954398\\
	0.75	3.34185599187041	-12.9870417939721\\
	0.75	3.26554445662277	-13.0022817605289\\
	0.75	3.17550791608809	-15.653559774527\\
	0.75	3.07256175511995	-12.7962272780958\\
	0.75	2.9576382700937	-13.3033117561929\\
	0.75	2.83177822588606	-12.6570481023728\\
	0.75	2.6961214305473	-13.0101070980408\\
	0.75	2.55189641302297	-12.6973913440517\\
	0.75	2.40040929740557	-13.5200208661568\\
	0.75	2.2430319744725	-13.6043417518568\\
	0.75	2.08118967763072	-13.1170013319555\\
	0.75	1.91634807578232	-13.1170013319555\\
	0.75	1.75	-14.2733485328154\\
	0.75	1.58365192421768	-12.9796177758929\\
	0.75	1.41881032236928	-13.2064017431848\\
	0.75	1.2569680255275	-12.9615946717597\\
	0.75	1.09959070259443	-14.7504697875351\\
	0.75	0.948103586977032	-13.2521592337455\\
	0.75	0.803878569452705	-13.5601380893648\\
	0.75	0.668221774113941	-13.0428996114371\\
	0.75	0.542361729906304	-13.352529778863\\
	0.75	0.427438244880048	-13.3613037031705\\
	0.75	0.324492083911912	-14.0514997831991\\
	0.75	0.234455543377232	-13.6365264352282\\
	0.75	0.158144008129593	-13.4951972824318\\
	0.75	0.0962485672493302	-13.9723185371514\\
	0.75	0.0493297554338021	-13.4832980591321\\
	0.75	0.0178124767083678	-12.8419847686564\\
	0.75	0.00198215642973606	-13.1881769230786\\
	0.75	0	-13.4282504928012\\
	0.583651924217681	3.5	-12.3849818026442\\
	0.583651924217681	3.49801784357026	-12.8059871153849\\
	0.583651924217681	3.48218752329163	-12.8583751848446\\
	0.583651924217681	3.4506702445662	-12.7334364482363\\
	0.583651924217681	3.40375143275067	-12.8931372911038\\
	0.583651924217681	3.34185599187041	-12.6233649891703\\
	0.583651924217681	3.26554445662277	-12.5356259394874\\
	0.583651924217681	3.17550791608809	-13.0877119558535\\
	0.583651924217681	3.07256175511995	-12.7773419339354\\
	0.583651924217681	2.9576382700937	-13.3354964395643\\
	0.583651924217681	2.83177822588606	-12.6860117983082\\
	0.583651924217681	2.6961214305473	-14.2733485328154\\
	0.583651924217681	2.55189641302297	-14.2733485328154\\
	0.583651924217681	2.40040929740557	-14.7504697875351\\
	0.583651924217681	2.2430319744725	-12.7636980532688\\
	0.583651924217681	2.08118967763072	-12.9580780980368\\
	0.583651924217681	1.91634807578232	-12.8696561952543\\
	0.583651924217681	1.75	-13.2189908704928\\
	0.583651924217681	1.58365192421768	-13.4951972824318\\
	0.583651924217681	1.41881032236928	-14.4494397918711\\
	0.583651924217681	1.2569680255275	-13.3982872694237\\
	0.583651924217681	1.09959070259443	-13.1650090580266\\
	0.583651924217681	0.948103586977032	-13.0514997831991\\
	0.583651924217681	0.803878569452705	-13.1070171110489\\
	0.583651924217681	0.668221774113941	-13.9375564308922\\
	0.583651924217681	0.542361729906304	-13.2453198092152\\
	0.583651924217681	0.427438244880048	-13.2064017431848\\
	0.583651924217681	0.324492083911912	-14.0514997831991\\
	0.583651924217681	0.234455543377232	-13.5329858433212\\
	0.583651924217681	0.158144008129593	-13.4494397918711\\
	0.583651924217681	0.0962485672493302	-14.0101070980408\\
	0.583651924217681	0.0493297554338021	-13.3111370937048\\
	0.583651924217681	0.0178124767083678	-13.0428996114371\\
	0.583651924217681	0.00198215642973606	-13.8210508618208\\
	0.583651924217681	0	-14.0972572737597\\
	0.418810322369283	3.5	-12.5200208661568\\
	0.418810322369283	3.49801784357026	-12.7592437118426\\
	0.418810322369283	3.48218752329163	-12.6105907011338\\
	0.418810322369283	3.4506702445662	-12.9179608748288\\
	0.418810322369283	3.40375143275067	-13.1941672867678\\
	0.418810322369283	3.34185599187041	-13.3354964395643\\
	0.418810322369283	3.26554445662277	-13.7504697875351\\
	0.418810322369283	3.17550791608809	-12.9870417939721\\
	0.418810322369283	3.07256175511995	-12.678587780229\\
	0.418810322369283	2.9576382700937	-14.1484097962071\\
	0.418810322369283	2.83177822588606	-13.1272204971372\\
	0.418810322369283	2.6961214305473	-12.8261905014732\\
	0.418810322369283	2.55189641302297	-13.1070171110489\\
	0.418810322369283	2.40040929740557	-12.4538045972735\\
	0.418810322369283	2.2430319744725	-12.6201360190401\\
	0.418810322369283	2.08118967763072	-12.7592437118426\\
	0.418810322369283	1.91634807578232	-13.1484097962071\\
	0.418810322369283	1.75	-14.2733485328154\\
	0.418810322369283	1.58365192421768	-14.0514997831991\\
	0.418810322369283	1.41881032236928	-13.8473798005431\\
	0.418810322369283	1.2569680255275	-13.0386625584939\\
	0.418810322369283	1.09959070259443	-13.4717161865822\\
	0.418810322369283	0.948103586977032	-12.9833139214529\\
	0.418810322369283	0.803878569452705	-13.9053717475208\\
	0.418810322369283	0.668221774113941	-13.5601380893648\\
	0.418810322369283	0.542361729906304	-13.1706861909183\\
	0.418810322369283	0.427438244880048	-15.0514997831991\\
	0.418810322369283	0.324492083911912	-13.5200208661568\\
	0.418810322369283	0.234455543377232	-13.2661699481883\\
	0.418810322369283	0.158144008129593	-13.6201360190401\\
	0.418810322369283	0.0962485672493302	-13.6201360190401\\
	0.418810322369283	0.0493297554338021	-13.5074317388488\\
	0.418810322369283	0.0178124767083678	-13.2126506924618\\
	0.418810322369283	0.00198215642973606	-13.2880717896361\\
	0.418810322369283	0	-13.8210508618208\\
	0.256968025527498	3.5	-12.1822680634681\\
	0.256968025527498	3.49801784357026	-12.7866819601895\\
	0.256968025527498	3.48218752329163	-12.7592437118426\\
	0.256968025527498	3.4506702445662	-13.4951972824318\\
	0.256968025527498	3.40375143275067	-12.4041168130844\\
	0.256968025527498	3.34185599187041	-12.598181443152\\
	0.256968025527498	3.26554445662277	-14.1484097962071\\
	0.256968025527498	3.17550791608809	-12.4951972824318\\
	0.256968025527498	3.07256175511995	-13.1941672867678\\
	0.256968025527498	2.9576382700937	-12.6712885414875\\
	0.256968025527498	2.83177822588606	-12.9442898135512\\
	0.256968025527498	2.6961214305473	-13.2453198092152\\
	0.256968025527498	2.55189641302297	-12.9945949318626\\
	0.256968025527498	2.40040929740557	-12.6432598178872\\
	0.256968025527498	2.2430319744725	-14.7504697875351\\
	0.256968025527498	2.08118967763072	-13.1822680634681\\
	0.256968025527498	1.91634807578232	-13.0692285501595\\
	0.256968025527498	1.75	-13.3887419515175\\
	0.256968025527498	1.58365192421768	-13.352529778863\\
	0.256968025527498	1.41881032236928	-13.6712885414875\\
	0.256968025527498	1.2569680255275	-14.0514997831991\\
	0.256968025527498	1.09959070259443	-13.1070171110489\\
	0.256968025527498	0.948103586977032	-13.5743785284794\\
	0.256968025527498	0.803878569452705	-14.352529778863\\
	0.256968025527498	0.668221774113941	-13.1594051805086\\
	0.256968025527498	0.542361729906304	-13.0180760277121\\
	0.256968025527498	0.427438244880048	-13.3887419515175\\
	0.256968025527498	0.324492083911912	-13.2319558476572\\
	0.256968025527498	0.234455543377232	-13.4832980591321\\
	0.256968025527498	0.158144008129593	-13.1764385198074\\
	0.256968025527498	0.0962485672493302	-13.7090771023769\\
	0.256968025527498	0.0493297554338021	-13.4717161865822\\
	0.256968025527498	0.0178124767083678	-13.2453198092152\\
	0.256968025527498	0.00198215642973606	-14.2733485328154\\
	0.256968025527498	0	-13.653559774527\\
	0.0995907025944271	3.5	-12.7012517648649\\
	0.0995907025944271	3.49801784357026	-12.6233649891703\\
	0.0995907025944271	3.48218752329163	-12.5861169317506\\
	0.0995907025944271	3.4506702445662	-12.3002206792157\\
	0.0995907025944271	3.40375143275067	-13.3033117561929\\
	0.0995907025944271	3.34185599187041	-13.7504697875351\\
	0.0995907025944271	3.26554445662277	-13.3354964395643\\
	0.0995907025944271	3.17550791608809	-12.5409547729924\\
	0.0995907025944271	3.07256175511995	-13.3033117561929\\
	0.0995907025944271	2.9576382700937	-12.7251639222703\\
	0.0995907025944271	2.83177822588606	-12.7866819601895\\
	0.0995907025944271	2.6961214305473	-12.6233649891703\\
	0.0995907025944271	2.55189641302297	-14.4494397918711\\
	0.0995907025944271	2.40040929740557	-13.2453198092152\\
	0.0995907025944271	2.2430319744725	-13.4951972824318\\
	0.0995907025944271	2.08118967763072	-13.0602737075066\\
	0.0995907025944271	1.91634807578232	-14.2733485328154\\
	0.0995907025944271	1.75	-13.7962272780958\\
	0.0995907025944271	1.58365192421768	-12.8010797808902\\
	0.0995907025944271	1.41881032236928	-13.0514997831991\\
	0.0995907025944271	1.2569680255275	-12.9651399525243\\
	0.0995907025944271	1.09959070259443	-13.5074317388488\\
	0.0995907025944271	0.948103586977032	-13.7090771023769\\
	0.0995907025944271	0.803878569452705	-14.0514997831991\\
	0.0995907025944271	0.668221774113941	-13.5074317388488\\
	0.0995907025944271	0.542361729906304	-13.4494397918711\\
	0.0995907025944271	0.427438244880048	-13.1941672867678\\
	0.0995907025944271	0.324492083911912	-13.4717161865822\\
	0.0995907025944271	0.234455543377232	-13.8210508618208\\
	0.0995907025944271	0.158144008129593	-13.6201360190401\\
	0.0995907025944271	0.0962485672493302	-13.2880717896361\\
	0.0995907025944271	0.0493297554338021	-13.3111370937048\\
	0.0995907025944271	0.0178124767083678	-13.4180313276195\\
	0.0995907025944271	0.00198215642973606	-13.4951972824318\\
	0.0995907025944271	0	-15.0514997831991\\
	-0.0518964130229682	3.5	-12.7681985544955\\
	-0.0518964130229682	3.49801784357026	-12.530361699495\\
	-0.0518964130229682	3.48218752329163	-13.7504697875351\\
	-0.0518964130229682	3.4506702445662	-12.8931372911038\\
	-0.0518964130229682	3.40375143275067	-13.0180760277121\\
	-0.0518964130229682	3.34185599187041	-12.6169308791649\\
	-0.0518964130229682	3.26554445662277	-12.4856519645255\\
	-0.0518964130229682	3.17550791608809	-12.4241339266063\\
	-0.0518964130229682	3.07256175511995	-13.3033117561929\\
	-0.0518964130229682	2.9576382700937	-12.7681985544955\\
	-0.0518964130229682	2.83177822588606	-12.9723185371514\\
	-0.0518964130229682	2.6961214305473	-12.8159713362915\\
	-0.0518964130229682	2.55189641302297	-12.6641099568603\\
	-0.0518964130229682	2.40040929740557	-13.3191060233761\\
	-0.0518964130229682	2.2430319744725	-12.7130432895945\\
	-0.0518964130229682	2.08118967763072	-12.7334364482363\\
	-0.0518964130229682	1.91634807578232	-12.7251639222703\\
	-0.0518964130229682	1.75	-14.1484097962071\\
	-0.0518964130229682	1.58365192421768	-14.1484097962071\\
	-0.0518964130229682	1.41881032236928	-13.7504697875351\\
	-0.0518964130229682	1.2569680255275	-12.8261905014732\\
	-0.0518964130229682	1.09959070259443	-13.0692285501595\\
	-0.0518964130229682	0.948103586977032	-13.20024143448\\
	-0.0518964130229682	0.803878569452705	-13.0647280489328\\
	-0.0518964130229682	0.668221774113941	-13.6365264352282\\
	-0.0518964130229682	0.542361729906304	-13.0471784094164\\
	-0.0518964130229682	0.427438244880048	-13.4494397918711\\
	-0.0518964130229682	0.324492083911912	-13.9375564308922\\
	-0.0518964130229682	0.234455543377232	-13.0830168346451\\
	-0.0518964130229682	0.158144008129593	-14.2733485328154\\
	-0.0518964130229682	0.0962485672493302	-13.7727461822462\\
	-0.0518964130229682	0.0493297554338021	-14.0514997831991\\
	-0.0518964130229682	0.0178124767083678	-13.20024143448\\
	-0.0518964130229682	0.00198215642973606	-15.0514997831991\\
	-0.0518964130229682	0	-13.9375564308922\\
	-0.196121430547295	3.5	-12.325588150904\\
	-0.196121430547295	3.49801784357026	-12.9309258519932\\
	-0.196121430547295	3.48218752329163	-12.5921072954398\\
	-0.196121430547295	3.4506702445662	-12.6233649891703\\
	-0.196121430547295	3.40375143275067	-13.0692285501595\\
	-0.196121430547295	3.34185599187041	-12.7504697875351\\
	-0.196121430547295	3.26554445662277	-12.5356259394874\\
	-0.196121430547295	3.17550791608809	-12.8696561952543\\
	-0.196121430547295	3.07256175511995	-12.5049571197209\\
	-0.196121430547295	2.9576382700937	-12.7090771023769\\
	-0.196121430547295	2.83177822588606	-13.1070171110489\\
	-0.196121430547295	2.6961214305473	-12.6298958563292\\
	-0.196121430547295	2.55189641302297	-13.3702585458235\\
	-0.196121430547295	2.40040929740557	-13.5200208661568\\
	-0.196121430547295	2.2430319744725	-12.9796177758929\\
	-0.196121430547295	2.08118967763072	-13.0972572737597\\
	-0.196121430547295	1.91634807578232	-12.8583751848446\\
	-0.196121430547295	1.75	-13.0022817605289\\
	-0.196121430547295	1.58365192421768	-13.7962272780958\\
	-0.196121430547295	1.41881032236928	-13.2733485328154\\
	-0.196121430547295	1.2569680255275	-13.2453198092152\\
	-0.196121430547295	1.09959070259443	-13.5743785284794\\
	-0.196121430547295	0.948103586977032	-13.5200208661568\\
	-0.196121430547295	0.803878569452705	-13.7090771023769\\
	-0.196121430547295	0.668221774113941	-13.1764385198074\\
	-0.196121430547295	0.542361729906304	-13.9723185371514\\
	-0.196121430547295	0.427438244880048	-13.5329858433212\\
	-0.196121430547295	0.324492083911912	-13.2956249275266\\
	-0.196121430547295	0.234455543377232	-13.8473798005431\\
	-0.196121430547295	0.158144008129593	-13.4717161865822\\
	-0.196121430547295	0.0962485672493302	-14.5743785284794\\
	-0.196121430547295	0.0493297554338021	-13.7292804884651\\
	-0.196121430547295	0.0178124767083678	-13.4387159264793\\
	-0.196121430547295	0.00198215642973606	-13.3354964395643\\
	-0.196121430547295	0	-13.6043417518568\\
	-0.331778225886059	3.5	-13.3354964395643\\
	-0.331778225886059	3.49801784357026	-13.4080471067129\\
	-0.331778225886059	3.48218752329163	-13.2189908704928\\
	-0.331778225886059	3.4506702445662	-12.5200208661568\\
	-0.331778225886059	3.40375143275067	-12.8366559351514\\
	-0.331778225886059	3.34185599187041	-12.7251639222703\\
	-0.331778225886059	3.26554445662277	-12.6712885414875\\
	-0.331778225886059	3.17550791608809	-12.6860117983082\\
	-0.331778225886059	3.07256175511995	-13.6043417518568\\
	-0.331778225886059	2.9576382700937	-13.5463498048792\\
	-0.331778225886059	2.83177822588606	-12.8366559351514\\
	-0.331778225886059	2.6961214305473	-12.7592437118426\\
	-0.331778225886059	2.55189641302297	-13.1941672867678\\
	-0.331778225886059	2.40040929740557	-13.1484097962071\\
	-0.331778225886059	2.2430319744725	-15.653559774527\\
	-0.331778225886059	2.08118967763072	-14.4494397918711\\
	-0.331778225886059	1.91634807578232	-13.0180760277121\\
	-0.331778225886059	1.75	-12.8931372911038\\
	-0.331778225886059	1.58365192421768	-12.9179608748288\\
	-0.331778225886059	1.41881032236928	-13.2453198092152\\
	-0.331778225886059	1.2569680255275	-13.7962272780958\\
	-0.331778225886059	1.09959070259443	-12.9179608748288\\
	-0.331778225886059	0.948103586977032	-12.9984213397156\\
	-0.331778225886059	0.803878569452705	-13.3272239135983\\
	-0.331778225886059	0.668221774113941	-13.7090771023769\\
	-0.331778225886059	0.542361729906304	-13.9053717475208\\
	-0.331778225886059	0.427438244880048	-13.4604351761726\\
	-0.331778225886059	0.324492083911912	-13.2806477715569\\
	-0.331778225886059	0.234455543377232	-13.3702585458235\\
	-0.331778225886059	0.158144008129593	-13.8611680850288\\
	-0.331778225886059	0.0962485672493302	-13.6449596027651\\
	-0.331778225886059	0.0493297554338021	-15.352529778863\\
	-0.331778225886059	0.0178124767083678	-13.9375564308922\\
	-0.331778225886059	0.00198215642973606	-13.7727461822462\\
	-0.331778225886059	0	-13.7292804884651\\
	-0.457638270093696	3.5	-14.1484097962071\\
	-0.457638270093696	3.49801784357026	-12.5251605058092\\
	-0.457638270093696	3.48218752329163	-13.0344664439003\\
	-0.457638270093696	3.4506702445662	-13.1484097962071\\
	-0.457638270093696	3.40375143275067	-12.9442898135512\\
	-0.457638270093696	3.34185599187041	-12.4282504928012\\
	-0.457638270093696	3.26554445662277	-12.8583751848446\\
	-0.457638270093696	3.17550791608809	-13.4494397918711\\
	-0.457638270093696	3.07256175511995	-13.0692285501595\\
	-0.457638270093696	2.9576382700937	-12.6570481023728\\
	-0.457638270093696	2.83177822588606	-13.1706861909183\\
	-0.457638270093696	2.6961214305473	-13.8473798005431\\
	-0.457638270093696	2.55189641302297	-13.1706861909183\\
	-0.457638270093696	2.40040929740557	-13.4080471067129\\
	-0.457638270093696	2.2430319744725	-13.0514997831991\\
	-0.457638270093696	2.08118967763072	-14.4494397918711\\
	-0.457638270093696	1.91634807578232	-12.9053717475208\\
	-0.457638270093696	1.75	-13.3887419515175\\
	-0.457638270093696	1.58365192421768	-13.3191060233761\\
	-0.457638270093696	1.41881032236928	-13.5463498048792\\
	-0.457638270093696	1.2569680255275	-12.9580780980368\\
	-0.457638270093696	1.09959070259443	-13.7504697875351\\
	-0.457638270093696	0.948103586977032	-13.2064017431848\\
	-0.457638270093696	0.803878569452705	-13.0221160055138\\
	-0.457638270093696	0.668221774113941	-13.8754085241434\\
	-0.457638270093696	0.542361729906304	-13.5891017853001\\
	-0.457638270093696	0.427438244880048	-13.6897719471815\\
	-0.457638270093696	0.324492083911912	-14.4494397918711\\
	-0.457638270093696	0.234455543377232	-14.352529778863\\
	-0.457638270093696	0.158144008129593	-13.2843439171169\\
	-0.457638270093696	0.0962485672493302	-13.954589770191\\
	-0.457638270093696	0.0493297554338021	-13.5136806881258\\
	-0.457638270093696	0.0178124767083678	-13.4440447599844\\
	-0.457638270093696	0.00198215642973606	-15.653559774527\\
	-0.457638270093696	0	-13.8901317809641\\
	-0.572561755119952	3.5	-12.8473798005431\\
	-0.572561755119952	3.49801784357026	-12.8583751848446\\
	-0.572561755119952	3.48218752329163	-13.5463498048792\\
	-0.572561755119952	3.4506702445662	-13.2189908704928\\
	-0.572561755119952	3.40375143275067	-12.598181443152\\
	-0.572561755119952	3.34185599187041	-13.1706861909183\\
	-0.572561755119952	3.26554445662277	-12.4324064525723\\
	-0.572561755119952	3.17550791608809	-12.8696561952543\\
	-0.572561755119952	3.07256175511995	-13.0344664439003\\
	-0.572561755119952	2.9576382700937	-14.4494397918711\\
	-0.572561755119952	2.83177822588606	-12.6712885414875\\
	-0.572561755119952	2.6961214305473	-13.3702585458235\\
	-0.572561755119952	2.55189641302297	-12.7681985544955\\
	-0.572561755119952	2.40040929740557	-13.0514997831991\\
	-0.572561755119952	2.2430319744725	-12.8010797808902\\
	-0.572561755119952	2.08118967763072	-12.9651399525243\\
	-0.572561755119952	1.91634807578232	-12.9511292380815\\
	-0.572561755119952	1.75	-13.3033117561929\\
	-0.572561755119952	1.58365192421768	-14.1484097962071\\
	-0.572561755119952	1.41881032236928	-13.7962272780958\\
	-0.572561755119952	1.2569680255275	-13.3033117561929\\
	-0.572561755119952	1.09959070259443	-13.0602737075066\\
	-0.572561755119952	0.948103586977032	-13.5743785284794\\
	-0.572561755119952	0.803878569452705	-13.3794019252633\\
	-0.572561755119952	0.668221774113941	-13.2806477715569\\
	-0.572561755119952	0.542361729906304	-13.4282504928012\\
	-0.572561755119952	0.427438244880048	-13.6897719471815\\
	-0.572561755119952	0.324492083911912	-13.3191060233761\\
	-0.572561755119952	0.234455543377232	-14.0514997831991\\
	-0.572561755119952	0.158144008129593	-13.954589770191\\
	-0.572561755119952	0.0962485672493302	-13.3151032809224\\
	-0.572561755119952	0.0493297554338021	-13.3482084050804\\
	-0.572561755119952	0.0178124767083678	-13.4494397918711\\
	-0.572561755119952	0.00198215642973606	-13.954589770191\\
	-0.572561755119952	0	-13.5136806881258\\
	-0.675507916088087	3.5	-13.4494397918711\\
	-0.675507916088087	3.49801784357026	-15.653559774527\\
	-0.675507916088087	3.48218752329163	-13.3354964395643\\
	-0.675507916088087	3.4506702445662	-13.0022817605289\\
	-0.675507916088087	3.40375143275067	-13.1272204971372\\
	-0.675507916088087	3.34185599187041	-13.1706861909183\\
	-0.675507916088087	3.26554445662277	-13.9723185371514\\
	-0.675507916088087	3.17550791608809	-14.4494397918711\\
	-0.675507916088087	3.07256175511995	-13.0022817605289\\
	-0.675507916088087	2.9576382700937	-13.1706861909183\\
	-0.675507916088087	2.83177822588606	-13.0877119558535\\
	-0.675507916088087	2.6961214305473	-12.7681985544955\\
	-0.675507916088087	2.55189641302297	-13.0344664439003\\
	-0.675507916088087	2.40040929740557	-13.0692285501595\\
	-0.675507916088087	2.2430319744725	-13.3702585458235\\
	-0.675507916088087	2.08118967763072	-13.0514997831991\\
	-0.675507916088087	1.91634807578232	-13.3887419515175\\
	-0.675507916088087	1.75	-14.0514997831991\\
	-0.675507916088087	1.58365192421768	-14.0514997831991\\
	-0.675507916088087	1.41881032236928	-13.7962272780958\\
	-0.675507916088087	1.2569680255275	-13.0783719295994\\
	-0.675507916088087	1.09959070259443	-13.1376859308153\\
	-0.675507916088087	0.948103586977032	-13.1376859308153\\
	-0.675507916088087	0.803878569452705	-13.6365264352282\\
	-0.675507916088087	0.668221774113941	-13.0303104841291\\
	-0.675507916088087	0.542361729906304	-14.2733485328154\\
	-0.675507916088087	0.427438244880048	-14.0972572737597\\
	-0.675507916088087	0.324492083911912	-14.2733485328154\\
	-0.675507916088087	0.234455543377232	-14.2064017431848\\
	-0.675507916088087	0.158144008129593	-13.8340158389852\\
	-0.675507916088087	0.0962485672493302	-13.6897719471815\\
	-0.675507916088087	0.0493297554338021	-14.0303104841291\\
	-0.675507916088087	0.0178124767083678	-15.0514997831991\\
	-0.675507916088087	0.00198215642973606	-14.7504697875351\\
	-0.675507916088087	0	-13.433451686487\\
	-0.765544456622768	3.5	-12.7090771023769\\
	-0.765544456622768	3.49801784357026	-13.4080471067129\\
	-0.765544456622768	3.48218752329163	-14.4494397918711\\
	-0.765544456622768	3.4506702445662	-12.9442898135512\\
	-0.765544456622768	3.40375143275067	-12.8261905014732\\
	-0.765544456622768	3.34185599187041	-12.9723185371514\\
	-0.765544456622768	3.26554445662277	-13.3354964395643\\
	-0.765544456622768	3.17550791608809	-13.0877119558535\\
	-0.765544456622768	3.07256175511995	-13.3354964395643\\
	-0.765544456622768	2.9576382700937	-12.7504697875351\\
	-0.765544456622768	2.83177822588606	-12.8812380678041\\
	-0.765544456622768	2.6961214305473	-13.3033117561929\\
	-0.765544456622768	2.55189641302297	-12.7866819601895\\
	-0.765544456622768	2.40040929740557	-12.6432598178872\\
	-0.765544456622768	2.2430319744725	-12.9442898135512\\
	-0.765544456622768	2.08118967763072	-13.4951972824318\\
	-0.765544456622768	1.91634807578232	-14.1484097962071\\
	-0.765544456622768	1.75	-13.6043417518568\\
	-0.765544456622768	1.58365192421768	-13.4951972824318\\
	-0.765544456622768	1.41881032236928	-13.2319558476572\\
	-0.765544456622768	1.2569680255275	-12.9580780980368\\
	-0.765544456622768	1.09959070259443	-13.4951972824318\\
	-0.765544456622768	0.948103586977032	-13.3887419515175\\
	-0.765544456622768	0.803878569452705	-13.2591080937008\\
	-0.765544456622768	0.668221774113941	-13.5329858433212\\
	-0.765544456622768	0.542361729906304	-13.0737761779102\\
	-0.765544456622768	0.427438244880048	-13.4951972824318\\
	-0.765544456622768	0.324492083911912	-13.4832980591321\\
	-0.765544456622768	0.234455543377232	-12.9870417939721\\
	-0.765544456622768	0.158144008129593	-13.9723185371514\\
	-0.765544456622768	0.0962485672493302	-13.5671999438523\\
	-0.765544456622768	0.0493297554338021	-13.6804319209273\\
	-0.765544456622768	0.0178124767083678	-13.7397459221433\\
	-0.765544456622768	0.00198215642973606	-14.2064017431848\\
	-0.765544456622768	0	-13.6804319209273\\
	-0.841855991870407	3.5	-12.9442898135512\\
	-0.841855991870407	3.49801784357026	-13.0514997831991\\
	-0.841855991870407	3.48218752329163	-13.2189908704928\\
	-0.841855991870407	3.4506702445662	-13.3354964395643\\
	-0.841855991870407	3.40375143275067	-12.4494397918711\\
	-0.841855991870407	3.34185599187041	-12.8812380678041\\
	-0.841855991870407	3.26554445662277	-13.1272204971372\\
	-0.841855991870407	3.17550791608809	-13.4080471067129\\
	-0.841855991870407	3.07256175511995	-13.1484097962071\\
	-0.841855991870407	2.9576382700937	-13.0877119558535\\
	-0.841855991870407	2.83177822588606	-13.7504697875351\\
	-0.841855991870407	2.6961214305473	-13.1941672867678\\
	-0.841855991870407	2.55189641302297	-13.4494397918711\\
	-0.841855991870407	2.40040929740557	-12.8059871153849\\
	-0.841855991870407	2.2430319744725	-12.6500992424175\\
	-0.841855991870407	2.08118967763072	-13.6712885414875\\
	-0.841855991870407	1.91634807578232	-12.9116206967978\\
	-0.841855991870407	1.75	-13.0344664439003\\
	-0.841855991870407	1.58365192421768	-13.7504697875351\\
	-0.841855991870407	1.41881032236928	-14.0514997831991\\
	-0.841855991870407	1.2569680255275	-12.7681985544955\\
	-0.841855991870407	1.09959070259443	-12.6570481023728\\
	-0.841855991870407	0.948103586977032	-13.2733485328154\\
	-0.841855991870407	0.803878569452705	-13.0783719295994\\
	-0.841855991870407	0.668221774113941	-12.9309258519932\\
	-0.841855991870407	0.542361729906304	-13.9723185371514\\
	-0.841855991870407	0.427438244880048	-13.3887419515175\\
	-0.841855991870407	0.324492083911912	-13.3272239135983\\
	-0.841855991870407	0.234455543377232	-13.0101070980408\\
	-0.841855991870407	0.158144008129593	-14.1764385198074\\
	-0.841855991870407	0.0962485672493302	-13.0877119558535\\
	-0.841855991870407	0.0493297554338021	-14.1764385198074\\
	-0.841855991870407	0.0178124767083678	-13.7292804884651\\
	-0.841855991870407	0.00198215642973606	-13.4080471067129\\
	-0.841855991870407	0	-14.0972572737597\\
	-0.90375143275067	3.5	-13.4494397918711\\
	-0.90375143275067	3.49801784357026	-12.8366559351514\\
	-0.90375143275067	3.48218752329163	-12.6860117983082\\
	-0.90375143275067	3.4506702445662	-12.5518127005807\\
	-0.90375143275067	3.40375143275067	-13.5463498048792\\
	-0.90375143275067	3.34185599187041	-13.8473798005431\\
	-0.90375143275067	3.26554445662277	-13.8473798005431\\
	-0.90375143275067	3.17550791608809	-13.0692285501595\\
	-0.90375143275067	3.07256175511995	-13.0692285501595\\
	-0.90375143275067	2.9576382700937	-13.4080471067129\\
	-0.90375143275067	2.83177822588606	-13.0022817605289\\
	-0.90375143275067	2.6961214305473	-13.1272204971372\\
	-0.90375143275067	2.55189641302297	-12.8059871153849\\
	-0.90375143275067	2.40040929740557	-13.0022817605289\\
	-0.90375143275067	2.2430319744725	-12.7592437118426\\
	-0.90375143275067	2.08118967763072	-13.4717161865822\\
	-0.90375143275067	1.91634807578232	-14.7504697875351\\
	-0.90375143275067	1.75	-15.653559774527\\
	-0.90375143275067	1.58365192421768	-12.8419847686564\\
	-0.90375143275067	1.41881032236928	-14.7504697875351\\
	-0.90375143275067	1.2569680255275	-13.4282504928012\\
	-0.90375143275067	1.09959070259443	-13.4282504928012\\
	-0.90375143275067	0.948103586977032	-12.8261905014732\\
	-0.90375143275067	0.803878569452705	-13.7504697875351\\
	-0.90375143275067	0.668221774113941	-13.1538726919086\\
	-0.90375143275067	0.542361729906304	-13.7727461822462\\
	-0.90375143275067	0.427438244880048	-13.7727461822462\\
	-0.90375143275067	0.324492083911912	-13.7090771023769\\
	-0.90375143275067	0.234455543377232	-13.0386625584939\\
	-0.90375143275067	0.158144008129593	-13.6282539092623\\
	-0.90375143275067	0.0962485672493302	-14.3982872694237\\
	-0.90375143275067	0.0493297554338021	-15.0514997831991\\
	-0.90375143275067	0.0178124767083678	-13.7190613232835\\
	-0.90375143275067	0.00198215642973606	-13.6897719471815\\
	-0.90375143275067	0	-13.2319558476572\\
	-0.950670244566198	3.5	-12.8059871153849\\
	-0.950670244566198	3.49801784357026	-13.1706861909183\\
	-0.950670244566198	3.48218752329163	-13.1484097962071\\
	-0.950670244566198	3.4506702445662	-13.0514997831991\\
	-0.950670244566198	3.40375143275067	-12.9442898135512\\
	-0.950670244566198	3.34185599187041	-12.9053717475208\\
	-0.950670244566198	3.26554445662277	-13.0514997831991\\
	-0.950670244566198	3.17550791608809	-13.1070171110489\\
	-0.950670244566198	3.07256175511995	-14.4494397918711\\
	-0.950670244566198	2.9576382700937	-12.7090771023769\\
	-0.950670244566198	2.83177822588606	-13.1070171110489\\
	-0.950670244566198	2.6961214305473	-13.8473798005431\\
	-0.950670244566198	2.55189641302297	-13.1272204971372\\
	-0.950670244566198	2.40040929740557	-14.4494397918711\\
	-0.950670244566198	2.2430319744725	-13.4080471067129\\
	-0.950670244566198	2.08118967763072	-13.1170013319555\\
	-0.950670244566198	1.91634807578232	-13.6043417518568\\
	-0.950670244566198	1.75	-13.5463498048792\\
	-0.950670244566198	1.58365192421768	-13.0344664439003\\
	-0.950670244566198	1.41881032236928	-13.3887419515175\\
	-0.950670244566198	1.2569680255275	-13.3191060233761\\
	-0.950670244566198	1.09959070259443	-14.1484097962071\\
	-0.950670244566198	0.948103586977032	-13.9723185371514\\
	-0.950670244566198	0.803878569452705	-13.653559774527\\
	-0.950670244566198	0.668221774113941	-13.3794019252633\\
	-0.950670244566198	0.542361729906304	-13.7727461822462\\
	-0.950670244566198	0.427438244880048	-14.0101070980408\\
	-0.950670244566198	0.324492083911912	-13.2880717896361\\
	-0.950670244566198	0.234455543377232	-13.4080471067129\\
	-0.950670244566198	0.158144008129593	-13.2189908704928\\
	-0.950670244566198	0.0962485672493302	-13.4031397722181\\
	-0.950670244566198	0.0493297554338021	-13.6897719471815\\
	-0.950670244566198	0.0178124767083678	-14.3111370937048\\
	-0.950670244566198	0.00198215642973606	-13.653559774527\\
	-0.950670244566198	0	-15.352529778863\\
	-0.982187523291632	3.5	-13.4951972824318\\
	-0.982187523291632	3.49801784357026	-12.9179608748288\\
	-0.982187523291632	3.48218752329163	-13.6043417518568\\
	-0.982187523291632	3.4506702445662	-13.6712885414875\\
	-0.982187523291632	3.40375143275067	-14.1484097962071\\
	-0.982187523291632	3.34185599187041	-13.4951972824318\\
	-0.982187523291632	3.26554445662277	-12.8696561952543\\
	-0.982187523291632	3.17550791608809	-12.9870417939721\\
	-0.982187523291632	3.07256175511995	-13.2453198092152\\
	-0.982187523291632	2.9576382700937	-13.2453198092152\\
	-0.982187523291632	2.83177822588606	-15.653559774527\\
	-0.982187523291632	2.6961214305473	-12.9179608748288\\
	-0.982187523291632	2.55189641302297	-13.2733485328154\\
	-0.982187523291632	2.40040929740557	-14.1484097962071\\
	-0.982187523291632	2.2430319744725	-13.4080471067129\\
	-0.982187523291632	2.08118967763072	-13.9053717475208\\
	-0.982187523291632	1.91634807578232	-13.4494397918711\\
	-0.982187523291632	1.75	-13.4080471067129\\
	-0.982187523291632	1.58365192421768	-13.3702585458235\\
	-0.982187523291632	1.41881032236928	-13.2591080937008\\
	-0.982187523291632	1.2569680255275	-13.0514997831991\\
	-0.982187523291632	1.09959070259443	-13.4717161865822\\
	-0.982187523291632	0.948103586977032	-14.2733485328154\\
	-0.982187523291632	0.803878569452705	-13.2319558476572\\
	-0.982187523291632	0.668221774113941	-13.2661699481883\\
	-0.982187523291632	0.542361729906304	-13.3794019252633\\
	-0.982187523291632	0.427438244880048	-13.1650090580266\\
	-0.982187523291632	0.324492083911912	-14.352529778863\\
	-0.982187523291632	0.234455543377232	-13.5074317388488\\
	-0.982187523291632	0.158144008129593	-14.2733485328154\\
	-0.982187523291632	0.0962485672493302	-13.7292804884651\\
	-0.982187523291632	0.0493297554338021	-13.5671999438523\\
	-0.982187523291632	0.0178124767083678	-13.8340158389852\\
	-0.982187523291632	0.00198215642973606	-13.4774685154713\\
	-0.982187523291632	0	-13.7727461822462\\
	-0.998017843570264	3.5	-12.8931372911038\\
	-0.998017843570264	3.49801784357026	-14.4494397918711\\
	-0.998017843570264	3.48218752329163	-13.3354964395643\\
	-0.998017843570264	3.4506702445662	-13.5463498048792\\
	-0.998017843570264	3.40375143275067	-12.7962272780958\\
	-0.998017843570264	3.34185599187041	-12.6860117983082\\
	-0.998017843570264	3.26554445662277	-13.2453198092152\\
	-0.998017843570264	3.17550791608809	-12.7866819601895\\
	-0.998017843570264	3.07256175511995	-13.0344664439003\\
	-0.998017843570264	2.9576382700937	-14.1484097962071\\
	-0.998017843570264	2.83177822588606	-13.6043417518568\\
	-0.998017843570264	2.6961214305473	-13.2733485328154\\
	-0.998017843570264	2.55189641302297	-13.1484097962071\\
	-0.998017843570264	2.40040929740557	-13.3354964395643\\
	-0.998017843570264	2.2430319744725	-13.2733485328154\\
	-0.998017843570264	2.08118967763072	-13.2880717896361\\
	-0.998017843570264	1.91634807578232	-13.7504697875351\\
	-0.998017843570264	1.75	-13.6043417518568\\
	-0.998017843570264	1.58365192421768	-13.0101070980408\\
	-0.998017843570264	1.41881032236928	-13.9723185371514\\
	-0.998017843570264	1.2569680255275	-13.5463498048792\\
	-0.998017843570264	1.09959070259443	-13.3191060233761\\
	-0.998017843570264	0.948103586977032	-14.2733485328154\\
	-0.998017843570264	0.803878569452705	-13.5200208661568\\
	-0.998017843570264	0.668221774113941	-13.1764385198074\\
	-0.998017843570264	0.542361729906304	-13.9375564308922\\
	-0.998017843570264	0.427438244880048	-13.1021097765541\\
	-0.998017843570264	0.324492083911912	-13.1881769230786\\
	-0.998017843570264	0.234455543377232	-13.6897719471815\\
	-0.998017843570264	0.158144008129593	-13.5074317388488\\
	-0.998017843570264	0.0962485672493302	-13.3151032809224\\
	-0.998017843570264	0.0493297554338021	-13.222196010368\\
	-0.998017843570264	0.0178124767083678	-13.4031397722181\\
	-0.998017843570264	0.00198215642973606	-13.7962272780958\\
	-0.998017843570264	0	-13.5396164222202\\
	-1	3.5	-12.9179608748288\\
	-1	3.49801784357026	-13.3033117561929\\
	-1	3.48218752329163	-12.9580780980368\\
	-1	3.4506702445662	-13.1706861909183\\
	-1	3.40375143275067	-13.8473798005431\\
	-1	3.34185599187041	-13.1070171110489\\
	-1	3.26554445662277	-13.7504697875351\\
	-1	3.17550791608809	-13.2733485328154\\
	-1	3.07256175511995	-12.9580780980368\\
	-1	2.9576382700937	-13.3702585458235\\
	-1	2.83177822588606	-13.4494397918711\\
	-1	2.6961214305473	-13.0877119558535\\
	-1	2.55189641302297	-12.7681985544955\\
	-1	2.40040929740557	-12.7012517648649\\
	-1	2.2430319744725	-13.5463498048792\\
	-1	2.08118967763072	-13.1822680634681\\
	-1	1.91634807578232	-13.2189908704928\\
	-1	1.75	-13.1170013319555\\
	-1	1.58365192421768	-12.8639790623626\\
	-1	1.41881032236928	-13.0344664439003\\
	-1	1.2569680255275	-13.4080471067129\\
	-1	1.09959070259443	-13.4494397918711\\
	-1	0.948103586977032	-13.1941672867678\\
	-1	0.803878569452705	-12.9723185371514\\
	-1	0.668221774113941	-14.0101070980408\\
	-1	0.542361729906304	-13.1941672867678\\
	-1	0.427438244880048	-13.6201360190401\\
	-1	0.324492083911912	-14.1484097962071\\
	-1	0.234455543377232	-13.6897719471815\\
	-1	0.158144008129593	-13.7292804884651\\
	-1	0.0962485672493302	-13.9053717475208\\
	-1	0.0493297554338021	-13.7292804884651\\
	-1	0.0178124767083678	-13.1566301264538\\
	-1	0.00198215642973606	-13.3657580445968\\
	-1	0	-13.4549026875726\\
};
\addplot [color=mycolor2, line width=\lineWidth, only marks, mark=x, mark options={solid, mycolor2}]
table[row sep=crcr]{%
	1.43764214959252	2.43764214959252\\
	0.0014876723263284	1.00148767232633\\
	-1	0\\
	2.07256175511995	1.09959070259443\\
	2.48218752329163	2.83177822588606\\
	0.256968025527498	0.542361729906304\\
	2.5	3.26554445662277\\
	-0.675507916088088	0.0019821564297362\\
	-0.196121430547295	0.0493297554338019\\
	-0.457638270093696	0.234455543377232\\
	1.2430319744725	0.0178124767083676\\
	2.17550791608809	0.427438244880048\\
	2.34185599187041	0.542361729906304\\
	2.48218752329163	1.75\\
	-0.331778225886059	0.427438244880048\\
	-0.950670244566198	0.0178124767083676\\
	0.916348075782319	0.234455543377232\\
	2.48218752329163	3.4506702445662\\
	2.48218752329163	2.40040929740557\\
	-0.457638270093696	0.427438244880048\\
	-0.982187523291632	0.0019821564297362\\
	-0.196121430547295	0.234455543377232\\
	0.583651924217681	0.542361729906304\\
	-0.765544456622768	0.0178124767083676\\
	2.07256175511995	2.9576382700937\\
	-0.998017843570264	0\\
	-0.90375143275067	0.0493297554338019\\
	-0.982187523291632	0\\
	2.17550791608809	0\\
	-0.90375143275067	0.0178124767083676\\
	1.6961214305473	2.40040929740557\\
	0.256968025527498	0.668221774113941\\
	-0.950670244566198	0\\
	2.5	0.427438244880048\\
	2.5	3.40375143275067\\
	2.5	0.668221774113941\\
	-0.841855991870407	0.0493297554338019\\
	-0.765544456622768	0.158144008129593\\
	-0.457638270093696	0\\
	-0.90375143275067	0\\
	0.418810322369283	0\\
	-0.765544456622768	0.0493297554338019\\
	0.418810322369283	1.09959070259443\\
	2.5	3.07256175511995\\
	1.40040929740557	1.2569680255275\\
	0.583651924217681	1.09959070259443\\
	-1	3.5\\
	0.418810322369283	1.2569680255275\\
	-0.457638270093696	0.0962485672493303\\
	2.5	1.09959070259443\\
	1.9576382700937	0.948103586977032\\
	-0.765544456622768	0\\
	0.916348075782319	0\\
	0.256968025527498	0.234455543377232\\
	-0.196121430547295	0\\
	2.5	2.08118967763072\\
	-0.572561755119952	0.234455543377232\\
	1.08118967763072	0.542361729906304\\
	1.6961214305473	1.91634807578232\\
	2.5	2.6961214305473\\
	-0.196121430547295	0.158144008129593\\
	-0.675507916088088	0.158144008129593\\
	1.6961214305473	0.234455543377232\\
	2.07256175511995	0.803878569452705\\
	1.83177822588606	2.40040929740557\\
	1.55189641302297	0.668221774113941\\
	0.0995907025944271	0.0019821564297362\\
	0.0995907025944271	0.668221774113941\\
	0.418810322369283	0.324492083911912\\
	0.75	0.803878569452705\\
	1.08118967763072	0\\
	1.6961214305473	0.803878569452705\\
	-0.196121430547295	0.324492083911912\\
	2.34185599187041	1.2569680255275\\
	0.0995907025944271	0.234455543377232\\
	1.08118967763072	1.41881032236928\\
	2.07256175511995	1.75\\
	-0.572561755119952	0.0019821564297362\\
	0.75	0\\
	0.75	0.427438244880048\\
	1.55189641302297	0.158144008129593\\
	1.40040929740557	0.668221774113941\\
	2.40375143275067	2.55189641302297\\
	1.6961214305473	1.41881032236928\\
	2.5	1.41881032236928\\
	-0.331778225886059	0.0019821564297362\\
	2.40375143275067	0.803878569452705\\
	-0.841855991870407	0.0962485672493303\\
	0.256968025527498	0.0019821564297362\\
	-0.0518964130229684	0.0019821564297362\\
	2.26554445662277	3.07256175511995\\
	1.9576382700937	0.803878569452705\\
	0.583651924217681	0.0019821564297362\\
	2.48218752329163	2.08118967763072\\
	-0.0518964130229684	0.542361729906304\\
	0.256968025527498	1.09959070259443\\
	2.26554445662277	0.427438244880048\\
	1.83177822588606	0.803878569452705\\
	0.0995907025944271	0\\
	1.83177822588606	0.234455543377232\\
	-0.675507916088088	0\\
	-0.950670244566198	0.0019821564297362\\
	2.48218752329163	3.17550791608809\\
	2.5	3.5\\
	2.5	3.4506702445662\\
	2.5	0.542361729906304\\
	2.5	0.234455543377232\\
	2.5	0.0962485672493303\\
	2.5	0.0493297554338019\\
	2.5	0.0178124767083676\\
	2.5	0.0019821564297362\\
	2.26554445662277	1.58365192421768\\
	1.9576382700937	0.427438244880048\\
	1.08118967763072	1.58365192421768\\
	1.08118967763072	1.2569680255275\\
	1.08118967763072	0.803878569452705\\
	-0.0518964130229684	0.0962485672493303\\
	-0.457638270093696	0.158144008129593\\
	-0.572561755119952	0.324492083911912\\
	-0.572561755119952	0.158144008129593\\
	-0.765544456622768	0.0962485672493303\\
	-0.841855991870407	0.0178124767083676\\
};
\end{axis}
\end{tikzpicture}%

==> Img_Tex/Example_2_Plot_3.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\imageWidth,
height=\imageHeight,
at={(0.919in,0.642in)},
scale only axis,
point meta min=-14.2782815600207,
point meta max=-10.3688409632084,
xmin=-1,
xmax=2.5,
xlabel={$\prmtrs_1$},
ymin=0,
ymax=3.5,
ylabel={$\prmtrs_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar
]

\addplot[%
surf,
shader=interp, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=35]
table[row sep=crcr, point meta=\thisrow{c}] {%
	%
	x	y	c\\
	2.5	3.5	-12.6326094331741\\
	2.5	3.49801784357026	-12.8863724607442\\
	2.5	3.48218752329163	-12.3915621222052\\
	2.5	3.4506702445662	-12.4133507044962\\
	2.5	3.40375143275067	-12.0514184682489\\
	2.5	3.34185599187041	-12.3517846632163\\
	2.5	3.26554445662277	-12.3933642638105\\
	2.5	3.17550791608809	-12.9027369446458\\
	2.5	3.07256175511995	-12.7115544385405\\
	2.5	2.9576382700937	-13.1774137001115\\
	2.5	2.83177822588606	-12.3495971511527\\
	2.5	2.6961214305473	-13.1530749592788\\
	2.5	2.55189641302297	-13.4188936817383\\
	2.5	2.40040929740557	-12.3256217926852\\
	2.5	2.2430319744725	-13.8713408349991\\
	2.5	2.08118967763072	-13.3625575334383\\
	2.5	1.91634807578232	-13.4669199535482\\
	2.5	1.75	-13.0114754358734\\
	2.5	1.58365192421768	-13.1028515256148\\
	2.5	1.41881032236928	-13.5350012249229\\
	2.5	1.2569680255275	-13.8331944150781\\
	2.5	1.09959070259443	-13.5655402208702\\
	2.5	0.948103586977032	-13.6796763498055\\
	2.5	0.803878569452705	-13.5624564632525\\
	2.5	0.668221774113941	-12.4052310221497\\
	2.5	0.542361729906304	-13.2935363709377\\
	2.5	0.427438244880048	-13.5340328596994\\
	2.5	0.324492083911912	-13.9496706957416\\
	2.5	0.234455543377232	-13.4537901187697\\
	2.5	0.158144008129593	-13.4344627263829\\
	2.5	0.0962485672493302	-13.3329819208647\\
	2.5	0.0493297554338021	-13.2229529065793\\
	2.5	0.0178124767083678	-13.1969361612166\\
	2.5	0.00198215642973606	-13.6154540604923\\
	2.5	0	-13.2931484288475\\
	2.49801784357026	3.5	-12.880254213453\\
	2.49801784357026	3.49801784357026	-13.0815642586086\\
	2.49801784357026	3.48218752329163	-13.0601653530636\\
	2.49801784357026	3.4506702445662	-12.0626532943824\\
	2.49801784357026	3.40375143275067	-11.9170605932506\\
	2.49801784357026	3.34185599187041	-11.9469755520958\\
	2.49801784357026	3.26554445662277	-12.3365744487749\\
	2.49801784357026	3.17550791608809	-12.9742164000581\\
	2.49801784357026	3.07256175511995	-12.5466221382155\\
	2.49801784357026	2.9576382700937	-12.5861341681011\\
	2.49801784357026	2.83177822588606	-12.5435530120026\\
	2.49801784357026	2.6961214305473	-13.2497582522844\\
	2.49801784357026	2.55189641302297	-13.3441429610713\\
	2.49801784357026	2.40040929740557	-12.4550243942334\\
	2.49801784357026	2.2430319744725	-13.0317799979682\\
	2.49801784357026	2.08118967763072	-13.3827605217925\\
	2.49801784357026	1.91634807578232	-13.5006033075552\\
	2.49801784357026	1.75	-12.8257903708469\\
	2.49801784357026	1.58365192421768	-13.2719087983107\\
	2.49801784357026	1.41881032236928	-13.382138462865\\
	2.49801784357026	1.2569680255275	-13.3903515412823\\
	2.49801784357026	1.09959070259443	-13.5981854521776\\
	2.49801784357026	0.948103586977032	-13.7498849790044\\
	2.49801784357026	0.803878569452705	-12.9276378356605\\
	2.49801784357026	0.668221774113941	-12.8952473838861\\
	2.49801784357026	0.542361729906304	-12.5768270366746\\
	2.49801784357026	0.427438244880048	-12.5729872093105\\
	2.49801784357026	0.324492083911912	-12.5843568636125\\
	2.49801784357026	0.234455543377232	-12.5882165918782\\
	2.49801784357026	0.158144008129593	-12.5817107249048\\
	2.49801784357026	0.0962485672493302	-12.5902557537183\\
	2.49801784357026	0.0493297554338021	-12.5905185987954\\
	2.49801784357026	0.0178124767083678	-12.5923227064287\\
	2.49801784357026	0.00198215642973606	-12.5841341340669\\
	2.49801784357026	0	-12.5912912137057\\
	2.48218752329163	3.5	-13.4995495587099\\
	2.48218752329163	3.49801784357026	-12.9182540382629\\
	2.48218752329163	3.48218752329163	-12.405640597736\\
	2.48218752329163	3.4506702445662	-12.215663706817\\
	2.48218752329163	3.40375143275067	-12.5549069988759\\
	2.48218752329163	3.34185599187041	-12.3777586137932\\
	2.48218752329163	3.26554445662277	-12.3914381931138\\
	2.48218752329163	3.17550791608809	-12.3576672888913\\
	2.48218752329163	3.07256175511995	-12.8601812745536\\
	2.48218752329163	2.9576382700937	-12.8549041496094\\
	2.48218752329163	2.83177822588606	-12.2866528988441\\
	2.48218752329163	2.6961214305473	-12.6466084112234\\
	2.48218752329163	2.55189641302297	-13.261386700195\\
	2.48218752329163	2.40040929740557	-12.3298292259892\\
	2.48218752329163	2.2430319744725	-13.4606056112358\\
	2.48218752329163	2.08118967763072	-13.436133822059\\
	2.48218752329163	1.91634807578232	-13.1965265329602\\
	2.48218752329163	1.75	-11.475220810843\\
	2.48218752329163	1.58365192421768	-12.9551567068668\\
	2.48218752329163	1.41881032236928	-12.9642289032805\\
	2.48218752329163	1.2569680255275	-12.9539521013159\\
	2.48218752329163	1.09959070259443	-12.9678240599906\\
	2.48218752329163	0.948103586977032	-12.9618320788045\\
	2.48218752329163	0.803878569452705	-12.9554016649783\\
	2.48218752329163	0.668221774113941	-12.7256475376698\\
	2.48218752329163	0.542361729906304	-11.8181192632652\\
	2.48218752329163	0.427438244880048	-11.820739413862\\
	2.48218752329163	0.324492083911912	-11.8208574438318\\
	2.48218752329163	0.234455543377232	-11.8205735810164\\
	2.48218752329163	0.158144008129593	-11.820786664276\\
	2.48218752329163	0.0962485672493302	-11.8210334386082\\
	2.48218752329163	0.0493297554338021	-11.8209290234781\\
	2.48218752329163	0.0178124767083678	-11.8208787913568\\
	2.48218752329163	0.00198215642973606	-11.8209607105914\\
	2.48218752329163	0	-11.8206842314272\\
	2.4506702445662	3.5	-13.5199185584018\\
	2.4506702445662	3.49801784357026	-13.0345923785007\\
	2.4506702445662	3.48218752329163	-13.4490723097502\\
	2.4506702445662	3.4506702445662	-12.4525661913927\\
	2.4506702445662	3.40375143275067	-12.432530321925\\
	2.4506702445662	3.34185599187041	-11.2890828660282\\
	2.4506702445662	3.26554445662277	-12.4419964892345\\
	2.4506702445662	3.17550791608809	-12.2112884866351\\
	2.4506702445662	3.07256175511995	-13.0303217359593\\
	2.4506702445662	2.9576382700937	-12.6922755205654\\
	2.4506702445662	2.83177822588606	-11.5572267728478\\
	2.4506702445662	2.6961214305473	-13.2698509293993\\
	2.4506702445662	2.55189641302297	-13.3159559882737\\
	2.4506702445662	2.40040929740557	-12.2730966951762\\
	2.4506702445662	2.2430319744725	-12.8330473660183\\
	2.4506702445662	2.08118967763072	-12.8224821519644\\
	2.4506702445662	1.91634807578232	-12.8333810647491\\
	2.4506702445662	1.75	-12.2631405132549\\
	2.4506702445662	1.58365192421768	-12.2936814348372\\
	2.4506702445662	1.41881032236928	-12.354305867651\\
	2.4506702445662	1.2569680255275	-12.3541494100797\\
	2.4506702445662	1.09959070259443	-12.3552961485217\\
	2.4506702445662	0.948103586977032	-12.3537888795114\\
	2.4506702445662	0.803878569452705	-12.3539477434941\\
	2.4506702445662	0.668221774113941	-12.3482809632039\\
	2.4506702445662	0.542361729906304	-11.8262894138667\\
	2.4506702445662	0.427438244880048	-11.8282133613673\\
	2.4506702445662	0.324492083911912	-11.8279469571818\\
	2.4506702445662	0.234455543377232	-11.8273547790525\\
	2.4506702445662	0.158144008129593	-11.8284569554379\\
	2.4506702445662	0.0962485672493302	-11.827882227445\\
	2.4506702445662	0.0493297554338021	-11.8279519547444\\
	2.4506702445662	0.0178124767083678	-11.8280296216998\\
	2.4506702445662	0.00198215642973606	-11.8277189403726\\
	2.4506702445662	0	-11.8283771760734\\
	2.40375143275067	3.5	-13.5597220687461\\
	2.40375143275067	3.49801784357026	-13.694627796712\\
	2.40375143275067	3.48218752329163	-13.6124115533553\\
	2.40375143275067	3.4506702445662	-13.2458494889878\\
	2.40375143275067	3.40375143275067	-13.3376826829387\\
	2.40375143275067	3.34185599187041	-12.5676242340985\\
	2.40375143275067	3.26554445662277	-12.2659187281112\\
	2.40375143275067	3.17550791608809	-12.3900704981652\\
	2.40375143275067	3.07256175511995	-12.520447913439\\
	2.40375143275067	2.9576382700937	-13.1502214832421\\
	2.40375143275067	2.83177822588606	-12.8080288876885\\
	2.40375143275067	2.6961214305473	-12.4816027060334\\
	2.40375143275067	2.55189641302297	-12.5510864134709\\
	2.40375143275067	2.40040929740557	-12.5457086725745\\
	2.40375143275067	2.2430319744725	-12.335306592786\\
	2.40375143275067	2.08118967763072	-12.3356706193012\\
	2.40375143275067	1.91634807578232	-12.3363809545716\\
	2.40375143275067	1.75	-12.330828875052\\
	2.40375143275067	1.58365192421768	-12.0559829050131\\
	2.40375143275067	1.41881032236928	-12.0603095449381\\
	2.40375143275067	1.2569680255275	-12.0603328747501\\
	2.40375143275067	1.09959070259443	-12.0610681732878\\
	2.40375143275067	0.948103586977032	-12.0610043378698\\
	2.40375143275067	0.803878569452705	-12.0602621573204\\
	2.40375143275067	0.668221774113941	-12.0549651875212\\
	2.40375143275067	0.542361729906304	-12.2571361693763\\
	2.40375143275067	0.427438244880048	-13.1738351592077\\
	2.40375143275067	0.324492083911912	-13.1197521061739\\
	2.40375143275067	0.234455543377232	-13.062450223751\\
	2.40375143275067	0.158144008129593	-13.2802158691977\\
	2.40375143275067	0.0962485672493302	-13.4356845852305\\
	2.40375143275067	0.0493297554338021	-13.4483641452114\\
	2.40375143275067	0.0178124767083678	-13.1411729157184\\
	2.40375143275067	0.00198215642973606	-13.3695741634741\\
	2.40375143275067	0	-13.3171248162971\\
	2.34185599187041	3.5	-13.6515297317231\\
	2.34185599187041	3.49801784357026	-13.833681046659\\
	2.34185599187041	3.48218752329163	-13.4825506184083\\
	2.34185599187041	3.4506702445662	-13.4770070799653\\
	2.34185599187041	3.40375143275067	-13.7140494652964\\
	2.34185599187041	3.34185599187041	-12.6906617194836\\
	2.34185599187041	3.26554445662277	-12.3924701226269\\
	2.34185599187041	3.17550791608809	-12.2062280060513\\
	2.34185599187041	3.07256175511995	-12.2197293739901\\
	2.34185599187041	2.9576382700937	-12.5521905564068\\
	2.34185599187041	2.83177822588606	-12.8547591281183\\
	2.34185599187041	2.6961214305473	-12.060746005877\\
	2.34185599187041	2.55189641302297	-12.0918554006358\\
	2.34185599187041	2.40040929740557	-12.0983930366811\\
	2.34185599187041	2.2430319744725	-12.2056052781439\\
	2.34185599187041	2.08118967763072	-12.2086831548404\\
	2.34185599187041	1.91634807578232	-12.2082475677142\\
	2.34185599187041	1.75	-12.2095656697061\\
	2.34185599187041	1.58365192421768	-12.0806614663002\\
	2.34185599187041	1.41881032236928	-12.103433402739\\
	2.34185599187041	1.2569680255275	-12.1051260016721\\
	2.34185599187041	1.09959070259443	-12.1054290998165\\
	2.34185599187041	0.948103586977032	-12.1051069052309\\
	2.34185599187041	0.803878569452705	-12.1033858492393\\
	2.34185599187041	0.668221774113941	-12.0996023356706\\
	2.34185599187041	0.542361729906304	-10.6432788961682\\
	2.34185599187041	0.427438244880048	-13.4265081051906\\
	2.34185599187041	0.324492083911912	-13.6085740102731\\
	2.34185599187041	0.234455543377232	-13.5044810543705\\
	2.34185599187041	0.158144008129593	-13.2794646979635\\
	2.34185599187041	0.0962485672493302	-13.3051431308657\\
	2.34185599187041	0.0493297554338021	-13.9446523640886\\
	2.34185599187041	0.0178124767083678	-13.6089114507852\\
	2.34185599187041	0.00198215642973606	-13.7662147825618\\
	2.34185599187041	0	-13.5447963857959\\
	2.26554445662277	3.5	-13.6944651030419\\
	2.26554445662277	3.49801784357026	-13.8757357908548\\
	2.26554445662277	3.48218752329163	-13.8964635384943\\
	2.26554445662277	3.4506702445662	-13.5090447754571\\
	2.26554445662277	3.40375143275067	-13.8469571896707\\
	2.26554445662277	3.34185599187041	-13.4138361448917\\
	2.26554445662277	3.26554445662277	-13.2400385950667\\
	2.26554445662277	3.17550791608809	-12.1700311902209\\
	2.26554445662277	3.07256175511995	-12.3240527367784\\
	2.26554445662277	2.9576382700937	-12.0868104821476\\
	2.26554445662277	2.83177822588606	-12.5892204525845\\
	2.26554445662277	2.6961214305473	-12.8283541059878\\
	2.26554445662277	2.55189641302297	-11.8597401133603\\
	2.26554445662277	2.40040929740557	-11.8590311702761\\
	2.26554445662277	2.2430319744725	-11.8522997553793\\
	2.26554445662277	2.08118967763072	-13.4375259124124\\
	2.26554445662277	1.91634807578232	-13.3230881497813\\
	2.26554445662277	1.75	-13.6572087210683\\
	2.26554445662277	1.58365192421768	-12.2098041078735\\
	2.26554445662277	1.41881032236928	-12.8257424208901\\
	2.26554445662277	1.2569680255275	-13.8543553733004\\
	2.26554445662277	1.09959070259443	-13.7667691557072\\
	2.26554445662277	0.948103586977032	-13.559502547151\\
	2.26554445662277	0.803878569452705	-13.6803311187166\\
	2.26554445662277	0.668221774113941	-13.212489866605\\
	2.26554445662277	0.542361729906304	-12.3568449991384\\
	2.26554445662277	0.427438244880048	-11.7179251618468\\
	2.26554445662277	0.324492083911912	-11.7178738297988\\
	2.26554445662277	0.234455543377232	-11.7170788326248\\
	2.26554445662277	0.158144008129593	-11.7177540972636\\
	2.26554445662277	0.0962485672493302	-11.7180134131365\\
	2.26554445662277	0.0493297554338021	-11.7180195750227\\
	2.26554445662277	0.0178124767083678	-11.7181322673064\\
	2.26554445662277	0.00198215642973606	-11.7179755436011\\
	2.26554445662277	0	-11.7179710783872\\
	2.17550791608809	3.5	-13.937683895616\\
	2.17550791608809	3.49801784357026	-13.7910871711705\\
	2.17550791608809	3.48218752329163	-13.8828067214615\\
	2.17550791608809	3.4506702445662	-13.8032171455549\\
	2.17550791608809	3.40375143275067	-13.7905110291927\\
	2.17550791608809	3.34185599187041	-13.8249380747758\\
	2.17550791608809	3.26554445662277	-13.5774599537416\\
	2.17550791608809	3.17550791608809	-13.3207817997319\\
	2.17550791608809	3.07256175511995	-11.8456414222871\\
	2.17550791608809	2.9576382700937	-12.3301167137124\\
	2.17550791608809	2.83177822588606	-12.4676946526585\\
	2.17550791608809	2.6961214305473	-12.7471253070469\\
	2.17550791608809	2.55189641302297	-11.7640497821279\\
	2.17550791608809	2.40040929740557	-11.7725726823432\\
	2.17550791608809	2.2430319744725	-11.7722422782606\\
	2.17550791608809	2.08118967763072	-11.7449642542553\\
	2.17550791608809	1.91634807578232	-11.7451396659914\\
	2.17550791608809	1.75	-11.7464580095348\\
	2.17550791608809	1.58365192421768	-11.7465722983475\\
	2.17550791608809	1.41881032236928	-12.1925978460098\\
	2.17550791608809	1.2569680255275	-12.2404657085748\\
	2.17550791608809	1.09959070259443	-12.2405758485768\\
	2.17550791608809	0.948103586977032	-12.240237058683\\
	2.17550791608809	0.803878569452705	-12.2402363283739\\
	2.17550791608809	0.668221774113941	-12.2371864913628\\
	2.17550791608809	0.542361729906304	-12.0428694710782\\
	2.17550791608809	0.427438244880048	-11.6801576577319\\
	2.17550791608809	0.324492083911912	-11.6803962720791\\
	2.17550791608809	0.234455543377232	-11.6802799172399\\
	2.17550791608809	0.158144008129593	-11.6801515587205\\
	2.17550791608809	0.0962485672493302	-11.6803039815941\\
	2.17550791608809	0.0493297554338021	-11.6803741468346\\
	2.17550791608809	0.0178124767083678	-11.6803313722095\\
	2.17550791608809	0.00198215642973606	-11.6803585360957\\
	2.17550791608809	0	-11.6803549687512\\
	2.07256175511995	3.5	-14.0290308037704\\
	2.07256175511995	3.49801784357026	-13.9359159291508\\
	2.07256175511995	3.48218752329163	-13.9807790293266\\
	2.07256175511995	3.4506702445662	-14.0037602916522\\
	2.07256175511995	3.40375143275067	-13.9003351248462\\
	2.07256175511995	3.34185599187041	-13.8556884019417\\
	2.07256175511995	3.26554445662277	-13.9220588414649\\
	2.07256175511995	3.17550791608809	-13.8465734297277\\
	2.07256175511995	3.07256175511995	-12.6859815116777\\
	2.07256175511995	2.9576382700937	-11.3739519046111\\
	2.07256175511995	2.83177822588606	-12.2896798298293\\
	2.07256175511995	2.6961214305473	-12.5164352801745\\
	2.07256175511995	2.55189641302297	-12.514537448343\\
	2.07256175511995	2.40040929740557	-11.8402631643742\\
	2.07256175511995	2.2430319744725	-11.8404416680901\\
	2.07256175511995	2.08118967763072	-11.835819420828\\
	2.07256175511995	1.91634807578232	-11.3639656000969\\
	2.07256175511995	1.75	-11.3640070909074\\
	2.07256175511995	1.58365192421768	-11.3640476215923\\
	2.07256175511995	1.41881032236928	-12.4890643114218\\
	2.07256175511995	1.2569680255275	-13.2657492155271\\
	2.07256175511995	1.09959070259443	-13.2524295794544\\
	2.07256175511995	0.948103586977032	-13.7115134442124\\
	2.07256175511995	0.803878569452705	-13.5897930534783\\
	2.07256175511995	0.668221774113941	-13.2259541992424\\
	2.07256175511995	0.542361729906304	-13.3294380542993\\
	2.07256175511995	0.427438244880048	-12.8840931684732\\
	2.07256175511995	0.324492083911912	-13.6904933971553\\
	2.07256175511995	0.234455543377232	-13.3200140784974\\
	2.07256175511995	0.158144008129593	-13.6084217640967\\
	2.07256175511995	0.0962485672493302	-13.6706535868295\\
	2.07256175511995	0.0493297554338021	-13.9131552344378\\
	2.07256175511995	0.0178124767083678	-13.4566255953904\\
	2.07256175511995	0.00198215642973606	-13.5321946238428\\
	2.07256175511995	0	-13.7141797468235\\
	1.9576382700937	3.5	-14.0653116888344\\
	1.9576382700937	3.49801784357026	-13.9972696765335\\
	1.9576382700937	3.48218752329163	-13.9634913835768\\
	1.9576382700937	3.4506702445662	-13.9345002888054\\
	1.9576382700937	3.40375143275067	-14.0841272359728\\
	1.9576382700937	3.34185599187041	-13.9821192752318\\
	1.9576382700937	3.26554445662277	-13.9868865705803\\
	1.9576382700937	3.17550791608809	-13.7886573394512\\
	1.9576382700937	3.07256175511995	-13.7027244445396\\
	1.9576382700937	2.9576382700937	-12.4894409320664\\
	1.9576382700937	2.83177822588606	-11.4613955040853\\
	1.9576382700937	2.6961214305473	-12.3001958100689\\
	1.9576382700937	2.55189641302297	-12.3016995792853\\
	1.9576382700937	2.40040929740557	-12.3154658563602\\
	1.9576382700937	2.2430319744725	-12.1433788464377\\
	1.9576382700937	2.08118967763072	-12.1486046926589\\
	1.9576382700937	1.91634807578232	-11.2078151487468\\
	1.9576382700937	1.75	-11.2078406435696\\
	1.9576382700937	1.58365192421768	-11.2078833499108\\
	1.9576382700937	1.41881032236928	-11.2078875388934\\
	1.9576382700937	1.2569680255275	-12.061429826646\\
	1.9576382700937	1.09959070259443	-12.0764253124449\\
	1.9576382700937	0.948103586977032	-12.0764587064427\\
	1.9576382700937	0.803878569452705	-12.0768740539745\\
	1.9576382700937	0.668221774113941	-12.0748506986319\\
	1.9576382700937	0.542361729906304	-12.0757707719266\\
	1.9576382700937	0.427438244880048	-11.5355533527037\\
	1.9576382700937	0.324492083911912	-13.2571886675432\\
	1.9576382700937	0.234455543377232	-13.2815585175409\\
	1.9576382700937	0.158144008129593	-13.6917848273989\\
	1.9576382700937	0.0962485672493302	-13.2730293561449\\
	1.9576382700937	0.0493297554338021	-13.6015994938838\\
	1.9576382700937	0.0178124767083678	-13.5020419375933\\
	1.9576382700937	0.00198215642973606	-13.4618713576991\\
	1.9576382700937	0	-13.6234172255137\\
	1.83177822588606	3.5	-13.9683391873405\\
	1.83177822588606	3.49801784357026	-14.0077573671578\\
	1.83177822588606	3.48218752329163	-14.0230086754719\\
	1.83177822588606	3.4506702445662	-14.055702298328\\
	1.83177822588606	3.40375143275067	-14.0555360102247\\
	1.83177822588606	3.34185599187041	-14.0384346030847\\
	1.83177822588606	3.26554445662277	-13.9760119656123\\
	1.83177822588606	3.17550791608809	-13.9341342474371\\
	1.83177822588606	3.07256175511995	-13.8252970804748\\
	1.83177822588606	2.9576382700937	-13.7965002264259\\
	1.83177822588606	2.83177822588606	-12.7049319058036\\
	1.83177822588606	2.6961214305473	-11.7183691797084\\
	1.83177822588606	2.55189641302297	-11.6250191742512\\
	1.83177822588606	2.40040929740557	-12.3204215127584\\
	1.83177822588606	2.2430319744725	-13.1890370345286\\
	1.83177822588606	2.08118967763072	-13.0742075732263\\
	1.83177822588606	1.91634807578232	-13.4446032841007\\
	1.83177822588606	1.75	-11.2296694030233\\
	1.83177822588606	1.58365192421768	-11.2296470807609\\
	1.83177822588606	1.41881032236928	-11.2296534746129\\
	1.83177822588606	1.2569680255275	-13.7758461249311\\
	1.83177822588606	1.09959070259443	-13.0002187851304\\
	1.83177822588606	0.948103586977032	-13.8740366240748\\
	1.83177822588606	0.803878569452705	-13.7769443820154\\
	1.83177822588606	0.668221774113941	-13.9281435949785\\
	1.83177822588606	0.542361729906304	-13.2628365485464\\
	1.83177822588606	0.427438244880048	-12.7335857558032\\
	1.83177822588606	0.324492083911912	-11.8314803539571\\
	1.83177822588606	0.234455543377232	-11.832012016267\\
	1.83177822588606	0.158144008129593	-11.8319855448351\\
	1.83177822588606	0.0962485672493302	-11.8319666953634\\
	1.83177822588606	0.0493297554338021	-11.8319049195103\\
	1.83177822588606	0.0178124767083678	-11.8317817263576\\
	1.83177822588606	0.00198215642973606	-11.8319988853852\\
	1.83177822588606	0	-11.8319678120536\\
	1.6961214305473	3.5	-14.0205876597939\\
	1.6961214305473	3.49801784357026	-13.9881981944159\\
	1.6961214305473	3.48218752329163	-14.0273599017265\\
	1.6961214305473	3.4506702445662	-13.8796618454231\\
	1.6961214305473	3.40375143275067	-14.0457193793195\\
	1.6961214305473	3.34185599187041	-13.8154095728838\\
	1.6961214305473	3.26554445662277	-13.9553185437326\\
	1.6961214305473	3.17550791608809	-14.0230221055341\\
	1.6961214305473	3.07256175511995	-14.0240315007221\\
	1.6961214305473	2.9576382700937	-13.8259152445611\\
	1.6961214305473	2.83177822588606	-13.4794731056437\\
	1.6961214305473	2.6961214305473	-13.4756007777088\\
	1.6961214305473	2.55189641302297	-11.9184233666144\\
	1.6961214305473	2.40040929740557	-12.7909321787203\\
	1.6961214305473	2.2430319744725	-13.1604621084669\\
	1.6961214305473	2.08118967763072	-13.1478165166461\\
	1.6961214305473	1.91634807578232	-13.5034123446291\\
	1.6961214305473	1.75	-12.8857531904169\\
	1.6961214305473	1.58365192421768	-11.4903829223986\\
	1.6961214305473	1.41881032236928	-11.4904111826274\\
	1.6961214305473	1.2569680255275	-11.4905496916364\\
	1.6961214305473	1.09959070259443	-11.7089922082701\\
	1.6961214305473	0.948103586977032	-11.7109121244042\\
	1.6961214305473	0.803878569452705	-11.7111093984743\\
	1.6961214305473	0.668221774113941	-11.7109281545146\\
	1.6961214305473	0.542361729906304	-11.7105467296257\\
	1.6961214305473	0.427438244880048	-11.7107302407292\\
	1.6961214305473	0.324492083911912	-13.5383130390866\\
	1.6961214305473	0.234455543377232	-13.3602753379803\\
	1.6961214305473	0.158144008129593	-13.6369095467645\\
	1.6961214305473	0.0962485672493302	-13.5632713379394\\
	1.6961214305473	0.0493297554338021	-13.6965376086006\\
	1.6961214305473	0.0178124767083678	-13.6194813658436\\
	1.6961214305473	0.00198215642973606	-13.8920105281709\\
	1.6961214305473	0	-13.6467674685516\\
	1.55189641302297	3.5	-14.0758777941514\\
	1.55189641302297	3.49801784357026	-14.0860693151419\\
	1.55189641302297	3.48218752329163	-14.0123321087623\\
	1.55189641302297	3.4506702445662	-14.1158600246377\\
	1.55189641302297	3.40375143275067	-14.0124081959669\\
	1.55189641302297	3.34185599187041	-14.0038070237246\\
	1.55189641302297	3.26554445662277	-13.929944656326\\
	1.55189641302297	3.17550791608809	-13.8494368968185\\
	1.55189641302297	3.07256175511995	-13.974533993438\\
	1.55189641302297	2.9576382700937	-14.0345726708732\\
	1.55189641302297	2.83177822588606	-13.900436145365\\
	1.55189641302297	2.6961214305473	-13.7155047258247\\
	1.55189641302297	2.55189641302297	-13.0556166248751\\
	1.55189641302297	2.40040929740557	-11.4938410759174\\
	1.55189641302297	2.2430319744725	-11.921154712767\\
	1.55189641302297	2.08118967763072	-11.9671938698596\\
	1.55189641302297	1.91634807578232	-12.043848815511\\
	1.55189641302297	1.75	-12.043418024473\\
	1.55189641302297	1.58365192421768	-12.4052123873257\\
	1.55189641302297	1.41881032236928	-13.775129345938\\
	1.55189641302297	1.2569680255275	-13.7424094724837\\
	1.55189641302297	1.09959070259443	-13.5597384927243\\
	1.55189641302297	0.948103586977032	-11.7222690758717\\
	1.55189641302297	0.803878569452705	-11.7221595512821\\
	1.55189641302297	0.668221774113941	-11.7223667575078\\
	1.55189641302297	0.542361729906304	-11.7221205665866\\
	1.55189641302297	0.427438244880048	-11.7220076456162\\
	1.55189641302297	0.324492083911912	-13.0047357231271\\
	1.55189641302297	0.234455543377232	-13.5101282888554\\
	1.55189641302297	0.158144008129593	-13.9380059884861\\
	1.55189641302297	0.0962485672493302	-13.6585114184012\\
	1.55189641302297	0.0493297554338021	-13.8578873457072\\
	1.55189641302297	0.0178124767083678	-13.6425690634671\\
	1.55189641302297	0.00198215642973606	-13.5734955216069\\
	1.55189641302297	0	-13.6428032746323\\
	1.40040929740557	3.5	-14.1145453210306\\
	1.40040929740557	3.49801784357026	-13.9887511632261\\
	1.40040929740557	3.48218752329163	-14.0002430441999\\
	1.40040929740557	3.4506702445662	-14.0849209366067\\
	1.40040929740557	3.40375143275067	-14.1051266518015\\
	1.40040929740557	3.34185599187041	-14.0700331447021\\
	1.40040929740557	3.26554445662277	-14.0873199957035\\
	1.40040929740557	3.17550791608809	-14.0691118274691\\
	1.40040929740557	3.07256175511995	-14.0464841529419\\
	1.40040929740557	2.9576382700937	-14.0156553896099\\
	1.40040929740557	2.83177822588606	-14.0804757531956\\
	1.40040929740557	2.6961214305473	-13.947540254795\\
	1.40040929740557	2.55189641302297	-13.6475168584171\\
	1.40040929740557	2.40040929740557	-12.7201231692792\\
	1.40040929740557	2.2430319744725	-11.1804639549447\\
	1.40040929740557	2.08118967763072	-11.613327684004\\
	1.40040929740557	1.91634807578232	-11.621119856196\\
	1.40040929740557	1.75	-11.7273035078234\\
	1.40040929740557	1.58365192421768	-11.7291220498676\\
	1.40040929740557	1.41881032236928	-11.819235759069\\
	1.40040929740557	1.2569680255275	-11.8251934250711\\
	1.40040929740557	1.09959070259443	-11.8253234881368\\
	1.40040929740557	0.948103586977032	-13.2322180774509\\
	1.40040929740557	0.803878569452705	-13.5456641174214\\
	1.40040929740557	0.668221774113941	-13.6636451026298\\
	1.40040929740557	0.542361729906304	-13.361225170054\\
	1.40040929740557	0.427438244880048	-13.5834560631081\\
	1.40040929740557	0.324492083911912	-13.1523911522283\\
	1.40040929740557	0.234455543377232	-11.4717804444333\\
	1.40040929740557	0.158144008129593	-11.4718494550424\\
	1.40040929740557	0.0962485672493302	-11.4717597856583\\
	1.40040929740557	0.0493297554338021	-11.4717490132829\\
	1.40040929740557	0.0178124767083678	-11.4717575066402\\
	1.40040929740557	0.00198215642973606	-11.471783894686\\
	1.40040929740557	0	-11.4717849889701\\
	1.2430319744725	3.5	-13.9959738853296\\
	1.2430319744725	3.49801784357026	-14.0962028424174\\
	1.2430319744725	3.48218752329163	-14.1146595463739\\
	1.2430319744725	3.4506702445662	-14.0461088989333\\
	1.2430319744725	3.40375143275067	-13.9835648546434\\
	1.2430319744725	3.34185599187041	-13.9688914476378\\
	1.2430319744725	3.26554445662277	-13.9982381541292\\
	1.2430319744725	3.17550791608809	-14.0717088429436\\
	1.2430319744725	3.07256175511995	-14.1195979211194\\
	1.2430319744725	2.9576382700937	-13.8792889231502\\
	1.2430319744725	2.83177822588606	-14.002724463079\\
	1.2430319744725	2.6961214305473	-13.9865735117875\\
	1.2430319744725	2.55189641302297	-13.9032706088083\\
	1.2430319744725	2.40040929740557	-13.8879811587371\\
	1.2430319744725	2.2430319744725	-13.2372814353513\\
	1.2430319744725	2.08118967763072	-10.940012583364\\
	1.2430319744725	1.91634807578232	-11.5629605348545\\
	1.2430319744725	1.75	-11.5674261518362\\
	1.2430319744725	1.58365192421768	-11.8111616635439\\
	1.2430319744725	1.41881032236928	-11.8117026789151\\
	1.2430319744725	1.2569680255275	-12.0533331840137\\
	1.2430319744725	1.09959070259443	-12.0551604450747\\
	1.2430319744725	0.948103586977032	-12.0554610877145\\
	1.2430319744725	0.803878569452705	-12.6687553634825\\
	1.2430319744725	0.668221774113941	-13.4545290400428\\
	1.2430319744725	0.542361729906304	-13.7358912456435\\
	1.2430319744725	0.427438244880048	-13.8705764386838\\
	1.2430319744725	0.324492083911912	-13.1749506017102\\
	1.2430319744725	0.234455543377232	-13.5458935514065\\
	1.2430319744725	0.158144008129593	-13.7009481479556\\
	1.2430319744725	0.0962485672493302	-13.7008864992512\\
	1.2430319744725	0.0493297554338021	-13.607573560598\\
	1.2430319744725	0.0178124767083678	-13.6341649052893\\
	1.2430319744725	0.00198215642973606	-13.810500602551\\
	1.2430319744725	0	-13.62866857592\\
	1.08118967763072	3.5	-14.1209333458021\\
	1.08118967763072	3.49801784357026	-14.0650501697718\\
	1.08118967763072	3.48218752329163	-14.0094784436627\\
	1.08118967763072	3.4506702445662	-14.0725099646777\\
	1.08118967763072	3.40375143275067	-14.0826384503287\\
	1.08118967763072	3.34185599187041	-13.9856780002406\\
	1.08118967763072	3.26554445662277	-14.0172696773288\\
	1.08118967763072	3.17550791608809	-14.0562208224902\\
	1.08118967763072	3.07256175511995	-13.974239758706\\
	1.08118967763072	2.9576382700937	-13.925976387523\\
	1.08118967763072	2.83177822588606	-14.0266362469845\\
	1.08118967763072	2.6961214305473	-14.0774549329995\\
	1.08118967763072	2.55189641302297	-13.9703212048273\\
	1.08118967763072	2.40040929740557	-14.0427613180542\\
	1.08118967763072	2.2430319744725	-13.6421081414926\\
	1.08118967763072	2.08118967763072	-13.682153666416\\
	1.08118967763072	1.91634807578232	-10.7550377323842\\
	1.08118967763072	1.75	-12.5640019609696\\
	1.08118967763072	1.58365192421768	-12.6593193219503\\
	1.08118967763072	1.41881032236928	-13.5878799475299\\
	1.08118967763072	1.2569680255275	-13.4755317350504\\
	1.08118967763072	1.09959070259443	-13.5825011274721\\
	1.08118967763072	0.948103586977032	-13.6060085372156\\
	1.08118967763072	0.803878569452705	-12.6786293049326\\
	1.08118967763072	0.668221774113941	-11.9912211193107\\
	1.08118967763072	0.542361729906304	-11.9913795957243\\
	1.08118967763072	0.427438244880048	-11.9911012808493\\
	1.08118967763072	0.324492083911912	-11.9906642267916\\
	1.08118967763072	0.234455543377232	-13.3535991301685\\
	1.08118967763072	0.158144008129593	-13.5496135806138\\
	1.08118967763072	0.0962485672493302	-13.7464608478997\\
	1.08118967763072	0.0493297554338021	-13.6589966106114\\
	1.08118967763072	0.0178124767083678	-13.6969644247942\\
	1.08118967763072	0.00198215642973606	-13.755634144956\\
	1.08118967763072	0	-13.7742756254805\\
	0.916348075782319	3.5	-14.0958044781125\\
	0.916348075782319	3.49801784357026	-14.0427365881733\\
	0.916348075782319	3.48218752329163	-14.0642247861094\\
	0.916348075782319	3.4506702445662	-14.0795133121407\\
	0.916348075782319	3.40375143275067	-14.084831615226\\
	0.916348075782319	3.34185599187041	-14.1059055439178\\
	0.916348075782319	3.26554445662277	-14.1206190597061\\
	0.916348075782319	3.17550791608809	-14.0559654548876\\
	0.916348075782319	3.07256175511995	-14.1031102072406\\
	0.916348075782319	2.9576382700937	-14.0882911725032\\
	0.916348075782319	2.83177822588606	-14.095921584269\\
	0.916348075782319	2.6961214305473	-14.0570422031452\\
	0.916348075782319	2.55189641302297	-14.0003181595035\\
	0.916348075782319	2.40040929740557	-13.8727485954363\\
	0.916348075782319	2.2430319744725	-13.7851428251092\\
	0.916348075782319	2.08118967763072	-13.8625257314341\\
	0.916348075782319	1.91634807578232	-12.6575457056026\\
	0.916348075782319	1.75	-10.6241525378934\\
	0.916348075782319	1.58365192421768	-11.1481834913183\\
	0.916348075782319	1.41881032236928	-12.5552567171072\\
	0.916348075782319	1.2569680255275	-13.3808662046586\\
	0.916348075782319	1.09959070259443	-13.4848733731407\\
	0.916348075782319	0.948103586977032	-13.1858036969912\\
	0.916348075782319	0.803878569452705	-13.519343099989\\
	0.916348075782319	0.668221774113941	-12.8175811413715\\
	0.916348075782319	0.542361729906304	-13.3965044093736\\
	0.916348075782319	0.427438244880048	-13.908335002699\\
	0.916348075782319	0.324492083911912	-14.0772598527984\\
	0.916348075782319	0.234455543377232	-12.354234330957\\
	0.916348075782319	0.158144008129593	-10.6831045530516\\
	0.916348075782319	0.0962485672493302	-10.6831116588707\\
	0.916348075782319	0.0493297554338021	-10.6831134711274\\
	0.916348075782319	0.0178124767083678	-10.6830996491352\\
	0.916348075782319	0.00198215642973606	-10.6831024596279\\
	0.916348075782319	0	-10.683095747798\\
	0.75	3.5	-14.0933982784586\\
	0.75	3.49801784357026	-14.0865685962246\\
	0.75	3.48218752329163	-14.0662287010224\\
	0.75	3.4506702445662	-14.095927106483\\
	0.75	3.40375143275067	-14.1278191600416\\
	0.75	3.34185599187041	-14.1259223362338\\
	0.75	3.26554445662277	-14.1071531902344\\
	0.75	3.17550791608809	-14.1018226269022\\
	0.75	3.07256175511995	-13.9433498701628\\
	0.75	2.9576382700937	-14.1037825973937\\
	0.75	2.83177822588606	-14.005206503169\\
	0.75	2.6961214305473	-13.9984412667972\\
	0.75	2.55189641302297	-13.9484487106682\\
	0.75	2.40040929740557	-13.9626000038233\\
	0.75	2.2430319744725	-13.9968840747982\\
	0.75	2.08118967763072	-13.9677922470643\\
	0.75	1.91634807578232	-14.0063977183573\\
	0.75	1.75	-13.0362907402649\\
	0.75	1.58365192421768	-10.5544511806482\\
	0.75	1.41881032236928	-10.7921695449816\\
	0.75	1.2569680255275	-11.426045094527\\
	0.75	1.09959070259443	-11.4266479956069\\
	0.75	0.948103586977032	-12.9337436829574\\
	0.75	0.803878569452705	-13.501190301524\\
	0.75	0.668221774113941	-13.2930240167109\\
	0.75	0.542361729906304	-13.6772891503301\\
	0.75	0.427438244880048	-13.5935750057048\\
	0.75	0.324492083911912	-12.9845520462209\\
	0.75	0.234455543377232	-12.3846775703632\\
	0.75	0.158144008129593	-10.5612249799029\\
	0.75	0.0962485672493302	-10.5612339001444\\
	0.75	0.0493297554338021	-10.561216056416\\
	0.75	0.0178124767083678	-10.5612063005336\\
	0.75	0.00198215642973606	-10.5612106156693\\
	0.75	0	-10.5612098710774\\
	0.583651924217681	3.5	-14.0626824705705\\
	0.583651924217681	3.49801784357026	-14.0968212963507\\
	0.583651924217681	3.48218752329163	-14.1209495008673\\
	0.583651924217681	3.4506702445662	-14.1097225063404\\
	0.583651924217681	3.40375143275067	-14.103969462053\\
	0.583651924217681	3.34185599187041	-14.0568052811217\\
	0.583651924217681	3.26554445662277	-14.0569355909271\\
	0.583651924217681	3.17550791608809	-14.0891446626324\\
	0.583651924217681	3.07256175511995	-14.0906093032628\\
	0.583651924217681	2.9576382700937	-14.1123391380028\\
	0.583651924217681	2.83177822588606	-14.0097976945741\\
	0.583651924217681	2.6961214305473	-14.0945780416208\\
	0.583651924217681	2.55189641302297	-13.9809690454729\\
	0.583651924217681	2.40040929740557	-14.104348039104\\
	0.583651924217681	2.2430319744725	-14.0092918384907\\
	0.583651924217681	2.08118967763072	-13.9200915884867\\
	0.583651924217681	1.91634807578232	-13.7490215068069\\
	0.583651924217681	1.75	-13.8349244790621\\
	0.583651924217681	1.58365192421768	-12.9738684171794\\
	0.583651924217681	1.41881032236928	-10.5721166496228\\
	0.583651924217681	1.2569680255275	-10.7507310545284\\
	0.583651924217681	1.09959070259443	-11.2052430130099\\
	0.583651924217681	0.948103586977032	-11.2054591453458\\
	0.583651924217681	0.803878569452705	-13.3690270354466\\
	0.583651924217681	0.668221774113941	-13.1349095016563\\
	0.583651924217681	0.542361729906304	-11.5672977328128\\
	0.583651924217681	0.427438244880048	-13.4339903640237\\
	0.583651924217681	0.324492083911912	-13.451996999777\\
	0.583651924217681	0.234455543377232	-12.9654678942631\\
	0.583651924217681	0.158144008129593	-13.2955109381578\\
	0.583651924217681	0.0962485672493302	-13.4093207384908\\
	0.583651924217681	0.0493297554338021	-13.5516763814678\\
	0.583651924217681	0.0178124767083678	-13.9456696376969\\
	0.583651924217681	0.00198215642973606	-13.6666092162977\\
	0.583651924217681	0	-13.8220396798678\\
	0.418810322369283	3.5	-14.0703360126654\\
	0.418810322369283	3.49801784357026	-14.1305071021031\\
	0.418810322369283	3.48218752329163	-14.1336250042252\\
	0.418810322369283	3.4506702445662	-14.1264733487455\\
	0.418810322369283	3.40375143275067	-14.1023698456482\\
	0.418810322369283	3.34185599187041	-14.1264882708069\\
	0.418810322369283	3.26554445662277	-14.0972475112264\\
	0.418810322369283	3.17550791608809	-14.0975851734222\\
	0.418810322369283	3.07256175511995	-14.115757888183\\
	0.418810322369283	2.9576382700937	-14.0965589596813\\
	0.418810322369283	2.83177822588606	-14.0877032947901\\
	0.418810322369283	2.6961214305473	-14.1117519225167\\
	0.418810322369283	2.55189641302297	-13.9774424601211\\
	0.418810322369283	2.40040929740557	-14.0507628448871\\
	0.418810322369283	2.2430319744725	-13.9392113726363\\
	0.418810322369283	2.08118967763072	-14.0627956270107\\
	0.418810322369283	1.91634807578232	-14.0765246376039\\
	0.418810322369283	1.75	-14.1066482019492\\
	0.418810322369283	1.58365192421768	-14.0348640012762\\
	0.418810322369283	1.41881032236928	-13.1693508566051\\
	0.418810322369283	1.2569680255275	-10.7600861511662\\
	0.418810322369283	1.09959070259443	-12.9393440740478\\
	0.418810322369283	0.948103586977032	-12.6291499557844\\
	0.418810322369283	0.803878569452705	-13.1668059226895\\
	0.418810322369283	0.668221774113941	-12.2311950489579\\
	0.418810322369283	0.542361729906304	-12.2310612949258\\
	0.418810322369283	0.427438244880048	-11.5275862866283\\
	0.418810322369283	0.324492083911912	-11.527766671927\\
	0.418810322369283	0.234455543377232	-11.5275951997951\\
	0.418810322369283	0.158144008129593	-11.7149354021804\\
	0.418810322369283	0.0962485672493302	-13.9281540811625\\
	0.418810322369283	0.0493297554338021	-13.7104899139788\\
	0.418810322369283	0.0178124767083678	-13.8109787560576\\
	0.418810322369283	0.00198215642973606	-13.9349353220496\\
	0.418810322369283	0	-13.734597211392\\
	0.256968025527498	3.5	-14.1304052922198\\
	0.256968025527498	3.49801784357026	-14.1120395338284\\
	0.256968025527498	3.48218752329163	-14.1277931862596\\
	0.256968025527498	3.4506702445662	-14.0870069704752\\
	0.256968025527498	3.40375143275067	-14.1290484910862\\
	0.256968025527498	3.34185599187041	-14.1168889110986\\
	0.256968025527498	3.26554445662277	-14.1330515022848\\
	0.256968025527498	3.17550791608809	-14.055554993555\\
	0.256968025527498	3.07256175511995	-14.0169989060644\\
	0.256968025527498	2.9576382700937	-14.0524911233889\\
	0.256968025527498	2.83177822588606	-14.1289127235285\\
	0.256968025527498	2.6961214305473	-14.1278935282303\\
	0.256968025527498	2.55189641302297	-14.0849454052564\\
	0.256968025527498	2.40040929740557	-14.1097341061956\\
	0.256968025527498	2.2430319744725	-14.0964914054043\\
	0.256968025527498	2.08118967763072	-14.0759242041055\\
	0.256968025527498	1.91634807578232	-13.9301221037281\\
	0.256968025527498	1.75	-13.9985771116612\\
	0.256968025527498	1.58365192421768	-13.9275588162429\\
	0.256968025527498	1.41881032236928	-13.8710726979058\\
	0.256968025527498	1.2569680255275	-13.0593088031881\\
	0.256968025527498	1.09959070259443	-12.5500945920183\\
	0.256968025527498	0.948103586977032	-10.4849950384921\\
	0.256968025527498	0.803878569452705	-13.7540218937042\\
	0.256968025527498	0.668221774113941	-12.6845631259603\\
	0.256968025527498	0.542361729906304	-13.3532149432146\\
	0.256968025527498	0.427438244880048	-12.2657134608959\\
	0.256968025527498	0.324492083911912	-13.3176457798991\\
	0.256968025527498	0.234455543377232	-13.2044073281385\\
	0.256968025527498	0.158144008129593	-12.2585604599503\\
	0.256968025527498	0.0962485672493302	-10.6308356464073\\
	0.256968025527498	0.0493297554338021	-10.6308036949882\\
	0.256968025527498	0.0178124767083678	-10.6307844013011\\
	0.256968025527498	0.00198215642973606	-10.6307669505076\\
	0.256968025527498	0	-10.6307664953917\\
	0.0995907025944271	3.5	-14.0882758737647\\
	0.0995907025944271	3.49801784357026	-14.1100669640945\\
	0.0995907025944271	3.48218752329163	-14.0947943110034\\
	0.0995907025944271	3.4506702445662	-14.1070401263799\\
	0.0995907025944271	3.40375143275067	-14.1204427771401\\
	0.0995907025944271	3.34185599187041	-13.9842647050239\\
	0.0995907025944271	3.26554445662277	-14.1487195787667\\
	0.0995907025944271	3.17550791608809	-14.0845245901941\\
	0.0995907025944271	3.07256175511995	-14.1164739885963\\
	0.0995907025944271	2.9576382700937	-14.1309360577354\\
	0.0995907025944271	2.83177822588606	-14.0922893066651\\
	0.0995907025944271	2.6961214305473	-14.1118301354775\\
	0.0995907025944271	2.55189641302297	-14.075578356594\\
	0.0995907025944271	2.40040929740557	-13.949269318921\\
	0.0995907025944271	2.2430319744725	-14.0840714016156\\
	0.0995907025944271	2.08118967763072	-14.1451067440637\\
	0.0995907025944271	1.91634807578232	-14.1188988120261\\
	0.0995907025944271	1.75	-14.1273274309652\\
	0.0995907025944271	1.58365192421768	-14.0083153379708\\
	0.0995907025944271	1.41881032236928	-13.877442002938\\
	0.0995907025944271	1.2569680255275	-13.914724983897\\
	0.0995907025944271	1.09959070259443	-13.5183641956078\\
	0.0995907025944271	0.948103586977032	-10.7713281009176\\
	0.0995907025944271	0.803878569452705	-10.3793863271665\\
	0.0995907025944271	0.668221774113941	-10.4317729293779\\
	0.0995907025944271	0.542361729906304	-12.704705538902\\
	0.0995907025944271	0.427438244880048	-13.3922021935965\\
	0.0995907025944271	0.324492083911912	-12.1850336060221\\
	0.0995907025944271	0.234455543377232	-13.2458516955985\\
	0.0995907025944271	0.158144008129593	-12.9362087797838\\
	0.0995907025944271	0.0962485672493302	-12.4639327822993\\
	0.0995907025944271	0.0493297554338021	-13.4570658260535\\
	0.0995907025944271	0.0178124767083678	-13.8319856890164\\
	0.0995907025944271	0.00198215642973606	-13.8587608314531\\
	0.0995907025944271	0	-13.7563117542289\\
	-0.0518964130229682	3.5	-14.0716503694648\\
	-0.0518964130229682	3.49801784357026	-14.0908497303289\\
	-0.0518964130229682	3.48218752329163	-14.0174922292571\\
	-0.0518964130229682	3.4506702445662	-14.0750528889707\\
	-0.0518964130229682	3.40375143275067	-14.0910927716507\\
	-0.0518964130229682	3.34185599187041	-14.0701711072541\\
	-0.0518964130229682	3.26554445662277	-14.0552424669801\\
	-0.0518964130229682	3.17550791608809	-14.1225950173676\\
	-0.0518964130229682	3.07256175511995	-14.0256354011688\\
	-0.0518964130229682	2.9576382700937	-14.1222866295247\\
	-0.0518964130229682	2.83177822588606	-14.0888078097308\\
	-0.0518964130229682	2.6961214305473	-14.075183519777\\
	-0.0518964130229682	2.55189641302297	-14.0438057671699\\
	-0.0518964130229682	2.40040929740557	-14.1181449734976\\
	-0.0518964130229682	2.2430319744725	-14.1247135824386\\
	-0.0518964130229682	2.08118967763072	-14.1051304967332\\
	-0.0518964130229682	1.91634807578232	-14.1213053528172\\
	-0.0518964130229682	1.75	-14.0538221199483\\
	-0.0518964130229682	1.58365192421768	-14.0329067957385\\
	-0.0518964130229682	1.41881032236928	-14.0351833326234\\
	-0.0518964130229682	1.2569680255275	-14.1245358638202\\
	-0.0518964130229682	1.09959070259443	-13.9545766055834\\
	-0.0518964130229682	0.948103586977032	-13.6894850206042\\
	-0.0518964130229682	0.803878569452705	-10.7492613877433\\
	-0.0518964130229682	0.668221774113941	-13.0671134828023\\
	-0.0518964130229682	0.542361729906304	-10.1811202287684\\
	-0.0518964130229682	0.427438244880048	-12.6908345830369\\
	-0.0518964130229682	0.324492083911912	-13.4545030313241\\
	-0.0518964130229682	0.234455543377232	-10.9772488651609\\
	-0.0518964130229682	0.158144008129593	-10.9773223509375\\
	-0.0518964130229682	0.0962485672493302	-12.4408429675981\\
	-0.0518964130229682	0.0493297554338021	-13.1577738032223\\
	-0.0518964130229682	0.0178124767083678	-13.8869142977957\\
	-0.0518964130229682	0.00198215642973606	-13.8570439139417\\
	-0.0518964130229682	0	-13.9481794974421\\
	-0.196121430547295	3.5	-14.1343352032322\\
	-0.196121430547295	3.49801784357026	-14.0833243924642\\
	-0.196121430547295	3.48218752329163	-14.1088918023165\\
	-0.196121430547295	3.4506702445662	-14.1211537672486\\
	-0.196121430547295	3.40375143275067	-14.1048573224292\\
	-0.196121430547295	3.34185599187041	-14.091983923702\\
	-0.196121430547295	3.26554445662277	-14.1294554888742\\
	-0.196121430547295	3.17550791608809	-14.076210982042\\
	-0.196121430547295	3.07256175511995	-14.0491622603901\\
	-0.196121430547295	2.9576382700937	-14.0729650996451\\
	-0.196121430547295	2.83177822588606	-14.0637446547507\\
	-0.196121430547295	2.6961214305473	-14.085611917421\\
	-0.196121430547295	2.55189641302297	-14.1210647109483\\
	-0.196121430547295	2.40040929740557	-14.0842757777568\\
	-0.196121430547295	2.2430319744725	-14.1093200035037\\
	-0.196121430547295	2.08118967763072	-14.0870463037765\\
	-0.196121430547295	1.91634807578232	-14.0885364187251\\
	-0.196121430547295	1.75	-14.0711299923528\\
	-0.196121430547295	1.58365192421768	-14.1347420149069\\
	-0.196121430547295	1.41881032236928	-14.0480736203701\\
	-0.196121430547295	1.2569680255275	-14.0357068169447\\
	-0.196121430547295	1.09959070259443	-14.0939634609181\\
	-0.196121430547295	0.948103586977032	-13.9246905778294\\
	-0.196121430547295	0.803878569452705	-13.1599623960603\\
	-0.196121430547295	0.668221774113941	-12.4691909637472\\
	-0.196121430547295	0.542361729906304	-13.0869035672416\\
	-0.196121430547295	0.427438244880048	-13.1513260861065\\
	-0.196121430547295	0.324492083911912	-11.0797859208909\\
	-0.196121430547295	0.234455543377232	-11.7492619892398\\
	-0.196121430547295	0.158144008129593	-13.2413215705099\\
	-0.196121430547295	0.0962485672493302	-13.0956861856326\\
	-0.196121430547295	0.0493297554338021	-10.4025119238854\\
	-0.196121430547295	0.0178124767083678	-10.4025082996815\\
	-0.196121430547295	0.00198215642973606	-10.402491069639\\
	-0.196121430547295	0	-10.4024936972247\\
	-0.331778225886059	3.5	-14.1208755263449\\
	-0.331778225886059	3.49801784357026	-14.1312586894715\\
	-0.331778225886059	3.48218752329163	-14.1198715378394\\
	-0.331778225886059	3.4506702445662	-14.1371863577333\\
	-0.331778225886059	3.40375143275067	-14.1318021095762\\
	-0.331778225886059	3.34185599187041	-14.1189809513472\\
	-0.331778225886059	3.26554445662277	-14.0838686670602\\
	-0.331778225886059	3.17550791608809	-14.1034452311472\\
	-0.331778225886059	3.07256175511995	-14.1085336948046\\
	-0.331778225886059	2.9576382700937	-14.1124692414987\\
	-0.331778225886059	2.83177822588606	-14.1435771147108\\
	-0.331778225886059	2.6961214305473	-14.125486201419\\
	-0.331778225886059	2.55189641302297	-14.1253262979134\\
	-0.331778225886059	2.40040929740557	-14.0793037268784\\
	-0.331778225886059	2.2430319744725	-14.06035670269\\
	-0.331778225886059	2.08118967763072	-14.0944529166448\\
	-0.331778225886059	1.91634807578232	-14.072845659156\\
	-0.331778225886059	1.75	-14.0578730997597\\
	-0.331778225886059	1.58365192421768	-14.0531718401537\\
	-0.331778225886059	1.41881032236928	-14.0398964963216\\
	-0.331778225886059	1.2569680255275	-14.1324585089754\\
	-0.331778225886059	1.09959070259443	-14.1266962373664\\
	-0.331778225886059	0.948103586977032	-14.1018806486512\\
	-0.331778225886059	0.803878569452705	-13.9395855208207\\
	-0.331778225886059	0.668221774113941	-13.0279165034331\\
	-0.331778225886059	0.542361729906304	-12.5312326024913\\
	-0.331778225886059	0.427438244880048	-12.4632548259569\\
	-0.331778225886059	0.324492083911912	-12.5585917794682\\
	-0.331778225886059	0.234455543377232	-13.0107467437288\\
	-0.331778225886059	0.158144008129593	-13.1122520268587\\
	-0.331778225886059	0.0962485672493302	-12.9090225003307\\
	-0.331778225886059	0.0493297554338021	-12.600409266694\\
	-0.331778225886059	0.0178124767083678	-13.1650549116525\\
	-0.331778225886059	0.00198215642973606	-13.2655021309409\\
	-0.331778225886059	0	-13.8035537668851\\
	-0.457638270093696	3.5	-14.0236492244451\\
	-0.457638270093696	3.49801784357026	-14.0995939625627\\
	-0.457638270093696	3.48218752329163	-14.1218783730867\\
	-0.457638270093696	3.4506702445662	-14.0950477213075\\
	-0.457638270093696	3.40375143275067	-14.0362696650145\\
	-0.457638270093696	3.34185599187041	-14.1311185488688\\
	-0.457638270093696	3.26554445662277	-14.0947345390944\\
	-0.457638270093696	3.17550791608809	-14.1019496056384\\
	-0.457638270093696	3.07256175511995	-14.0894184447823\\
	-0.457638270093696	2.9576382700937	-14.034688696677\\
	-0.457638270093696	2.83177822588606	-14.1016345475484\\
	-0.457638270093696	2.6961214305473	-14.1213329312914\\
	-0.457638270093696	2.55189641302297	-14.1435284733024\\
	-0.457638270093696	2.40040929740557	-14.0506345997837\\
	-0.457638270093696	2.2430319744725	-14.048655063596\\
	-0.457638270093696	2.08118967763072	-14.0819996227087\\
	-0.457638270093696	1.91634807578232	-14.1132601323388\\
	-0.457638270093696	1.75	-14.0659177710076\\
	-0.457638270093696	1.58365192421768	-14.0780656502345\\
	-0.457638270093696	1.41881032236928	-14.1508481031133\\
	-0.457638270093696	1.2569680255275	-14.1279273443654\\
	-0.457638270093696	1.09959070259443	-14.0747249073991\\
	-0.457638270093696	0.948103586977032	-14.0359930697749\\
	-0.457638270093696	0.803878569452705	-14.0929900403611\\
	-0.457638270093696	0.668221774113941	-13.8110879871186\\
	-0.457638270093696	0.542361729906304	-13.4133831696602\\
	-0.457638270093696	0.427438244880048	-12.6262271024867\\
	-0.457638270093696	0.324492083911912	-12.7908888182695\\
	-0.457638270093696	0.234455543377232	-13.0535528138783\\
	-0.457638270093696	0.158144008129593	-12.1616886885649\\
	-0.457638270093696	0.0962485672493302	-13.3651392371595\\
	-0.457638270093696	0.0493297554338021	-10.9864507383576\\
	-0.457638270093696	0.0178124767083678	-13.2635908460285\\
	-0.457638270093696	0.00198215642973606	-13.3682337700239\\
	-0.457638270093696	0	-13.3192161502694\\
	-0.572561755119952	3.5	-14.1052710192393\\
	-0.572561755119952	3.49801784357026	-14.1217322184625\\
	-0.572561755119952	3.48218752329163	-14.1091455429238\\
	-0.572561755119952	3.4506702445662	-14.1351367837466\\
	-0.572561755119952	3.40375143275067	-14.1195006113648\\
	-0.572561755119952	3.34185599187041	-14.1342391023613\\
	-0.572561755119952	3.26554445662277	-14.1327786926224\\
	-0.572561755119952	3.17550791608809	-14.1074984278303\\
	-0.572561755119952	3.07256175511995	-14.1190290256215\\
	-0.572561755119952	2.9576382700937	-14.1353912106515\\
	-0.572561755119952	2.83177822588606	-14.1244663624131\\
	-0.572561755119952	2.6961214305473	-14.1320907043832\\
	-0.572561755119952	2.55189641302297	-14.0819600179801\\
	-0.572561755119952	2.40040929740557	-14.0725365971971\\
	-0.572561755119952	2.2430319744725	-14.0792558972202\\
	-0.572561755119952	2.08118967763072	-14.0985441220567\\
	-0.572561755119952	1.91634807578232	-14.1275345955282\\
	-0.572561755119952	1.75	-14.0814301994184\\
	-0.572561755119952	1.58365192421768	-14.0882772085251\\
	-0.572561755119952	1.41881032236928	-14.1052446479547\\
	-0.572561755119952	1.2569680255275	-14.054512946388\\
	-0.572561755119952	1.09959070259443	-14.0777959757099\\
	-0.572561755119952	0.948103586977032	-14.0336927900497\\
	-0.572561755119952	0.803878569452705	-13.9967038164407\\
	-0.572561755119952	0.668221774113941	-14.1106795257066\\
	-0.572561755119952	0.542361729906304	-14.0519256236842\\
	-0.572561755119952	0.427438244880048	-13.3883901521068\\
	-0.572561755119952	0.324492083911912	-12.7045998392841\\
	-0.572561755119952	0.234455543377232	-13.3109790673107\\
	-0.572561755119952	0.158144008129593	-12.338851736467\\
	-0.572561755119952	0.0962485672493302	-12.1962418014911\\
	-0.572561755119952	0.0493297554338021	-12.5365408387087\\
	-0.572561755119952	0.0178124767083678	-13.5258101536766\\
	-0.572561755119952	0.00198215642973606	-13.3355494734143\\
	-0.572561755119952	0	-13.0663247677539\\
	-0.675507916088087	3.5	-14.1006338491944\\
	-0.675507916088087	3.49801784357026	-14.1002213925351\\
	-0.675507916088087	3.48218752329163	-14.1040856380899\\
	-0.675507916088087	3.4506702445662	-14.1064278636372\\
	-0.675507916088087	3.40375143275067	-14.0875553249832\\
	-0.675507916088087	3.34185599187041	-14.1129973844734\\
	-0.675507916088087	3.26554445662277	-14.1156322384694\\
	-0.675507916088087	3.17550791608809	-14.1241895657808\\
	-0.675507916088087	3.07256175511995	-14.1201508568985\\
	-0.675507916088087	2.9576382700937	-14.1348253619348\\
	-0.675507916088087	2.83177822588606	-14.0995420439326\\
	-0.675507916088087	2.6961214305473	-14.0935806661347\\
	-0.675507916088087	2.55189641302297	-14.1317263264103\\
	-0.675507916088087	2.40040929740557	-14.1189585940185\\
	-0.675507916088087	2.2430319744725	-14.1093241130866\\
	-0.675507916088087	2.08118967763072	-14.0710333443401\\
	-0.675507916088087	1.91634807578232	-14.0664924024979\\
	-0.675507916088087	1.75	-14.101971160411\\
	-0.675507916088087	1.58365192421768	-14.1427557302482\\
	-0.675507916088087	1.41881032236928	-14.125648021003\\
	-0.675507916088087	1.2569680255275	-14.0915767863289\\
	-0.675507916088087	1.09959070259443	-14.0169649747038\\
	-0.675507916088087	0.948103586977032	-14.0755777415641\\
	-0.675507916088087	0.803878569452705	-14.125261861212\\
	-0.675507916088087	0.668221774113941	-14.0441838955029\\
	-0.675507916088087	0.542361729906304	-13.9856271326109\\
	-0.675507916088087	0.427438244880048	-13.8791949301052\\
	-0.675507916088087	0.324492083911912	-13.3426163165219\\
	-0.675507916088087	0.234455543377232	-11.8181545113424\\
	-0.675507916088087	0.158144008129593	-13.2183329002192\\
	-0.675507916088087	0.0962485672493302	-12.5723490829118\\
	-0.675507916088087	0.0493297554338021	-13.0255654251355\\
	-0.675507916088087	0.0178124767083678	-13.1376587773697\\
	-0.675507916088087	0.00198215642973606	-13.319283185238\\
	-0.675507916088087	0	-12.8067739978692\\
	-0.765544456622768	3.5	-14.1443163458423\\
	-0.765544456622768	3.49801784357026	-14.1367246366252\\
	-0.765544456622768	3.48218752329163	-14.1116850352047\\
	-0.765544456622768	3.4506702445662	-14.1048898224916\\
	-0.765544456622768	3.40375143275067	-14.124377058096\\
	-0.765544456622768	3.34185599187041	-14.113310143748\\
	-0.765544456622768	3.26554445662277	-14.1352679399651\\
	-0.765544456622768	3.17550791608809	-14.1286172843191\\
	-0.765544456622768	3.07256175511995	-14.1277021069689\\
	-0.765544456622768	2.9576382700937	-14.1145427109195\\
	-0.765544456622768	2.83177822588606	-14.0711589022758\\
	-0.765544456622768	2.6961214305473	-14.1250209603466\\
	-0.765544456622768	2.55189641302297	-14.1103807502307\\
	-0.765544456622768	2.40040929740557	-14.1048687991123\\
	-0.765544456622768	2.2430319744725	-14.0864952830351\\
	-0.765544456622768	2.08118967763072	-14.0695620398419\\
	-0.765544456622768	1.91634807578232	-14.137967619012\\
	-0.765544456622768	1.75	-14.111044942587\\
	-0.765544456622768	1.58365192421768	-14.1189169358474\\
	-0.765544456622768	1.41881032236928	-14.0922761942542\\
	-0.765544456622768	1.2569680255275	-14.117323737875\\
	-0.765544456622768	1.09959070259443	-14.1412708015807\\
	-0.765544456622768	0.948103586977032	-14.1321988766308\\
	-0.765544456622768	0.803878569452705	-14.1032185956004\\
	-0.765544456622768	0.668221774113941	-14.1291919744834\\
	-0.765544456622768	0.542361729906304	-14.1334735874963\\
	-0.765544456622768	0.427438244880048	-13.8241775595432\\
	-0.765544456622768	0.324492083911912	-14.0771459960515\\
	-0.765544456622768	0.234455543377232	-13.3352958705752\\
	-0.765544456622768	0.158144008129593	-13.0264509088222\\
	-0.765544456622768	0.0962485672493302	-12.1881532519035\\
	-0.765544456622768	0.0493297554338021	-12.9171283379534\\
	-0.765544456622768	0.0178124767083678	-11.0928412473398\\
	-0.765544456622768	0.00198215642973606	-13.1159987482511\\
	-0.765544456622768	0	-12.8381316369635\\
	-0.841855991870407	3.5	-14.1237729573432\\
	-0.841855991870407	3.49801784357026	-14.1137278102955\\
	-0.841855991870407	3.48218752329163	-14.120070212438\\
	-0.841855991870407	3.4506702445662	-14.1424595454251\\
	-0.841855991870407	3.40375143275067	-14.0817086929742\\
	-0.841855991870407	3.34185599187041	-14.0912526095667\\
	-0.841855991870407	3.26554445662277	-14.0917866243116\\
	-0.841855991870407	3.17550791608809	-14.1286056981299\\
	-0.841855991870407	3.07256175511995	-14.127822572341\\
	-0.841855991870407	2.9576382700937	-14.0826529110956\\
	-0.841855991870407	2.83177822588606	-14.1344029971317\\
	-0.841855991870407	2.6961214305473	-14.1037282393555\\
	-0.841855991870407	2.55189641302297	-14.1368480329637\\
	-0.841855991870407	2.40040929740557	-14.0803160230501\\
	-0.841855991870407	2.2430319744725	-14.1047081440358\\
	-0.841855991870407	2.08118967763072	-14.0663806219629\\
	-0.841855991870407	1.91634807578232	-14.1415516029087\\
	-0.841855991870407	1.75	-14.1327091368866\\
	-0.841855991870407	1.58365192421768	-14.1176864979593\\
	-0.841855991870407	1.41881032236928	-14.1048232564571\\
	-0.841855991870407	1.2569680255275	-14.1141367907236\\
	-0.841855991870407	1.09959070259443	-14.1387115880748\\
	-0.841855991870407	0.948103586977032	-14.0949210475497\\
	-0.841855991870407	0.803878569452705	-14.1311250241484\\
	-0.841855991870407	0.668221774113941	-14.0650973336245\\
	-0.841855991870407	0.542361729906304	-14.1340253560629\\
	-0.841855991870407	0.427438244880048	-14.0294464259886\\
	-0.841855991870407	0.324492083911912	-13.8697926618667\\
	-0.841855991870407	0.234455543377232	-14.0723250152734\\
	-0.841855991870407	0.158144008129593	-12.9923657023476\\
	-0.841855991870407	0.0962485672493302	-12.3765066808446\\
	-0.841855991870407	0.0493297554338021	-13.0539850803944\\
	-0.841855991870407	0.0178124767083678	-12.7472520779257\\
	-0.841855991870407	0.00198215642973606	-13.0664739648787\\
	-0.841855991870407	0	-12.8670306736511\\
	-0.90375143275067	3.5	-14.1275578171798\\
	-0.90375143275067	3.49801784357026	-14.1467395601167\\
	-0.90375143275067	3.48218752329163	-14.1173723949274\\
	-0.90375143275067	3.4506702445662	-14.0959187285849\\
	-0.90375143275067	3.40375143275067	-14.1248130358761\\
	-0.90375143275067	3.34185599187041	-14.1282292132201\\
	-0.90375143275067	3.26554445662277	-14.1175754685251\\
	-0.90375143275067	3.17550791608809	-14.140009511901\\
	-0.90375143275067	3.07256175511995	-14.1211422893576\\
	-0.90375143275067	2.9576382700937	-14.123648970864\\
	-0.90375143275067	2.83177822588606	-14.1423647231474\\
	-0.90375143275067	2.6961214305473	-14.0963249324623\\
	-0.90375143275067	2.55189641302297	-14.1442646634273\\
	-0.90375143275067	2.40040929740557	-14.0503352280306\\
	-0.90375143275067	2.2430319744725	-14.1373006535626\\
	-0.90375143275067	2.08118967763072	-14.1090656862797\\
	-0.90375143275067	1.91634807578232	-14.1123592738413\\
	-0.90375143275067	1.75	-14.1183264240411\\
	-0.90375143275067	1.58365192421768	-14.1327370105008\\
	-0.90375143275067	1.41881032236928	-14.1088464976976\\
	-0.90375143275067	1.2569680255275	-14.101292019324\\
	-0.90375143275067	1.09959070259443	-14.1084390370963\\
	-0.90375143275067	0.948103586977032	-14.1126798523686\\
	-0.90375143275067	0.803878569452705	-14.0484903984563\\
	-0.90375143275067	0.668221774113941	-14.0998870425537\\
	-0.90375143275067	0.542361729906304	-14.0341465183821\\
	-0.90375143275067	0.427438244880048	-13.9616409194701\\
	-0.90375143275067	0.324492083911912	-13.9423757927008\\
	-0.90375143275067	0.234455543377232	-14.1275729096348\\
	-0.90375143275067	0.158144008129593	-13.8663596370525\\
	-0.90375143275067	0.0962485672493302	-13.1226154629758\\
	-0.90375143275067	0.0493297554338021	-12.377362414471\\
	-0.90375143275067	0.0178124767083678	-12.3520763369048\\
	-0.90375143275067	0.00198215642973606	-11.9841676648102\\
	-0.90375143275067	0	-12.2777272700675\\
	-0.950670244566198	3.5	-14.1356887072237\\
	-0.950670244566198	3.49801784357026	-14.08567294519\\
	-0.950670244566198	3.48218752329163	-14.1211734442577\\
	-0.950670244566198	3.4506702445662	-14.13546970286\\
	-0.950670244566198	3.40375143275067	-14.1348455279263\\
	-0.950670244566198	3.34185599187041	-14.0976991812312\\
	-0.950670244566198	3.26554445662277	-14.1397415741837\\
	-0.950670244566198	3.17550791608809	-14.1205198304702\\
	-0.950670244566198	3.07256175511995	-14.1321669832096\\
	-0.950670244566198	2.9576382700937	-14.0539046884566\\
	-0.950670244566198	2.83177822588606	-14.126493477104\\
	-0.950670244566198	2.6961214305473	-14.1362242148201\\
	-0.950670244566198	2.55189641302297	-14.1083725933035\\
	-0.950670244566198	2.40040929740557	-14.1276025331889\\
	-0.950670244566198	2.2430319744725	-14.1177132676415\\
	-0.950670244566198	2.08118967763072	-14.1283590374759\\
	-0.950670244566198	1.91634807578232	-14.1225340451661\\
	-0.950670244566198	1.75	-14.1040334117728\\
	-0.950670244566198	1.58365192421768	-14.1154324403681\\
	-0.950670244566198	1.41881032236928	-14.1235310256953\\
	-0.950670244566198	1.2569680255275	-14.1247334341434\\
	-0.950670244566198	1.09959070259443	-14.1022452887108\\
	-0.950670244566198	0.948103586977032	-14.1249975935334\\
	-0.950670244566198	0.803878569452705	-14.1202308966333\\
	-0.950670244566198	0.668221774113941	-14.0460197284973\\
	-0.950670244566198	0.542361729906304	-14.0997217735188\\
	-0.950670244566198	0.427438244880048	-13.9943469526476\\
	-0.950670244566198	0.324492083911912	-14.0893632772386\\
	-0.950670244566198	0.234455543377232	-14.141871096373\\
	-0.950670244566198	0.158144008129593	-13.9352945344457\\
	-0.950670244566198	0.0962485672493302	-13.6334530910485\\
	-0.950670244566198	0.0493297554338021	-12.3294374419534\\
	-0.950670244566198	0.0178124767083678	-10.9282976379716\\
	-0.950670244566198	0.00198215642973606	-11.1565901515845\\
	-0.950670244566198	0	-12.0256393467515\\
	-0.982187523291632	3.5	-14.1277298918247\\
	-0.982187523291632	3.49801784357026	-14.0714182719609\\
	-0.982187523291632	3.48218752329163	-14.1110667453186\\
	-0.982187523291632	3.4506702445662	-14.1356479735731\\
	-0.982187523291632	3.40375143275067	-14.1285954511969\\
	-0.982187523291632	3.34185599187041	-14.1304201851992\\
	-0.982187523291632	3.26554445662277	-14.1362540231825\\
	-0.982187523291632	3.17550791608809	-14.1094859631455\\
	-0.982187523291632	3.07256175511995	-14.0403779898216\\
	-0.982187523291632	2.9576382700937	-14.1262962724472\\
	-0.982187523291632	2.83177822588606	-14.1244423806818\\
	-0.982187523291632	2.6961214305473	-14.0940210959861\\
	-0.982187523291632	2.55189641302297	-14.1196203442408\\
	-0.982187523291632	2.40040929740557	-14.1211115077282\\
	-0.982187523291632	2.2430319744725	-14.108329151568\\
	-0.982187523291632	2.08118967763072	-14.1123091196639\\
	-0.982187523291632	1.91634807578232	-14.1202954950361\\
	-0.982187523291632	1.75	-14.1247199890341\\
	-0.982187523291632	1.58365192421768	-14.1362129873558\\
	-0.982187523291632	1.41881032236928	-14.0324444913423\\
	-0.982187523291632	1.2569680255275	-14.093301621144\\
	-0.982187523291632	1.09959070259443	-14.1382249969943\\
	-0.982187523291632	0.948103586977032	-14.1492351410697\\
	-0.982187523291632	0.803878569452705	-14.062298903199\\
	-0.982187523291632	0.668221774113941	-14.0440166501425\\
	-0.982187523291632	0.542361729906304	-14.0938715118082\\
	-0.982187523291632	0.427438244880048	-14.0302726214131\\
	-0.982187523291632	0.324492083911912	-13.9532715547702\\
	-0.982187523291632	0.234455543377232	-13.9196417997847\\
	-0.982187523291632	0.158144008129593	-14.0393978454575\\
	-0.982187523291632	0.0962485672493302	-13.9476509955676\\
	-0.982187523291632	0.0493297554338021	-13.1178516040313\\
	-0.982187523291632	0.0178124767083678	-12.3095475762843\\
	-0.982187523291632	0.00198215642973606	-11.1536201808694\\
	-0.982187523291632	0	-11.3269309362555\\
	-0.998017843570264	3.5	-14.0842458841686\\
	-0.998017843570264	3.49801784357026	-14.1467243287893\\
	-0.998017843570264	3.48218752329163	-14.103735808981\\
	-0.998017843570264	3.4506702445662	-14.1329858487861\\
	-0.998017843570264	3.40375143275067	-14.1001188366649\\
	-0.998017843570264	3.34185599187041	-14.1152302330348\\
	-0.998017843570264	3.26554445662277	-14.1330914275965\\
	-0.998017843570264	3.17550791608809	-14.1275202893927\\
	-0.998017843570264	3.07256175511995	-14.0775509403026\\
	-0.998017843570264	2.9576382700937	-14.1149148696383\\
	-0.998017843570264	2.83177822588606	-14.1079736461755\\
	-0.998017843570264	2.6961214305473	-14.1046614410042\\
	-0.998017843570264	2.55189641302297	-14.1317910743494\\
	-0.998017843570264	2.40040929740557	-14.1228908076984\\
	-0.998017843570264	2.2430319744725	-14.1172350458923\\
	-0.998017843570264	2.08118967763072	-14.1164825195916\\
	-0.998017843570264	1.91634807578232	-14.1400911781749\\
	-0.998017843570264	1.75	-14.1242092680596\\
	-0.998017843570264	1.58365192421768	-14.1516340890885\\
	-0.998017843570264	1.41881032236928	-14.0735834536152\\
	-0.998017843570264	1.2569680255275	-14.0858698134674\\
	-0.998017843570264	1.09959070259443	-14.149486761489\\
	-0.998017843570264	0.948103586977032	-14.0144081162727\\
	-0.998017843570264	0.803878569452705	-14.1078115952037\\
	-0.998017843570264	0.668221774113941	-14.0464342151411\\
	-0.998017843570264	0.542361729906304	-14.1413470587383\\
	-0.998017843570264	0.427438244880048	-14.0532271535705\\
	-0.998017843570264	0.324492083911912	-14.0436118367967\\
	-0.998017843570264	0.234455543377232	-14.0344767390637\\
	-0.998017843570264	0.158144008129593	-14.0994607199196\\
	-0.998017843570264	0.0962485672493302	-13.9995506347698\\
	-0.998017843570264	0.0493297554338021	-13.6585810819918\\
	-0.998017843570264	0.0178124767083678	-13.5168739481051\\
	-0.998017843570264	0.00198215642973606	-11.2864985294159\\
	-0.998017843570264	0	-10.7861238007859\\
	-1	3.5	-14.1300520068294\\
	-1	3.49801784357026	-14.0957827365727\\
	-1	3.48218752329163	-14.0804338349879\\
	-1	3.4506702445662	-14.0937707913028\\
	-1	3.40375143275067	-14.0623838891924\\
	-1	3.34185599187041	-14.1401113070828\\
	-1	3.26554445662277	-14.1313405248683\\
	-1	3.17550791608809	-14.1255522064051\\
	-1	3.07256175511995	-14.1335990477627\\
	-1	2.9576382700937	-14.112907429082\\
	-1	2.83177822588606	-14.1391020254406\\
	-1	2.6961214305473	-14.1407621146293\\
	-1	2.55189641302297	-14.1049672946512\\
	-1	2.40040929740557	-14.1353923165165\\
	-1	2.2430319744725	-14.1216244227328\\
	-1	2.08118967763072	-14.1241589653506\\
	-1	1.91634807578232	-14.0957381183235\\
	-1	1.75	-14.1351941644107\\
	-1	1.58365192421768	-14.0684909546147\\
	-1	1.41881032236928	-14.1022016182052\\
	-1	1.2569680255275	-14.0929944690833\\
	-1	1.09959070259443	-14.1570088379287\\
	-1	0.948103586977032	-13.9922770044963\\
	-1	0.803878569452705	-14.1431762055709\\
	-1	0.668221774113941	-14.1308499095067\\
	-1	0.542361729906304	-14.1236126294117\\
	-1	0.427438244880048	-13.9846951389764\\
	-1	0.324492083911912	-13.8831196247819\\
	-1	0.234455543377232	-14.0880043216673\\
	-1	0.158144008129593	-14.0067946087381\\
	-1	0.0962485672493302	-14.0268219212327\\
	-1	0.0493297554338021	-13.855976729721\\
	-1	0.0178124767083678	-13.2014225759816\\
	-1	0.00198215642973606	-12.4678102234764\\
	-1	0	-12.0468403720368\\
};
\addplot [color=mycolor2, line width=\lineWidth, only marks, mark=x, mark options={solid, mycolor2}]
table[row sep=crcr]{%
	1.43764214959252	2.43764214959252\\
	0.0014876723263284	1.00148767232633\\
	-0.998017843570264	0.0019821564297362\\
	2.34185599187041	0.542361729906304\\
	2.48218752329163	3.17550791608809\\
	0.916348075782319	0.234455543377232\\
	-0.457638270093696	0.0493297554338019\\
	2.48218752329163	1.75\\
	-0.765544456622768	0.0962485672493303\\
	-0.982187523291632	0.0019821564297362\\
	-0.0518964130229684	0.0962485672493303\\
	-0.998017843570264	0\\
	-0.331778225886059	0.427438244880048\\
	-0.196121430547295	0.234455543377232\\
	2.07256175511995	2.9576382700937\\
	1.83177822588606	1.2569680255275\\
	0.256968025527498	0.668221774113941\\
	2.48218752329163	2.40040929740557\\
	2.48218752329163	3.4506702445662\\
	-0.90375143275067	0.0493297554338019\\
	-0.765544456622768	0.0178124767083676\\
	0.418810322369283	0.158144008129593\\
	-0.950670244566198	0.0178124767083676\\
	1.9576382700937	0.427438244880048\\
	2.5	0\\
	2.4506702445662	2.83177822588606\\
	-0.675507916088088	0.234455543377232\\
	0.583651924217681	0.542361729906304\\
	2.26554445662277	1.58365192421768\\
	-0.457638270093696	0.158144008129593\\
	-0.841855991870407	0.0178124767083676\\
	0.916348075782319	1.41881032236928\\
	-0.950670244566198	0.0019821564297362\\
	0.916348075782319	1.09959070259443\\
	2.34185599187041	3.17550791608809\\
	-0.196121430547295	0.668221774113941\\
	-0.572561755119952	0.324492083911912\\
	1.08118967763072	0.803878569452705\\
	2.49801784357026	1.75\\
	1.6961214305473	2.40040929740557\\
	-0.331778225886059	0.324492083911912\\
	1.40040929740557	0.324492083911912\\
	-0.90375143275067	0\\
	2.5	3.48218752329163\\
	2.4506702445662	3.34185599187041\\
	2.5	3.17550791608809\\
	2.5	3.40375143275067\\
	-0.675507916088088	0\\
	2.5	2.83177822588606\\
	-0.90375143275067	0.0178124767083676\\
	0.256968025527498	0.427438244880048\\
	1.6961214305473	0\\
	2.40375143275067	0.542361729906304\\
	1.55189641302297	1.58365192421768\\
	-0.841855991870407	0.0962485672493303\\
	-0.572561755119952	0.0493297554338019\\
	-0.675507916088088	0.0962485672493303\\
	0.0995907025944271	0.542361729906304\\
	2.5	0.668221774113941\\
	-0.457638270093696	0.324492083911912\\
	2.5	2.40040929740557\\
	0.0995907025944271	0.324492083911912\\
	1.08118967763072	1.58365192421768\\
	-0.457638270093696	0.234455543377232\\
	1.40040929740557	0.948103586977032\\
	-0.331778225886059	0.0493297554338019\\
	0.583651924217681	0.158144008129593\\
	-0.196121430547295	0.0962485672493303\\
	1.6961214305473	1.75\\
	0.418810322369283	0\\
	-0.982187523291632	0\\
	2.48218752329163	3.34185599187041\\
	2.5	0.542361729906304\\
	-0.765544456622768	0.0493297554338019\\
	0.256968025527498	0.158144008129593\\
	2.5	3.34185599187041\\
	-0.841855991870407	0.0493297554338019\\
	-0.331778225886059	0\\
	1.83177822588606	0.427438244880048\\
	1.55189641302297	1.09959070259443\\
	0.75	0.234455543377232\\
	2.07256175511995	1.41881032236928\\
	-0.0518964130229684	0.668221774113941\\
	1.55189641302297	0.324492083911912\\
	2.5	2.9576382700937\\
	0.418810322369283	0.948103586977032\\
	1.08118967763072	0.234455543377232\\
	0.916348075782319	0.668221774113941\\
	-0.675507916088088	0.158144008129593\\
	-1	0\\
	1.08118967763072	1.2569680255275\\
	-0.572561755119952	0.0962485672493303\\
	0.75	0.668221774113941\\
	-0.0518964130229684	0.324492083911912\\
	0.583651924217681	0.803878569452705\\
	1.83177822588606	2.55189641302297\\
	1.2430319744725	0.324492083911912\\
	2.5	1.91634807578232\\
	-0.331778225886059	0.158144008129593\\
	2.4506702445662	2.40040929740557\\
	-0.765544456622768	0.158144008129593\\
	-0.457638270093696	0.427438244880048\\
	-0.572561755119952	0.234455543377232\\
	-0.841855991870407	0.0019821564297362\\
	-0.196121430547295	0.542361729906304\\
	-0.675507916088088	0.0493297554338019\\
	0.0995907025944271	0.0962485672493303\\
	-0.331778225886059	0.542361729906304\\
	-0.572561755119952	0.158144008129593\\
	-0.196121430547295	0.427438244880048\\
	0.418810322369283	1.09959070259443\\
	-0.572561755119952	0.0178124767083676\\
	1.2430319744725	0.234455543377232\\
	0.256968025527498	1.09959070259443\\
	-0.457638270093696	0.0962485672493303\\
	2.26554445662277	0.542361729906304\\
	-0.331778225886059	0.234455543377232\\
	2.26554445662277	2.9576382700937\\
	1.83177822588606	2.2430319744725\\
	2.07256175511995	0.427438244880048\\
};
\end{axis}
\end{tikzpicture}%

==> Img_Tex/Example_2_Plot_4.tex <==
% This file was created by matlab2tikz.
%
\tikzexternaldisable
\begin{tikzpicture}

\begin{axis}[%
	width=\imageWidth,
	height=\imageHeight,
	at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmin=0,
xmax=119,
xlabel style={font=\color{white!15!black}},
xlabel={$j$},
ymode=log,
ymin=1e-15,
ymax=5e14,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(1.0,1.0)},
		anchor=north east,},
]

\addplot [color=mycolor1, line width=1.5*\lineWidth]
 table [x=x1, y=y1, col sep=comma]{Img_Tex/DataCSV/Example_2_4.csv};
 \addlegendentry{$\Delta_{\subspace_\gamma,\varepsilon_\gamma}(\prmtr_{j},\subspace_{j-1})$ (see \eqref{eqn:new:err:est})}
 \addplot [color=mycolor2, dashed, line width=1.5*\lineWidth]
 table [x=x1, y=y2, col sep=comma]{Img_Tex/DataCSV/Example_2_4.csv};
 \addlegendentry{$\|\Res^{\subspace_{j-1}}(\prmtr_{j})\|/\gamma^{\subspace_\gamma}(\prmtr_{j})$}
 \addplot [color=mycolor3, dashdotted, line width=1.5*\lineWidth]
 table [x=x1, y=y3, col sep=comma]{Img_Tex/DataCSV/Example_2_4.csv};

\addlegendentry{$H(\prmtr_{j},\subspace_{j-1})/\gamma^{\subspace_\gamma}(\prmtr_{j})$ (see \eqref{eqn:eig:surr})}

\addplot [color=mycolor4, dashdotted, line width=1.5*\lineWidth]
 table [x=x1, y=y4, col sep=comma]{Img_Tex/DataCSV/Example_2_4.csv};

 \addlegendentry{$\| \Proj^{\EigSpe_1(\prmtr_j)} -\Proj^{\EigSpe^{\subspace_{j-1}}_1(\prmtr_j)}\|$}
\end{axis}
\end{tikzpicture}%

==> Img_Tex/Example_2_Plot_5.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
	width=\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmin=0,
xmax=51,
xlabel style={font=\color{white!15!black}},
xlabel={$j$},
ymode=log,
ymin=6e-6,
ymax=5e8,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(1,1)},
		anchor=north east,},
]
\addplot [color=mycolor1, line width=\lineWidth, mark=o, mark options={solid, mycolor1}]
 table [x=x1, y=f_SSCM, col sep=comma]
 {Img_Tex/DataCSV/Example_2_3.csv};
\addlegendentry{$\max_{\prmtr\in\Xi}\;\Gamma^{\subspace_{j}}(\prmtr)$ for $\subspace_{j} = \subspace_j^{\Xi}$}

\addplot [color=mycolor2,dashed, line width=\lineWidth, mark=asterisk, mark options={solid, mycolor2}]
table [x=x1, y=f_EIG_SSCOM, col sep=comma]
 {Img_Tex/DataCSV/Example_2_3.csv};
\addlegendentry{$\max_{\prmtr\in\prmtrSet}\;\Gamma^{\subspace_{j}}(\prmtr)$ for $\subspace_{j} = \subspace_j^{\Xi}$}


\addplot [color=mycolor3,dotted, line width=\lineWidth, mark=x, mark options={solid, mycolor3}]
table [x=x1, y=f_EIGOPT, col sep=comma]
 {Img_Tex/DataCSV/Example_2_3_bis.csv};
\addlegendentry{$\max_{\prmtr\in\prmtrSet}\;\Gamma^{\subspace_{j}}(\prmtr)$ for $\subspace_{j} = \subspace^{\EIGOPT}_j$}

\end{axis}
\end{tikzpicture}%

==> Img_Tex/Example_2_Plot_6.tex <==
% This file was created by matlab2tikz.
%
\tikzexternaldisable
\begin{tikzpicture}

\begin{axis}[%
width=\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmin=-1,
xmax=2.5,
xlabel style={font=\color{white!15!black}},
scaled ticks=true,
tick scale binop=\times,
xlabel={$\prmtrs_1$},
ymin=0,
ymax=3.5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\prmtrs_2$},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(0.05,0.95)},
		anchor=north west,},
]

\addplot [color=mycolor1, line width=\lineWidth,only marks, mark=x, mark options={solid, mycolor1}, mark size=2*\lineWidth]
 table [y=mu2_SSCM, x=mu1_SSCM, col sep=comma]
 {Img_Tex/DataCSV/Example_2_3.csv};
\addlegendentry{Alg. \ref{alg:gap} ({\GM}s over $\Xi$)}

\addplot [color=mycolor2, line width=\lineWidth,only marks, mark=o, mark options={solid, mycolor2}, mark size=\lineWidth]
 table [y=mu2_EIG_SSCM, x=mu1_EIG_SSCM, col sep=comma]
 {Img_Tex/DataCSV/Example_2_3.csv};
\addlegendentry{Alg. \ref{alg:gap} ({\GM}s over ${\prmtrSet}$)}

\addplot [color=mycolor3, line width=\lineWidth, only marks, mark=square, mark options={solid, mycolor3},mark size=\lineWidth]
table [y=mu2_EIGOPT, x=mu1_EIGOPT, col sep=comma]
{Img_Tex/DataCSV/Example_2_3_bis.csv};
\addlegendentry{Alg. \ref{alg:gap}+\EIGOPT}

\end{axis}
\end{tikzpicture}%

==> Img_Tex/Example_3_Plot_1.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\imageWidth,
height=\imageHeight,
at={(0.919in,0.642in)},
scale only axis,
point meta min=-15.653559774527,
point meta max=-5.51874639302363,
xmin=-3.15,
xmax=3.15,
xlabel={$\prmtrs_1$},
ymin=-2,
ymax=3,
ylabel={$\prmtrs_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar
]

\addplot[%
surf,
shader=interp, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=50]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
3.14159265358979	3	-13.4951972824318\\
3.14159265358979	2.99866146869091	-13.3887419515175\\
3.14159265358979	2.98796181668049	-12.8639790623626\\
3.14159265358979	2.9666083302122	-14.4494397918711\\
3.14159265358979	2.93469244819333	-13.4282504928012\\
3.14159265358979	2.89235083933052	-12.8109505349165\\
3.14159265358979	2.83976481689331	-12.9053717475208\\
3.14159265358979	2.77715956230294	-13.0180760277121\\
3.14159265358979	2.70480316087089	-14.7504697875351\\
3.14159265358979	2.62300545381645	-13.3702585458235\\
3.14159265358979	2.53211671147904	-13.0344664439003\\
3.14159265358979	2.43252613340684	-13.2591080937008\\
3.14159265358979	2.32466018174459	-13.6365264352282\\
3.14159265358979	2.20898075505718	-13.0344664439003\\
3.14159265358979	2.08598321040911	-13.6365264352282\\
3.14159265358979	1.95619424216951	-13.4282504928012\\
3.14159265358979	1.82016962662592	-13.3033117561929\\
3.14159265358979	1.67849184206499	-12.9116206967978\\
3.14159265358979	1.53176757451099	-12.8059871153849\\
3.14159265358979	1.38062511980308	-13.7504697875351\\
3.14159265358979	1.22571169313616	-13.6043417518568\\
3.14159265358979	1.06769065758593	-14.4494397918711\\
3.14159265358979	0.907238683486472	-12.9442898135512\\
3.14159265358979	0.745042850823902	-12.8210508618208\\
3.14159265358979	0.581797707054441	-12.5049571197209\\
3.14159265358979	0.41820229294556	-12.9651399525243\\
3.14159265358979	0.254957149176098	-13.1376859308153\\
3.14159265358979	0.0927613165135286	-12.6822839257889\\
3.14159265358979	-0.0676906575859328	-13.2064017431848\\
3.14159265358979	-0.225711693136155	-12.8109505349165\\
3.14159265358979	-0.380625119803084	-13.9723185371514\\
3.14159265358979	-0.531767574510987	-12.7090771023769\\
3.14159265358979	-0.678491842064994	-13.9723185371514\\
3.14159265358979	-0.82016962662592	-13.1070171110489\\
3.14159265358979	-0.956194242169505	-12.5921072954398\\
3.14159265358979	-1.08598321040911	-13.0514997831991\\
3.14159265358979	-1.20898075505718	-12.9870417939721\\
3.14159265358979	-1.32466018174459	-12.5629490666986\\
3.14159265358979	-1.43252613340684	-12.7962272780958\\
3.14159265358979	-1.53211671147904	-12.9179608748288\\
3.14159265358979	-1.62300545381645	-13.0180760277121\\
3.14159265358979	-1.70480316087089	-12.678587780229\\
3.14159265358979	-1.77715956230294	-12.7681985544955\\
3.14159265358979	-1.83976481689331	-13.0692285501595\\
3.14159265358979	-1.89235083933052	-12.6432598178872\\
3.14159265358979	-1.93469244819333	-12.3702585458235\\
3.14159265358979	-1.9666083302122	-12.7418696157732\\
3.14159265358979	-1.98796181668049	-13.0692285501595\\
3.14159265358979	-1.99866146869091	-12.9053717475208\\
3.14159265358979	-2	-12.6233649891703\\
3.1399106055389	3	-12.9309258519932\\
3.1399106055389	2.99866146869091	-13.0101070980408\\
3.1399106055389	2.98796181668049	-12.6365264352282\\
3.1399106055389	2.9666083302122	-13.0344664439003\\
3.1399106055389	2.93469244819333	-13.2453198092152\\
3.1399106055389	2.89235083933052	-13.3354964395643\\
3.1399106055389	2.83976481689331	-14.4494397918711\\
3.1399106055389	2.77715956230294	-14.4494397918711\\
3.1399106055389	2.70480316087089	-13.0261939179343\\
3.1399106055389	2.62300545381645	-13.3354964395643\\
3.1399106055389	2.53211671147904	-13.4494397918711\\
3.1399106055389	2.43252613340684	-13.9723185371514\\
3.1399106055389	2.32466018174459	-12.8754085241434\\
3.1399106055389	2.20898075505718	-13.2880717896361\\
3.1399106055389	2.08598321040911	-13.7090771023769\\
3.1399106055389	1.95619424216951	-13.1706861909183\\
3.1399106055389	1.82016962662592	-13.4080471067129\\
3.1399106055389	1.67849184206499	-13.6043417518568\\
3.1399106055389	1.53176757451099	-13.5200208661568\\
3.1399106055389	1.38062511980308	-14.4494397918711\\
3.1399106055389	1.22571169313616	-12.9945949318626\\
3.1399106055389	1.06769065758593	-13.2591080937008\\
3.1399106055389	0.907238683486472	-13.352529778863\\
3.1399106055389	0.745042850823902	-12.8871469274146\\
3.1399106055389	0.581797707054441	-13.6043417518568\\
3.1399106055389	0.41820229294556	-13.5200208661568\\
3.1399106055389	0.254957149176098	-12.8871469274146\\
3.1399106055389	0.0927613165135286	-13.0972572737597\\
3.1399106055389	-0.0676906575859328	-13.9053717475208\\
3.1399106055389	-0.225711693136155	-15.653559774527\\
3.1399106055389	-0.380625119803084	-13.0180760277121\\
3.1399106055389	-0.531767574510987	-12.9309258519932\\
3.1399106055389	-0.678491842064994	-13.3887419515175\\
3.1399106055389	-0.82016962662592	-13.1272204971372\\
3.1399106055389	-0.956194242169505	-13.7504697875351\\
3.1399106055389	-1.08598321040911	-12.4626680576049\\
3.1399106055389	-1.20898075505718	-12.5743785284794\\
3.1399106055389	-1.32466018174459	-12.4080471067129\\
3.1399106055389	-1.43252613340684	-13.8473798005431\\
3.1399106055389	-1.53211671147904	-12.6233649891703\\
3.1399106055389	-1.62300545381645	-12.8473798005431\\
3.1399106055389	-1.70480316087089	-12.5200208661568\\
3.1399106055389	-1.77715956230294	-12.7773419339354\\
3.1399106055389	-1.83976481689331	-12.4324064525723\\
3.1399106055389	-1.89235083933052	-14.4494397918711\\
3.1399106055389	-1.93469244819333	-12.598181443152\\
3.1399106055389	-1.9666083302122	-12.9580780980368\\
3.1399106055389	-1.98796181668049	-12.7334364482363\\
3.1399106055389	-1.99866146869091	-12.5518127005807\\
3.1399106055389	-2	-12.5921072954398\\
3.12646502627814	3	-13.6712885414875\\
3.12646502627814	2.99866146869091	-12.7130432895945\\
3.12646502627814	2.98796181668049	-13.5743785284794\\
3.12646502627814	2.9666083302122	-12.5200208661568\\
3.12646502627814	2.93469244819333	-13.8473798005431\\
3.12646502627814	2.89235083933052	-12.6249885218345\\
3.12646502627814	2.83976481689331	-12.7292804884651\\
3.12646502627814	2.77715956230294	-12.9476960622431\\
3.12646502627814	2.70480316087089	-13.4494397918711\\
3.12646502627814	2.62300545381645	-13.3439296071011\\
3.12646502627814	2.53211671147904	-13.8473798005431\\
3.12646502627814	2.43252613340684	-13.20024143448\\
3.12646502627814	2.32466018174459	-13.6201360190401\\
3.12646502627814	2.20898075505718	-13.2189908704928\\
3.12646502627814	2.08598321040911	-13.3354964395643\\
3.12646502627814	1.95619424216951	-13.352529778863\\
3.12646502627814	1.82016962662592	-12.9442898135512\\
3.12646502627814	1.67849184206499	-13.4604351761726\\
3.12646502627814	1.53176757451099	-12.899211438816\\
3.12646502627814	1.38062511980308	-13.5601380893648\\
3.12646502627814	1.22571169313616	-13.0972572737597\\
3.12646502627814	1.06769065758593	-14.2733485328154\\
3.12646502627814	0.907238683486472	-13.6365264352282\\
3.12646502627814	0.745042850823902	-13.0877119558535\\
3.12646502627814	0.581797707054441	-13.0972572737597\\
3.12646502627814	0.41820229294556	-13.1272204971372\\
3.12646502627814	0.254957149176098	-12.9580780980368\\
3.12646502627814	0.0927613165135286	-13.0180760277121\\
3.12646502627814	-0.0676906575859328	-13.4951972824318\\
3.12646502627814	-0.225711693136155	-13.1941672867678\\
3.12646502627814	-0.380625119803084	-13.1484097962071\\
3.12646502627814	-0.531767574510987	-12.9179608748288\\
3.12646502627814	-0.678491842064994	-13.352529778863\\
3.12646502627814	-0.82016962662592	-13.4494397918711\\
3.12646502627814	-0.956194242169505	-13.7504697875351\\
3.12646502627814	-1.08598321040911	-12.5743785284794\\
3.12646502627814	-1.20898075505718	-13.7504697875351\\
3.12646502627814	-1.32466018174459	-12.4951972824318\\
3.12646502627814	-1.43252613340684	-12.7012517648649\\
3.12646502627814	-1.53211671147904	-13.0514997831991\\
3.12646502627814	-1.62300545381645	-12.6432598178872\\
3.12646502627814	-1.70480316087089	-12.5743785284794\\
3.12646502627814	-1.77715956230294	-12.7681985544955\\
3.12646502627814	-1.83976481689331	-12.8583751848446\\
3.12646502627814	-1.89235083933052	-12.8366559351514\\
3.12646502627814	-1.93469244819333	-13.2189908704928\\
3.12646502627814	-1.9666083302122	-12.7090771023769\\
3.12646502627814	-1.98796181668049	-12.4763119382714\\
3.12646502627814	-1.99866146869091	-12.3127192247147\\
3.12646502627814	-2	-13.3033117561929\\
3.09963144379121	3	-13.5743785284794\\
3.09963144379121	2.99866146869091	-13.8754085241434\\
3.09963144379121	2.98796181668049	-13.9375564308922\\
3.09963144379121	2.9666083302122	-13.6043417518568\\
3.09963144379121	2.93469244819333	-13.3613037031705\\
3.09963144379121	2.89235083933052	-13.4282504928012\\
3.09963144379121	2.83976481689331	-13.2453198092152\\
3.09963144379121	2.77715956230294	-13.0558645886015\\
3.09963144379121	2.70480316087089	-15.0514997831991\\
3.09963144379121	2.62300545381645	-12.151679280772\\
3.09963144379121	2.53211671147904	-15.653559774527\\
3.09963144379121	2.43252613340684	-11.4765430074346\\
3.09963144379121	2.32466018174459	-12.6860117983082\\
3.09963144379121	2.20898075505718	-11.6115358472782\\
3.09963144379121	2.08598321040911	-12.4593230258032\\
3.09963144379121	1.95619424216951	-13.1119805305804\\
3.09963144379121	1.82016962662592	-12.4180313276195\\
3.09963144379121	1.67849184206499	-13.9053717475208\\
3.09963144379121	1.53176757451099	-13.2733485328154\\
3.09963144379121	1.38062511980308	-13.0647280489328\\
3.09963144379121	1.22571169313616	-13.7504697875351\\
3.09963144379121	1.06769065758593	-12.9651399525243\\
3.09963144379121	0.907238683486472	-13.7962272780958\\
3.09963144379121	0.745042850823902	-14.1484097962071\\
3.09963144379121	0.581797707054441	-13.1376859308153\\
3.09963144379121	0.41820229294556	-12.9243949848343\\
3.09963144379121	0.254957149176098	-13.0783719295994\\
3.09963144379121	0.0927613165135286	-13.3887419515175\\
3.09963144379121	-0.0676906575859328	-13.1822680634681\\
3.09963144379121	-0.225711693136155	-13.3354964395643\\
3.09963144379121	-0.380625119803084	-12.678587780229\\
3.09963144379121	-0.531767574510987	-12.678587780229\\
3.09963144379121	-0.678491842064994	-12.8261905014732\\
3.09963144379121	-0.82016962662592	-12.8583751848446\\
3.09963144379121	-0.956194242169505	-12.8059871153849\\
3.09963144379121	-1.08598321040911	-12.7773419339354\\
3.09963144379121	-1.20898075505718	-12.8159713362915\\
3.09963144379121	-1.32466018174459	-13.0180760277121\\
3.09963144379121	-1.43252613340684	-12.8931372911038\\
3.09963144379121	-1.53211671147904	-12.6860117983082\\
3.09963144379121	-1.62300545381645	-12.4408396201092\\
3.09963144379121	-1.70480316087089	-13.6712885414875\\
3.09963144379121	-1.77715956230294	-13.4080471067129\\
3.09963144379121	-1.83976481689331	-12.598181443152\\
3.09963144379121	-1.89235083933052	-12.7866819601895\\
3.09963144379121	-1.93469244819333	-12.7090771023769\\
3.09963144379121	-1.9666083302122	-12.6432598178872\\
3.09963144379121	-1.98796181668049	-12.9870417939721\\
3.09963144379121	-1.99866146869091	-12.7962272780958\\
3.09963144379121	-2	-13.1484097962071\\
3.05952476359789	3	-13.1070171110489\\
3.05952476359789	2.99866146869091	-14.0972572737597\\
3.05952476359789	2.98796181668049	-12.9243949848343\\
3.05952476359789	2.9666083302122	-12.9796177758929\\
3.05952476359789	2.93469244819333	-12.896163745734\\
3.05952476359789	2.89235083933052	-13.3111370937048\\
3.05952476359789	2.83976481689331	-13.3794019252633\\
3.05952476359789	2.77715956230294	-13.6897719471815\\
3.05952476359789	2.70480316087089	-13.1881769230786\\
3.05952476359789	2.62300545381645	-13.4080471067129\\
3.05952476359789	2.53211671147904	-13.0558645886015\\
3.05952476359789	2.43252613340684	-12.9580780980368\\
3.05952476359789	2.32466018174459	-14.0972572737597\\
3.05952476359789	2.20898075505718	-13.4832980591321\\
3.05952476359789	2.08598321040911	-13.2385864265562\\
3.05952476359789	1.95619424216951	-13.2956249275266\\
3.05952476359789	1.82016962662592	-13.3354964395643\\
3.05952476359789	1.67849184206499	-13.3033117561929\\
3.05952476359789	1.53176757451099	-13.0221160055138\\
3.05952476359789	1.38062511980308	-12.9687144128826\\
3.05952476359789	1.22571169313616	-13.6201360190401\\
3.05952476359789	1.06769065758593	-12.9053717475208\\
3.05952476359789	0.907238683486472	-13.1538726919086\\
3.05952476359789	0.745042850823902	-13.3982872694237\\
3.05952476359789	0.581797707054441	-13.5601380893648\\
3.05952476359789	0.41820229294556	-13.0022817605289\\
3.05952476359789	0.254957149176098	-13.4080471067129\\
3.05952476359789	0.0927613165135286	-13.1376859308153\\
3.05952476359789	-0.0676906575859328	-13.7090771023769\\
3.05952476359789	-0.225711693136155	-15.653559774527\\
3.05952476359789	-0.380625119803084	-13.6365264352282\\
3.05952476359789	-0.531767574510987	-13.0783719295994\\
3.05952476359789	-0.678491842064994	-13.0972572737597\\
3.05952476359789	-0.82016962662592	-13.3033117561929\\
3.05952476359789	-0.956194242169505	-12.8159713362915\\
3.05952476359789	-1.08598321040911	-12.4408396201092\\
3.05952476359789	-1.20898075505718	-12.5743785284794\\
3.05952476359789	-1.32466018174459	-12.9723185371514\\
3.05952476359789	-1.43252613340684	-12.8059871153849\\
3.05952476359789	-1.53211671147904	-13.3033117561929\\
3.05952476359789	-1.62300545381645	-13.0877119558535\\
3.05952476359789	-1.70480316087089	-13.0514997831991\\
3.05952476359789	-1.77715956230294	-12.7962272780958\\
3.05952476359789	-1.83976481689331	-12.7251639222703\\
3.05952476359789	-1.89235083933052	-12.6432598178872\\
3.05952476359789	-1.93469244819333	-13.9723185371514\\
3.05952476359789	-1.9666083302122	-13.6043417518568\\
3.05952476359789	-1.98796181668049	-12.9442898135512\\
3.05952476359789	-1.99866146869091	-12.7012517648649\\
3.05952476359789	-2	-12.8059871153849\\
3.00631672866006	3	-13.3887419515175\\
3.00631672866006	2.99866146869091	-13.0386625584939\\
3.00631672866006	2.98796181668049	-15.0514997831991\\
3.00631672866006	2.9666083302122	-13.4951972824318\\
3.00631672866006	2.93469244819333	-14.5743785284794\\
3.00631672866006	2.89235083933052	-12.8901317809641\\
3.00631672866006	2.83976481689331	-13.1021097765541\\
3.00631672866006	2.77715956230294	-13.0428996114371\\
3.00631672866006	2.70480316087089	-13.3794019252633\\
3.00631672866006	2.62300545381645	-14.4494397918711\\
3.00631672866006	2.53211671147904	-12.784328054796\\
3.00631672866006	2.43252613340684	-12.9870417939721\\
3.00631672866006	2.32466018174459	-13.7090771023769\\
3.00631672866006	2.20898075505718	-13.3439296071011\\
3.00631672866006	2.08598321040911	-13.9723185371514\\
3.00631672866006	1.95619424216951	-13.0647280489328\\
3.00631672866006	1.82016962662592	-13.4951972824318\\
3.00631672866006	1.67849184206499	-13.8754085241434\\
3.00631672866006	1.53176757451099	-13.0386625584939\\
3.00631672866006	1.38062511980308	-13.4387159264793\\
3.00631672866006	1.22571169313616	-14.4494397918711\\
3.00631672866006	1.06769065758593	-13.3111370937048\\
3.00631672866006	0.907238683486472	-12.1329452526488\\
3.00631672866006	0.745042850823902	-13.7727461822462\\
3.00631672866006	0.581797707054441	-13.4282504928012\\
3.00631672866006	0.41820229294556	-12.8583751848446\\
3.00631672866006	0.254957149176098	-12.8393121787951\\
3.00631672866006	0.0927613165135286	-13.3613037031705\\
3.00631672866006	-0.0676906575859328	-13.5743785284794\\
3.00631672866006	-0.225711693136155	-12.899211438816\\
3.00631672866006	-0.380625119803084	-13.4494397918711\\
3.00631672866006	-0.531767574510987	-13.2064017431848\\
3.00631672866006	-0.678491842064994	-13.1706861909183\\
3.00631672866006	-0.82016962662592	-13.6365264352282\\
3.00631672866006	-0.956194242169505	-12.3095607054699\\
3.00631672866006	-1.08598321040911	-13.6712885414875\\
3.00631672866006	-1.20898075505718	-12.8473798005431\\
3.00631672866006	-1.32466018174459	-13.6712885414875\\
3.00631672866006	-1.43252613340684	-13.3354964395643\\
3.00631672866006	-1.53211671147904	-13.0022817605289\\
3.00631672866006	-1.62300545381645	-12.7170460320481\\
3.00631672866006	-1.70480316087089	-12.8696561952543\\
3.00631672866006	-1.77715956230294	-12.3963613483877\\
3.00631672866006	-1.83976481689331	-14.4494397918711\\
3.00631672866006	-1.89235083933052	-12.7773419339354\\
3.00631672866006	-1.93469244819333	-13.1070171110489\\
3.00631672866006	-1.9666083302122	-12.2372521874671\\
3.00631672866006	-1.98796181668049	-14.4494397918711\\
3.00631672866006	-1.99866146869091	-12.6500992424175\\
3.00631672866006	-2	-12.8812380678041\\
2.94023518395196	3	-13.0303104841291\\
2.94023518395196	2.99866146869091	-13.3354964395643\\
2.94023518395196	2.98796181668049	-12.9870417939721\\
2.94023518395196	2.9666083302122	-13.1941672867678\\
2.94023518395196	2.93469244819333	-12.9908019428454\\
2.94023518395196	2.89235083933052	-13.9723185371514\\
2.94023518395196	2.83976481689331	-13.4717161865822\\
2.94023518395196	2.77715956230294	-13.092458390878\\
2.94023518395196	2.70480316087089	-13.4387159264793\\
2.94023518395196	2.62300545381645	-13.5463498048792\\
2.94023518395196	2.53211671147904	-13.9723185371514\\
2.94023518395196	2.43252613340684	-13.6043417518568\\
2.94023518395196	2.32466018174459	-13.7727461822462\\
2.94023518395196	2.20898075505718	-14.7504697875351\\
2.94023518395196	2.08598321040911	-13.4387159264793\\
2.94023518395196	1.95619424216951	-13.5463498048792\\
2.94023518395196	1.82016962662592	-15.0514997831991\\
2.94023518395196	1.67849184206499	-14.4494397918711\\
2.94023518395196	1.53176757451099	-14.0101070980408\\
2.94023518395196	1.38062511980308	-13.3439296071011\\
2.94023518395196	1.22571169313616	-13.4604351761726\\
2.94023518395196	1.06769065758593	-14.2733485328154\\
2.94023518395196	0.907238683486472	-13.2385864265562\\
2.94023518395196	0.745042850823902	-12.9243949848343\\
2.94023518395196	0.581797707054441	-13.4951972824318\\
2.94023518395196	0.41820229294556	-13.4951972824318\\
2.94023518395196	0.254957149176098	-13.0428996114371\\
2.94023518395196	0.0927613165135286	-13.0344664439003\\
2.94023518395196	-0.0676906575859328	-13.0783719295994\\
2.94023518395196	-0.225711693136155	-13.5200208661568\\
2.94023518395196	-0.380625119803084	-13.1822680634681\\
2.94023518395196	-0.531767574510987	-14.1484097962071\\
2.94023518395196	-0.678491842064994	-13.5743785284794\\
2.94023518395196	-0.82016962662592	-13.2880717896361\\
2.94023518395196	-0.956194242169505	-13.0022817605289\\
2.94023518395196	-1.08598321040911	-12.6935649361986\\
2.94023518395196	-1.20898075505718	-13.8473798005431\\
2.94023518395196	-1.32466018174459	-13.4080471067129\\
2.94023518395196	-1.43252613340684	-13.2733485328154\\
2.94023518395196	-1.53211671147904	-12.5149413406275\\
2.94023518395196	-1.62300545381645	-12.7504697875351\\
2.94023518395196	-1.70480316087089	-13.9723185371514\\
2.94023518395196	-1.77715956230294	-13.0344664439003\\
2.94023518395196	-1.83976481689331	-12.7681985544955\\
2.94023518395196	-1.89235083933052	-13.5463498048792\\
2.94023518395196	-1.93469244819333	-13.2453198092152\\
2.94023518395196	-1.9666083302122	-13.2733485328154\\
2.94023518395196	-1.98796181668049	-12.2591080937008\\
2.94023518395196	-1.99866146869091	-12.4582137161786\\
2.94023518395196	-2	-13.1706861909183\\
2.86156310079307	3	-13.3982872694237\\
2.86156310079307	2.99866146869091	-13.7727461822462\\
2.86156310079307	2.98796181668049	-15.0514997831991\\
2.86156310079307	2.9666083302122	-13.6365264352282\\
2.86156310079307	2.93469244819333	-13.7090771023769\\
2.86156310079307	2.89235083933052	-13.7727461822462\\
2.86156310079307	2.83976481689331	-13.352529778863\\
2.86156310079307	2.77715956230294	-13.3982872694237\\
2.86156310079307	2.70480316087089	-13.5743785284794\\
2.86156310079307	2.62300545381645	-13.1594051805086\\
2.86156310079307	2.53211671147904	-13.0558645886015\\
2.86156310079307	2.43252613340684	-13.0344664439003\\
2.86156310079307	2.32466018174459	-13.7292804884651\\
2.86156310079307	2.20898075505718	-14.5743785284794\\
2.86156310079307	2.08598321040911	-13.7504697875351\\
2.86156310079307	1.95619424216951	-13.1706861909183\\
2.86156310079307	1.82016962662592	-13.653559774527\\
2.86156310079307	1.67849184206499	-12.9179608748288\\
2.86156310079307	1.53176757451099	-13.1538726919086\\
2.86156310079307	1.38062511980308	-13.1706861909183\\
2.86156310079307	1.22571169313616	-13.2880717896361\\
2.86156310079307	1.06769065758593	-13.653559774527\\
2.86156310079307	0.907238683486472	-13.3794019252633\\
2.86156310079307	0.745042850823902	-13.6201360190401\\
2.86156310079307	0.581797707054441	-13.0877119558535\\
2.86156310079307	0.41820229294556	-13.5074317388488\\
2.86156310079307	0.254957149176098	-13.2385864265562\\
2.86156310079307	0.0927613165135286	-13.5329858433212\\
2.86156310079307	-0.0676906575859328	-13.4180313276195\\
2.86156310079307	-0.225711693136155	-13.0877119558535\\
2.86156310079307	-0.380625119803084	-14.4494397918711\\
2.86156310079307	-0.531767574510987	-13.1484097962071\\
2.86156310079307	-0.678491842064994	-13.2733485328154\\
2.86156310079307	-0.82016962662592	-13.3702585458235\\
2.86156310079307	-0.956194242169505	-13.3887419515175\\
2.86156310079307	-1.08598321040911	-13.4494397918711\\
2.86156310079307	-1.20898075505718	-12.8366559351514\\
2.86156310079307	-1.32466018174459	-13.7504697875351\\
2.86156310079307	-1.43252613340684	-15.653559774527\\
2.86156310079307	-1.53211671147904	-13.3033117561929\\
2.86156310079307	-1.62300545381645	-12.5802080721401\\
2.86156310079307	-1.70480316087089	-12.6432598178872\\
2.86156310079307	-1.77715956230294	-12.7504697875351\\
2.86156310079307	-1.83976481689331	-12.5686261995903\\
2.86156310079307	-1.89235083933052	-12.9723185371514\\
2.86156310079307	-1.93469244819333	-13.6712885414875\\
2.86156310079307	-1.9666083302122	-12.7418696157732\\
2.86156310079307	-1.98796181668049	-13.5463498048792\\
2.86156310079307	-1.99866146869091	-12.6043417518568\\
2.86156310079307	-2	-13.2733485328154\\
2.77063736512141	3	-13.4387159264793\\
2.77063736512141	2.99866146869091	-13.5200208661568\\
2.77063736512141	2.98796181668049	-13.7292804884651\\
2.77063736512141	2.9666083302122	-13.4282504928012\\
2.77063736512141	2.93469244819333	-13.653559774527\\
2.77063736512141	2.89235083933052	-13.8210508618208\\
2.77063736512141	2.83976481689331	-12.8419847686564\\
2.77063736512141	2.77715956230294	-13.5601380893648\\
2.77063736512141	2.70480316087089	-13.6201360190401\\
2.77063736512141	2.62300545381645	-14.352529778863\\
2.77063736512141	2.53211671147904	-13.2806477715569\\
2.77063736512141	2.43252613340684	-13.9723185371514\\
2.77063736512141	2.32466018174459	-13.3982872694237\\
2.77063736512141	2.20898075505718	-13.3111370937048\\
2.77063736512141	2.08598321040911	-13.9053717475208\\
2.77063736512141	1.95619424216951	-14.0101070980408\\
2.77063736512141	1.82016962662592	-13.5200208661568\\
2.77063736512141	1.67849184206499	-13.4951972824318\\
2.77063736512141	1.53176757451099	-13.9723185371514\\
2.77063736512141	1.38062511980308	-13.1881769230786\\
2.77063736512141	1.22571169313616	-13.4604351761726\\
2.77063736512141	1.06769065758593	-13.4717161865822\\
2.77063736512141	0.907238683486472	-13.4180313276195\\
2.77063736512141	0.745042850823902	-13.2319558476572\\
2.77063736512141	0.581797707054441	-13.5601380893648\\
2.77063736512141	0.41820229294556	-13.8473798005431\\
2.77063736512141	0.254957149176098	-13.7292804884651\\
2.77063736512141	0.0927613165135286	-13.7727461822462\\
2.77063736512141	-0.0676906575859328	-13.6712885414875\\
2.77063736512141	-0.225711693136155	-13.0303104841291\\
2.77063736512141	-0.380625119803084	-13.2453198092152\\
2.77063736512141	-0.531767574510987	-13.8473798005431\\
2.77063736512141	-0.678491842064994	-13.0972572737597\\
2.77063736512141	-0.82016962662592	-12.9243949848343\\
2.77063736512141	-0.956194242169505	-13.6043417518568\\
2.77063736512141	-1.08598321040911	-13.3033117561929\\
2.77063736512141	-1.20898075505718	-13.0180760277121\\
2.77063736512141	-1.32466018174459	-12.8812380678041\\
2.77063736512141	-1.43252613340684	-12.9723185371514\\
2.77063736512141	-1.53211671147904	-12.4717161865822\\
2.77063736512141	-1.62300545381645	-13.0180760277121\\
2.77063736512141	-1.70480316087089	-13.4080471067129\\
2.77063736512141	-1.77715956230294	-12.5049571197209\\
2.77063736512141	-1.83976481689331	-12.9442898135512\\
2.77063736512141	-1.89235083933052	-13.1941672867678\\
2.77063736512141	-1.93469244819333	-12.7334364482363\\
2.77063736512141	-1.9666083302122	-12.7334364482363\\
2.77063736512141	-1.98796181668049	-13.0022817605289\\
2.77063736512141	-1.99866146869091	-13.4494397918711\\
2.77063736512141	-2	-12.8696561952543\\
2.66784733489633	3	-13.5264549761622\\
2.66784733489633	2.99866146869091	-13.3033117561929\\
2.66784733489633	2.98796181668049	-13.5396164222202\\
2.66784733489633	2.9666083302122	-13.3887419515175\\
2.66784733489633	2.93469244819333	-13.6201360190401\\
2.66784733489633	2.89235083933052	-14.2385864265562\\
2.66784733489633	2.83976481689331	-13.5601380893648\\
2.66784733489633	2.77715956230294	-13.3272239135983\\
2.66784733489633	2.70480316087089	-13.5396164222202\\
2.66784733489633	2.62300545381645	-13.5601380893648\\
2.66784733489633	2.53211671147904	-13.5671999438523\\
2.66784733489633	2.43252613340684	-13.9053717475208\\
2.66784733489633	2.32466018174459	-13.0081375051779\\
2.66784733489633	2.20898075505718	-13.0514997831991\\
2.66784733489633	2.08598321040911	-13.1706861909183\\
2.66784733489633	1.95619424216951	-13.7397459221433\\
2.66784733489633	1.82016962662592	-13.3840468303091\\
2.66784733489633	1.67849184206499	-14.1484097962071\\
2.66784733489633	1.53176757451099	-13.4660390536906\\
2.66784733489633	1.38062511980308	-15.0514997831991\\
2.66784733489633	1.22571169313616	-13.7292804884651\\
2.66784733489633	1.06769065758593	-13.5816777672209\\
2.66784733489633	0.907238683486472	-13.6201360190401\\
2.66784733489633	0.745042850823902	-13.8084617345128\\
2.66784733489633	0.581797707054441	-13.3231460011778\\
2.66784733489633	0.41820229294556	-13.7727461822462\\
2.66784733489633	0.254957149176098	-13.3568945842655\\
2.66784733489633	0.0927613165135286	-13.9723185371514\\
2.66784733489633	-0.0676906575859328	-13.2661699481883\\
2.66784733489633	-0.225711693136155	-14.4494397918711\\
2.66784733489633	-0.380625119803084	-13.7962272780958\\
2.66784733489633	-0.531767574510987	-12.9375564308922\\
2.66784733489633	-0.678491842064994	-13.3354964395643\\
2.66784733489633	-0.82016962662592	-13.1941672867678\\
2.66784733489633	-0.956194242169505	-12.9945949318626\\
2.66784733489633	-1.08598321040911	-12.9723185371514\\
2.66784733489633	-1.20898075505718	-12.9580780980368\\
2.66784733489633	-1.32466018174459	-13.1706861909183\\
2.66784733489633	-1.43252613340684	-13.8473798005431\\
2.66784733489633	-1.53211671147904	-13.1484097962071\\
2.66784733489633	-1.62300545381645	-12.9309258519932\\
2.66784733489633	-1.70480316087089	-12.6860117983082\\
2.66784733489633	-1.77715956230294	-13.9723185371514\\
2.66784733489633	-1.83976481689331	-13.0877119558535\\
2.66784733489633	-1.89235083933052	-15.653559774527\\
2.66784733489633	-1.93469244819333	-13.6712885414875\\
2.66784733489633	-1.9666083302122	-12.8159713362915\\
2.66784733489633	-1.98796181668049	-12.6169308791649\\
2.66784733489633	-1.99866146869091	-13.3033117561929\\
2.66784733489633	-2	-14.4494397918711\\
2.55363317280784	3	-13.5497560535711\\
2.55363317280784	2.99866146869091	-13.3911086847966\\
2.55363317280784	2.98796181668049	-13.8754085241434\\
2.55363317280784	2.9666083302122	-14.5074317388488\\
2.55363317280784	2.93469244819333	-13.6945183822059\\
2.55363317280784	2.89235083933052	-14.2064017431848\\
2.55363317280784	2.83976481689331	-13.4256730699133\\
2.55363317280784	2.77715956230294	-14.0200913189474\\
2.55363317280784	2.70480316087089	-15.653559774527\\
2.55363317280784	2.62300545381645	-13.492191772292\\
2.55363317280784	2.53211671147904	-14.6993172650877\\
2.55363317280784	2.43252613340684	-13.5136806881258\\
2.55363317280784	2.32466018174459	-14.08535805046\\
2.55363317280784	2.20898075505718	-13.2504392533512\\
2.55363317280784	2.08598321040911	-14.3748061735742\\
2.55363317280784	1.95619424216951	-14.3111370937048\\
2.55363317280784	1.82016962662592	-13.4862424397788\\
2.55363317280784	1.67849184206499	-13.9053717475208\\
2.55363317280784	1.53176757451099	-14.222196010368\\
2.55363317280784	1.38062511980308	-13.5816777672209\\
2.55363317280784	1.22571169313616	-13.4256730699133\\
2.55363317280784	1.06769065758593	-13.4130105262444\\
2.55363317280784	0.907238683486472	-13.7559326832366\\
2.55363317280784	0.745042850823902	-13.6201360190401\\
2.55363317280784	0.581797707054441	-13.8682299395163\\
2.55363317280784	0.41820229294556	-13.5329858433212\\
2.55363317280784	0.254957149176098	-14.2918319385094\\
2.55363317280784	0.0927613165135286	-14.0303104841291\\
2.55363317280784	-0.0676906575859328	-13.4774685154713\\
2.55363317280784	-0.225711693136155	-13.4832980591321\\
2.55363317280784	-0.380625119803084	-12.9442898135512\\
2.55363317280784	-0.531767574510987	-12.8871469274146\\
2.55363317280784	-0.678491842064994	-12.8583751848446\\
2.55363317280784	-0.82016962662592	-12.5802080721401\\
2.55363317280784	-0.956194242169505	-14.7504697875351\\
2.55363317280784	-1.08598321040911	-13.2453198092152\\
2.55363317280784	-1.20898075505718	-13.4494397918711\\
2.55363317280784	-1.32466018174459	-13.6712885414875\\
2.55363317280784	-1.43252613340684	-13.8473798005431\\
2.55363317280784	-1.53211671147904	-12.7170460320481\\
2.55363317280784	-1.62300545381645	-12.8059871153849\\
2.55363317280784	-1.70480316087089	-13.4951972824318\\
2.55363317280784	-1.77715956230294	-12.8931372911038\\
2.55363317280784	-1.83976481689331	-13.4951972824318\\
2.55363317280784	-1.89235083933052	-12.9870417939721\\
2.55363317280784	-1.93469244819333	-13.6043417518568\\
2.55363317280784	-1.9666083302122	-12.5000497852262\\
2.55363317280784	-1.98796181668049	-12.8473798005431\\
2.55363317280784	-1.99866146869091	-12.8366559351514\\
2.55363317280784	-2	-13.2733485328154\\
2.42848396143249	3	-14.2242113016034\\
2.42848396143249	2.99866146869091	-13.9931686761246\\
2.42848396143249	2.98796181668049	-13.4583522250243\\
2.42848396143249	2.9666083302122	-13.6707234217175\\
2.42848396143249	2.93469244819333	-15.954589770191\\
2.42848396143249	2.89235083933052	-13.8162870720247\\
2.42848396143249	2.83976481689331	-13.902473219641\\
2.42848396143249	2.77715956230294	-14.1301385001544\\
2.42848396143249	2.70480316087089	-13.7357917720793\\
2.42848396143249	2.62300545381645	-13.797737869121\\
2.42848396143249	2.53211671147904	-13.6004813310436\\
2.42848396143249	2.43252613340684	-13.9711890320105\\
2.42848396143249	2.32466018174459	-13.7763324493788\\
2.42848396143249	2.20898075505718	-13.8763142481044\\
2.42848396143249	2.08598321040911	-13.9181605045643\\
2.42848396143249	1.95619424216951	-13.7491147334501\\
2.42848396143249	1.82016962662592	-14.4811028001264\\
2.42848396143249	1.67849184206499	-13.6850768259731\\
2.42848396143249	1.53176757451099	-13.6844934887707\\
2.42848396143249	1.38062511980308	-13.6206389658038\\
2.42848396143249	1.22571169313616	-13.6328878006903\\
2.42848396143249	1.06769065758593	-14.1350458346491\\
2.42848396143249	0.907238683486472	-13.7969819168293\\
2.42848396143249	0.745042850823902	-15.0003472607517\\
2.42848396143249	0.581797707054441	-14.4997449101825\\
2.42848396143249	0.41820229294556	-14.2824919122553\\
2.42848396143249	0.254957149176098	-13.8682299395163\\
2.42848396143249	0.0927613165135286	-13.5654236858265\\
2.42848396143249	-0.0676906575859328	-13.5200208661568\\
2.42848396143249	-0.225711693136155	-13.6043417518568\\
2.42848396143249	-0.380625119803084	-13.3272239135983\\
2.42848396143249	-0.531767574510987	-13.4180313276195\\
2.42848396143249	-0.678491842064994	-13.3887419515175\\
2.42848396143249	-0.82016962662592	-13.2453198092152\\
2.42848396143249	-0.956194242169505	-13.1272204971372\\
2.42848396143249	-1.08598321040911	-12.7592437118426\\
2.42848396143249	-1.20898075505718	-12.9243949848343\\
2.42848396143249	-1.32466018174459	-12.4763119382714\\
2.42848396143249	-1.43252613340684	-13.0877119558535\\
2.42848396143249	-1.53211671147904	-12.8366559351514\\
2.42848396143249	-1.62300545381645	-13.4494397918711\\
2.42848396143249	-1.70480316087089	-13.6712885414875\\
2.42848396143249	-1.77715956230294	-13.5463498048792\\
2.42848396143249	-1.83976481689331	-12.9870417939721\\
2.42848396143249	-1.89235083933052	-12.5149413406275\\
2.42848396143249	-1.93469244819333	-12.9723185371514\\
2.42848396143249	-1.9666083302122	-12.5573451891806\\
2.42848396143249	-1.98796181668049	-13.7504697875351\\
2.42848396143249	-1.99866146869091	-13.3702585458235\\
2.42848396143249	-2	-12.8059871153849\\
2.29293560890665	3	-15.0514997831991\\
2.29293560890665	2.99866146869091	-13.6492384007444\\
2.29293560890665	2.98796181668049	-14.5074317388488\\
2.29293560890665	2.9666083302122	-14.1350458346491\\
2.29293560890665	2.93469244819333	-14.1220808574848\\
2.29293560890665	2.89235083933052	-13.8901317809641\\
2.29293560890665	2.83976481689331	-13.501271430144\\
2.29293560890665	2.77715956230294	-13.3590935483654\\
2.29293560890665	2.70480316087089	-14.1350458346491\\
2.29293560890665	2.62300545381645	-14.8754085241434\\
2.29293560890665	2.53211671147904	-13.3547066981173\\
2.29293560890665	2.43252613340684	-13.8827077628849\\
2.29293560890665	2.32466018174459	-14.1350458346491\\
2.29293560890665	2.20898075505718	-13.9053717475208\\
2.29293560890665	2.08598321040911	-14.3982872694237\\
2.29293560890665	1.95619424216951	-13.9908019428454\\
2.29293560890665	1.82016962662592	-13.6365264352282\\
2.29293560890665	1.67849184206499	-13.6407225498219\\
2.29293560890665	1.53176757451099	-14.2064017431848\\
2.29293560890665	1.38062511980308	-13.3817181679905\\
2.29293560890665	1.22571169313616	-13.6623336988345\\
2.29293560890665	1.06769065758593	-15.653559774527\\
2.29293560890665	0.907238683486472	-13.5429700642278\\
2.29293560890665	0.745042850823902	-14.0624951675005\\
2.29293560890665	0.581797707054441	-14.5074317388488\\
2.29293560890665	0.41820229294556	-14.653559774527\\
2.29293560890665	0.254957149176098	-13.2751618735789\\
2.29293560890665	0.0927613165135286	-14.2733485328154\\
2.29293560890665	-0.0676906575859328	-14.2733485328154\\
2.29293560890665	-0.225711693136155	-13.6043417518568\\
2.29293560890665	-0.380625119803084	-13.7727461822462\\
2.29293560890665	-0.531767574510987	-13.4951972824318\\
2.29293560890665	-0.678491842064994	-13.2254249804982\\
2.29293560890665	-0.82016962662592	-12.9984213397156\\
2.29293560890665	-0.956194242169505	-13.352529778863\\
2.29293560890665	-1.08598321040911	-12.9945949318626\\
2.29293560890665	-1.20898075505718	-13.7504697875351\\
2.29293560890665	-1.32466018174459	-13.7504697875351\\
2.29293560890665	-1.43252613340684	-12.8159713362915\\
2.29293560890665	-1.53211671147904	-13.2733485328154\\
2.29293560890665	-1.62300545381645	-13.7090771023769\\
2.29293560890665	-1.70480316087089	-13.2453198092152\\
2.29293560890665	-1.77715956230294	-12.4671685588315\\
2.29293560890665	-1.83976481689331	-12.8473798005431\\
2.29293560890665	-1.89235083933052	-12.9309258519932\\
2.29293560890665	-1.93469244819333	-12.9723185371514\\
2.29293560890665	-1.9666083302122	-12.6935649361986\\
2.29293560890665	-1.98796181668049	-13.2189908704928\\
2.29293560890665	-1.99866146869091	-13.8473798005431\\
2.29293560890665	-2	-14.4494397918711\\
2.14756855408559	3	-13.8473798005431\\
2.14756855408559	2.99866146869091	-14.1220808574848\\
2.14756855408559	2.98796181668049	-13.5743785284794\\
2.14756855408559	2.9666083302122	-13.9211660147041\\
2.14756855408559	2.93469244819333	-14.3111370937048\\
2.14756855408559	2.89235083933052	-13.653559774527\\
2.14756855408559	2.83976481689331	-13.653559774527\\
2.14756855408559	2.77715956230294	-14.0514997831991\\
2.14756855408559	2.70480316087089	-13.8473798005431\\
2.14756855408559	2.62300545381645	-14.5743785284794\\
2.14756855408559	2.53211671147904	-13.1852124441149\\
2.14756855408559	2.43252613340684	-13.3111370937048\\
2.14756855408559	2.32466018174459	-13.1170013319555\\
2.14756855408559	2.20898075505718	-13.6623336988345\\
2.14756855408559	2.08598321040911	-13.9375564308922\\
2.14756855408559	1.95619424216951	-13.3439296071011\\
2.14756855408559	1.82016962662592	-14.7504697875351\\
2.14756855408559	1.67849184206499	-13.5074317388488\\
2.14756855408559	1.53176757451099	-13.4387159264793\\
2.14756855408559	1.38062511980308	-13.6282539092623\\
2.14756855408559	1.22571169313616	-14.352529778863\\
2.14756855408559	1.06769065758593	-13.5396164222202\\
2.14756855408559	0.907238683486472	-13.3657580445968\\
2.14756855408559	0.745042850823902	-13.4951972824318\\
2.14756855408559	0.581797707054441	-13.6121670893688\\
2.14756855408559	0.41820229294556	-14.0514997831991\\
2.14756855408559	0.254957149176098	-12.9563304317673\\
2.14756855408559	0.0927613165135286	-14.1220808574848\\
2.14756855408559	-0.0676906575859328	-13.8754085241434\\
2.14756855408559	-0.225711693136155	-14.0569626789006\\
2.14756855408559	-0.380625119803084	-14.8084617345128\\
2.14756855408559	-0.531767574510987	-13.8901317809641\\
2.14756855408559	-0.678491842064994	-13.5463498048792\\
2.14756855408559	-0.82016962662592	-14.7504697875351\\
2.14756855408559	-0.956194242169505	-12.9179608748288\\
2.14756855408559	-1.08598321040911	-13.1594051805086\\
2.14756855408559	-1.20898075505718	-13.3033117561929\\
2.14756855408559	-1.32466018174459	-13.3354964395643\\
2.14756855408559	-1.43252613340684	-13.0602737075066\\
2.14756855408559	-1.53211671147904	-12.6712885414875\\
2.14756855408559	-1.62300545381645	-13.0344664439003\\
2.14756855408559	-1.70480316087089	-13.3033117561929\\
2.14756855408559	-1.77715956230294	-13.7504697875351\\
2.14756855408559	-1.83976481689331	-13.352529778863\\
2.14756855408559	-1.89235083933052	-12.9870417939721\\
2.14756855408559	-1.93469244819333	-12.8696561952543\\
2.14756855408559	-1.9666083302122	-13.2189908704928\\
2.14756855408559	-1.98796181668049	-13.1484097962071\\
2.14756855408559	-1.99866146869091	-13.3354964395643\\
2.14756855408559	-2	-12.6169308791649\\
1.99300528101521	3	-15.0514997831991\\
1.99300528101521	2.99866146869091	-13.2126506924618\\
1.99300528101521	2.98796181668049	-13.5743785284794\\
1.99300528101521	2.9666083302122	-13.8754085241434\\
1.99300528101521	2.93469244819333	-12.899211438816\\
1.99300528101521	2.89235083933052	-13.132421690823\\
1.99300528101521	2.83976481689331	-13.1021097765541\\
1.99300528101521	2.77715956230294	-14.1484097962071\\
1.99300528101521	2.70480316087089	-14.2733485328154\\
1.99300528101521	2.62300545381645	-12.9147792160427\\
1.99300528101521	2.53211671147904	-13.8210508618208\\
1.99300528101521	2.43252613340684	-13.3191060233761\\
1.99300528101521	2.32466018174459	-14.2064017431848\\
1.99300528101521	2.20898075505718	-13.5074317388488\\
1.99300528101521	2.08598321040911	-14.0101070980408\\
1.99300528101521	1.95619424216951	-13.0140732852584\\
1.99300528101521	1.82016962662592	-14.1484097962071\\
1.99300528101521	1.67849184206499	-13.1220808574848\\
1.99300528101521	1.53176757451099	-14.0101070980408\\
1.99300528101521	1.38062511980308	-13.2733485328154\\
1.99300528101521	1.22571169313616	-13.3794019252633\\
1.99300528101521	1.06769065758593	-14.352529778863\\
1.99300528101521	0.907238683486472	-13.3794019252633\\
1.99300528101521	0.745042850823902	-13.1021097765541\\
1.99300528101521	0.581797707054441	-13.2806477715569\\
1.99300528101521	0.41820229294556	-13.7727461822462\\
1.99300528101521	0.254957149176098	-13.3439296071011\\
1.99300528101521	0.0927613165135286	-13.4180313276195\\
1.99300528101521	-0.0676906575859328	-13.5200208661568\\
1.99300528101521	-0.225711693136155	-13.8340158389852\\
1.99300528101521	-0.380625119803084	-13.5074317388488\\
1.99300528101521	-0.531767574510987	-13.9053717475208\\
1.99300528101521	-0.678491842064994	-13.8754085241434\\
1.99300528101521	-0.82016962662592	-13.8754085241434\\
1.99300528101521	-0.956194242169505	-15.0514997831991\\
1.99300528101521	-1.08598321040911	-13.4604351761726\\
1.99300528101521	-1.20898075505718	-14.7504697875351\\
1.99300528101521	-1.32466018174459	-13.7962272780958\\
1.99300528101521	-1.43252613340684	-13.0180760277121\\
1.99300528101521	-1.53211671147904	-12.9651399525243\\
1.99300528101521	-1.62300545381645	-13.3191060233761\\
1.99300528101521	-1.70480316087089	-12.9309258519932\\
1.99300528101521	-1.77715956230294	-12.7251639222703\\
1.99300528101521	-1.83976481689331	-12.7866819601895\\
1.99300528101521	-1.89235083933052	-13.4080471067129\\
1.99300528101521	-1.93469244819333	-12.8366559351514\\
1.99300528101521	-1.9666083302122	-13.3191060233761\\
1.99300528101521	-1.98796181668049	-13.4080471067129\\
1.99300528101521	-1.99866146869091	-13.7962272780958\\
1.99300528101521	-2	-12.6822839257889\\
1.82990765335979	3	-13.0558645886015\\
1.82990765335979	2.99866146869091	-14.1484097962071\\
1.82990765335979	2.98796181668049	-13.6897719471815\\
1.82990765335979	2.9666083302122	-12.9053717475208\\
1.82990765335979	2.93469244819333	-13.3439296071011\\
1.82990765335979	2.89235083933052	-13.5074317388488\\
1.82990765335979	2.83976481689331	-12.9759528218065\\
1.82990765335979	2.77715956230294	-13.5200208661568\\
1.82990765335979	2.70480316087089	-13.4832980591321\\
1.82990765335979	2.62300545381645	-12.9984213397156\\
1.82990765335979	2.53211671147904	-13.6712885414875\\
1.82990765335979	2.43252613340684	-13.3982872694237\\
1.82990765335979	2.32466018174459	-13.2189908704928\\
1.82990765335979	2.20898075505718	-13.2591080937008\\
1.82990765335979	2.08598321040911	-14.1484097962071\\
1.82990765335979	1.95619424216951	-12.9022806705437\\
1.82990765335979	1.82016962662592	-13.1170013319555\\
1.82990765335979	1.67849184206499	-13.5329858433212\\
1.82990765335979	1.53176757451099	-13.5743785284794\\
1.82990765335979	1.38062511980308	-13.1822680634681\\
1.82990765335979	1.22571169313616	-12.9375564308922\\
1.82990765335979	1.06769065758593	-15.653559774527\\
1.82990765335979	0.907238683486472	-14.1484097962071\\
1.82990765335979	0.745042850823902	-12.8261905014732\\
1.82990765335979	0.581797707054441	-13.1376859308153\\
1.82990765335979	0.41820229294556	-12.7681985544955\\
1.82990765335979	0.254957149176098	-12.1114816281914\\
1.82990765335979	0.0927613165135286	-13.0428996114371\\
1.82990765335979	-0.0676906575859328	-13.6201360190401\\
1.82990765335979	-0.225711693136155	-13.9375564308922\\
1.82990765335979	-0.380625119803084	-13.6993172650877\\
1.82990765335979	-0.531767574510987	-14.653559774527\\
1.82990765335979	-0.678491842064994	-15.0514997831991\\
1.82990765335979	-0.82016962662592	-14.352529778863\\
1.82990765335979	-0.956194242169505	-13.3657580445968\\
1.82990765335979	-1.08598321040911	-13.653559774527\\
1.82990765335979	-1.20898075505718	-14.7504697875351\\
1.82990765335979	-1.32466018174459	-12.9908019428454\\
1.82990765335979	-1.43252613340684	-13.0877119558535\\
1.82990765335979	-1.53211671147904	-12.7090771023769\\
1.82990765335979	-1.62300545381645	-12.9116206967978\\
1.82990765335979	-1.70480316087089	-13.0783719295994\\
1.82990765335979	-1.77715956230294	-13.1170013319555\\
1.82990765335979	-1.83976481689331	-13.1070171110489\\
1.82990765335979	-1.89235083933052	-13.6043417518568\\
1.82990765335979	-1.93469244819333	-13.6365264352282\\
1.82990765335979	-1.9666083302122	-13.7090771023769\\
1.82990765335979	-1.98796181668049	-13.9053717475208\\
1.82990765335979	-1.99866146869091	-13.2064017431848\\
1.82990765335979	-2	-13.6043417518568\\
1.65897408020015	3	-12.9511292380815\\
1.65897408020015	2.99866146869091	-14.1484097962071\\
1.65897408020015	2.98796181668049	-13.0514997831991\\
1.65897408020015	2.9666083302122	-12.5382821831311\\
1.65897408020015	2.93469244819333	-12.9870417939721\\
1.65897408020015	2.89235083933052	-12.7461484137524\\
1.65897408020015	2.83976481689331	-12.899211438816\\
1.65897408020015	2.77715956230294	-13.1170013319555\\
1.65897408020015	2.70480316087089	-14.0514997831991\\
1.65897408020015	2.62300545381645	-13.7962272780958\\
1.65897408020015	2.53211671147904	-12.8473798005431\\
1.65897408020015	2.43252613340684	-12.8812380678041\\
1.65897408020015	2.32466018174459	-14.4494397918711\\
1.65897408020015	2.20898075505718	-13.4717161865822\\
1.65897408020015	2.08598321040911	-13.2064017431848\\
1.65897408020015	1.95619424216951	-12.6201360190401\\
1.65897408020015	1.82016962662592	-12.9580780980368\\
1.65897408020015	1.67849184206499	-13.0180760277121\\
1.65897408020015	1.53176757451099	-12.9651399525243\\
1.65897408020015	1.38062511980308	-12.7334364482363\\
1.65897408020015	1.22571169313616	-13.1941672867678\\
1.65897408020015	1.06769065758593	-12.8871469274146\\
1.65897408020015	0.907238683486472	-13.8473798005431\\
1.65897408020015	0.745042850823902	-13.8473798005431\\
1.65897408020015	0.581797707054441	-13.3033117561929\\
1.65897408020015	0.41820229294556	-13.4951972824318\\
1.65897408020015	0.254957149176098	-12.4832980591321\\
1.65897408020015	0.0927613165135286	-11.4120132939305\\
1.65897408020015	-0.0676906575859328	-13.9723185371514\\
1.65897408020015	-0.225711693136155	-13.9723185371514\\
1.65897408020015	-0.380625119803084	-13.4951972824318\\
1.65897408020015	-0.531767574510987	-14.5743785284794\\
1.65897408020015	-0.678491842064994	-13.7397459221433\\
1.65897408020015	-0.82016962662592	-14.0888567317333\\
1.65897408020015	-0.956194242169505	-14.0303104841291\\
1.65897408020015	-1.08598321040911	-13.5463498048792\\
1.65897408020015	-1.20898075505718	-13.5463498048792\\
1.65897408020015	-1.32466018174459	-15.653559774527\\
1.65897408020015	-1.43252613340684	-12.9796177758929\\
1.65897408020015	-1.53211671147904	-14.352529778863\\
1.65897408020015	-1.62300545381645	-13.0022817605289\\
1.65897408020015	-1.70480316087089	-12.8109505349165\\
1.65897408020015	-1.77715956230294	-13.0877119558535\\
1.65897408020015	-1.83976481689331	-13.9723185371514\\
1.65897408020015	-1.89235083933052	-13.4080471067129\\
1.65897408020015	-1.93469244819333	-13.0972572737597\\
1.65897408020015	-1.9666083302122	-12.8366559351514\\
1.65897408020015	-1.98796181668049	-12.8010797808902\\
1.65897408020015	-1.99866146869091	-13.2453198092152\\
1.65897408020015	-2	-13.7962272780958\\
1.48093652533876	3	-12.2189908704928\\
1.48093652533876	2.99866146869091	-12.2267233207235\\
1.48093652533876	2.98796181668049	-12.1139818911817\\
1.48093652533876	2.9666083302122	-13.0261939179343\\
1.48093652533876	2.93469244819333	-12.074691445861\\
1.48093652533876	2.89235083933052	-12.6822839257889\\
1.48093652533876	2.83976481689331	-12.6043417518568\\
1.48093652533876	2.77715956230294	-11.7672947154973\\
1.48093652533876	2.70480316087089	-11.5319342823186\\
1.48093652533876	2.62300545381645	-11.3143071404943\\
1.48093652533876	2.53211671147904	-11.1497146378955\\
1.48093652533876	2.43252613340684	-10.9384258896049\\
1.48093652533876	2.32466018174459	-10.7822203934272\\
1.48093652533876	2.20898075505718	-10.6332316453953\\
1.48093652533876	2.08598321040911	-10.4952938030415\\
1.48093652533876	1.95619424216951	-10.3709285997825\\
1.48093652533876	1.82016962662592	-10.2614821762877\\
1.48093652533876	1.67849184206499	-10.1570840214914\\
1.48093652533876	1.53176757451099	-10.066621575694\\
1.48093652533876	1.38062511980308	-9.98575579208754\\
1.48093652533876	1.22571169313616	-9.92610961503332\\
1.48093652533876	1.06769065758593	-9.88623764631873\\
1.48093652533876	0.907238683486472	-9.88739686738014\\
1.48093652533876	0.745042850823902	-9.96668765626479\\
1.48093652533876	0.581797707054441	-10.2683683340485\\
1.48093652533876	0.41820229294556	-13.1272204971372\\
1.48093652533876	0.254957149176098	-9.59579632654732\\
1.48093652533876	0.0927613165135286	-12.4856519645255\\
1.48093652533876	-0.0676906575859328	-13.6201360190401\\
1.48093652533876	-0.225711693136155	-7.62768306443403\\
1.48093652533876	-0.380625119803084	-8.32214365439969\\
1.48093652533876	-0.531767574510987	-9.06716378157707\\
1.48093652533876	-0.678491842064994	-10.0138870566874\\
1.48093652533876	-0.82016962662592	-13.9292839049262\\
1.48093652533876	-0.956194242169505	-10.615289414112\\
1.48093652533876	-1.08598321040911	-10.2901283181673\\
1.48093652533876	-1.20898075505718	-10.2063707232582\\
1.48093652533876	-1.32466018174459	-10.2209303598952\\
1.48093652533876	-1.43252613340684	-10.2955258892013\\
1.48093652533876	-1.53211671147904	-10.4099364432699\\
1.48093652533876	-1.62300545381645	-10.5614569829348\\
1.48093652533876	-1.70480316087089	-10.7451605506866\\
1.48093652533876	-1.77715956230294	-10.9757339049833\\
1.48093652533876	-1.83976481689331	-11.2462708689956\\
1.48093652533876	-1.89235083933052	-11.5879053810121\\
1.48093652533876	-1.93469244819333	-11.9892939743793\\
1.48093652533876	-1.9666083302122	-12.4200560141859\\
1.48093652533876	-1.98796181668049	-13.7504697875351\\
1.48093652533876	-1.99866146869091	-14.7504697875351\\
1.48093652533876	-2	-13.0428996114371\\
1.29655737291835	3	-6.26511569531204\\
1.29655737291835	2.99866146869091	-6.26519962656316\\
1.29655737291835	2.98796181668049	-6.26587281515364\\
1.29655737291835	2.9666083302122	-6.26723013514253\\
1.29655737291835	2.93469244819333	-6.26929319498649\\
1.29655737291835	2.89235083933052	-6.27209628709417\\
1.29655737291835	2.83976481689331	-6.27568692614792\\
1.29655737291835	2.77715956230294	-6.28012801946824\\
1.29655737291835	2.70480316087089	-6.28550166738764\\
1.29655737291835	2.62300545381645	-6.29191207436715\\
1.29655737291835	2.53211671147904	-6.29949234624494\\
1.29655737291835	2.43252613340684	-6.30841107189596\\
1.29655737291835	2.32466018174459	-6.31888482919523\\
1.29655737291835	2.20898075505718	-6.33119150676854\\
1.29655737291835	2.08598321040911	-6.34569594783739\\
1.29655737291835	1.95619424216951	-6.36288136672158\\
1.29655737291835	1.82016962662592	-6.38340159055986\\
1.29655737291835	1.67849184206499	-6.40816466639822\\
1.29655737291835	1.53176757451099	-6.4384662736258\\
1.29655737291835	1.38062511980308	-6.47622834578408\\
1.29655737291835	1.22571169313616	-6.52443390337507\\
1.29655737291835	1.06769065758593	-6.58799985631087\\
1.29655737291835	0.907238683486472	-6.67571388730021\\
1.29655737291835	0.745042850823902	-6.80520500671052\\
1.29655737291835	0.581797707054441	-7.01891161338861\\
1.29655737291835	0.41820229294556	-7.46156237355024\\
1.29655737291835	0.254957149176098	-13.4951972824318\\
1.29655737291835	0.0927613165135286	-13.5891017853001\\
1.29655737291835	-0.0676906575859328	-13.7090771023769\\
1.29655737291835	-0.225711693136155	-13.6897719471815\\
1.29655737291835	-0.380625119803084	-8.82971544423054\\
1.29655737291835	-0.531767574510987	-9.30427602901704\\
1.29655737291835	-0.678491842064994	-14.0461047513124\\
1.29655737291835	-0.82016962662592	-9.31118131503064\\
1.29655737291835	-0.956194242169505	-8.73970556640917\\
1.29655737291835	-1.08598321040911	-8.42340770544383\\
1.29655737291835	-1.20898075505718	-8.21207736176285\\
1.29655737291835	-1.32466018174459	-8.05827232877149\\
1.29655737291835	-1.43252613340684	-7.94080612399521\\
1.29655737291835	-1.53211671147904	-7.84843484229837\\
1.29655737291835	-1.62300545381645	-7.77452273817042\\
1.29655737291835	-1.70480316087089	-7.71483519873496\\
1.29655737291835	-1.77715956230294	-7.66656262382146\\
1.29655737291835	-1.83976481689331	-7.62775647638153\\
1.29655737291835	-1.89235083933052	-7.59704947222315\\
1.29655737291835	-1.93469244819333	-7.57346189017168\\
1.29655737291835	-1.9666083302122	-7.55630626970041\\
1.29655737291835	-1.98796181668049	-7.5451123103319\\
1.29655737291835	-1.99866146869091	-7.53958544810602\\
1.29655737291835	-2	-7.53889577091163\\
1.106626162776	3	-5.99108277139413\\
1.106626162776	2.99866146869091	-5.991089489226\\
1.106626162776	2.98796181668049	-5.99114300432042\\
1.106626162776	2.9666083302122	-5.99124908387569\\
1.106626162776	2.93469244819333	-5.99140554238086\\
1.106626162776	2.89235083933052	-5.99160897843582\\
1.106626162776	2.83976481689331	-5.99185518897161\\
1.106626162776	2.77715956230294	-5.99213807168144\\
1.106626162776	2.70480316087089	-5.99245036967449\\
1.106626162776	2.62300545381645	-5.99278282765759\\
1.106626162776	2.53211671147904	-5.99312419981231\\
1.106626162776	2.43252613340684	-5.99346090357556\\
1.106626162776	2.32466018174459	-5.99377651628307\\
1.106626162776	2.20898075505718	-5.99405099954585\\
1.106626162776	2.08598321040911	-5.99426124496826\\
1.106626162776	1.95619424216951	-5.99437923936352\\
1.106626162776	1.82016962662592	-5.99437298372322\\
1.106626162776	1.67849184206499	-5.99420688182255\\
1.106626162776	1.53176757451099	-5.99384422798156\\
1.106626162776	1.38062511980308	-5.99325444916329\\
1.106626162776	1.22571169313616	-5.99243052738032\\
1.106626162776	1.06769065758593	-5.99143136099236\\
1.106626162776	0.907238683486472	-5.99048876481621\\
1.106626162776	0.745042850823902	-5.99029719333506\\
1.106626162776	0.581797707054441	-5.99292595256072\\
1.106626162776	0.41820229294556	-6.00556021862621\\
1.106626162776	0.254957149176098	-6.06457181072146\\
1.106626162776	0.0927613165135286	-6.47731113250899\\
1.106626162776	-0.0676906575859328	-13.4387159264793\\
1.106626162776	-0.225711693136155	-13.3702585458235\\
1.106626162776	-0.380625119803084	-13.6850768259731\\
1.106626162776	-0.531767574510987	-13.2652809110674\\
1.106626162776	-0.678491842064994	-9.33250263364574\\
1.106626162776	-0.82016962662592	-8.56688693747308\\
1.106626162776	-0.956194242169505	-8.14196012053616\\
1.106626162776	-1.08598321040911	-7.86227939425424\\
1.106626162776	-1.20898075505718	-7.66206956858875\\
1.106626162776	-1.32466018174459	-7.51133790081336\\
1.106626162776	-1.43252613340684	-7.3940956204768\\
1.106626162776	-1.53211671147904	-7.30093091531593\\
1.106626162776	-1.62300545381645	-7.22591157206118\\
1.106626162776	-1.70480316087089	-7.16510947626325\\
1.106626162776	-1.77715956230294	-7.11582392091228\\
1.106626162776	-1.83976481689331	-7.07615430906469\\
1.106626162776	-1.89235083933052	-7.04473781127404\\
1.106626162776	-1.93469244819333	-7.02059469728833\\
1.106626162776	-1.9666083302122	-7.00303106820903\\
1.106626162776	-1.98796181668049	-6.99156873750228\\
1.106626162776	-1.99866146869091	-6.98590945583229\\
1.106626162776	-2	-6.98520534439637\\
0.911956209512303	3	-13.5816777672209\\
0.911956209512303	2.99866146869091	-13.7292804884651\\
0.911956209512303	2.98796181668049	-13.4951972824318\\
0.911956209512303	2.9666083302122	-12.6993172650877\\
0.911956209512303	2.93469244819333	-12.0235389234136\\
0.911956209512303	2.89235083933052	-11.5591585299441\\
0.911956209512303	2.83976481689331	-11.2109545955622\\
0.911956209512303	2.77715956230294	-10.9240062384423\\
0.911956209512303	2.70480316087089	-10.6917117155087\\
0.911956209512303	2.62300545381645	-10.4876628645345\\
0.911956209512303	2.53211671147904	-10.312540946971\\
0.911956209512303	2.43252613340684	-10.1619907895798\\
0.911956209512303	2.32466018174459	-10.0328450459408\\
0.911956209512303	2.20898075505718	-9.92386540376457\\
0.911956209512303	2.08598321040911	-9.83635150610993\\
0.911956209512303	1.95619424216951	-9.77200280380658\\
0.911956209512303	1.82016962662592	-9.73578862312767\\
0.911956209512303	1.67849184206499	-9.73740388056601\\
0.911956209512303	1.53176757451099	-9.79596195697446\\
0.911956209512303	1.38062511980308	-9.95706534228608\\
0.911956209512303	1.22571169313616	-10.3684887874916\\
0.911956209512303	1.06769065758593	-12.9511292380815\\
0.911956209512303	0.907238683486472	-9.98883320438921\\
0.911956209512303	0.745042850823902	-9.21269853043065\\
0.911956209512303	0.581797707054441	-8.73356330998336\\
0.911956209512303	0.41820229294556	-8.53905113841149\\
0.911956209512303	0.254957149176098	-14.1220808574848\\
0.911956209512303	0.0927613165135286	-13.4604351761726\\
0.911956209512303	-0.0676906575859328	-13.197193741398\\
0.911956209512303	-0.225711693136155	-14.0972572737597\\
0.911956209512303	-0.380625119803084	-6.82603352398995\\
0.911956209512303	-0.531767574510987	-6.55889112804692\\
0.911956209512303	-0.678491842064994	-6.44264893754787\\
0.911956209512303	-0.82016962662592	-6.37216818252918\\
0.911956209512303	-0.956194242169505	-6.32179098189004\\
0.911956209512303	-1.08598321040911	-6.28245586250457\\
0.911956209512303	-1.20898075505718	-6.25022113781039\\
0.911956209512303	-1.32466018174459	-6.22309560545061\\
0.911956209512303	-1.43252613340684	-6.19994833691887\\
0.911956209512303	-1.53211671147904	-6.1800748295203\\
0.911956209512303	-1.62300545381645	-6.16300363159224\\
0.911956209512303	-1.70480316087089	-6.14840169017626\\
0.911956209512303	-1.77715956230294	-6.13602533384496\\
0.911956209512303	-1.83976481689331	-6.12569096452488\\
0.911956209512303	-1.89235083933052	-6.11726069228055\\
0.911956209512303	-1.93469244819333	-6.11062917890787\\
0.911956209512303	-1.9666083302122	-6.10571889213145\\
0.911956209512303	-1.98796181668049	-6.10247453796426\\
0.911956209512303	-1.99866146869091	-6.10086113891568\\
0.911956209512303	-2	-6.10065992640184\\
0.71338111975341	3	-13.2733485328154\\
0.71338111975341	2.99866146869091	-13.4007067435471\\
0.71338111975341	2.98796181668049	-11.9441202003946\\
0.71338111975341	2.9666083302122	-11.05863711181\\
0.71338111975341	2.93469244819333	-10.4772774679267\\
0.71338111975341	2.89235083933052	-10.0396027900659\\
0.71338111975341	2.83976481689331	-9.69015259367642\\
0.71338111975341	2.77715956230294	-9.39920363176539\\
0.71338111975341	2.70480316087089	-9.14976337352371\\
0.71338111975341	2.62300545381645	-8.93154928151942\\
0.71338111975341	2.53211671147904	-8.73767541463007\\
0.71338111975341	2.43252613340684	-8.56339949295855\\
0.71338111975341	2.32466018174459	-8.40537863637103\\
0.71338111975341	2.20898075505718	-8.26117733267868\\
0.71338111975341	2.08598321040911	-8.12912061460932\\
0.71338111975341	1.95619424216951	-8.00807538192881\\
0.71338111975341	1.82016962662592	-7.89747039989301\\
0.71338111975341	1.67849184206499	-7.79732595991529\\
0.71338111975341	1.53176757451099	-7.70844517529523\\
0.71338111975341	1.38062511980308	-7.63280760803511\\
0.71338111975341	1.22571169313616	-7.57444836864739\\
0.71338111975341	1.06769065758593	-7.5414334979043\\
0.71338111975341	0.907238683486472	-7.55100067326981\\
0.71338111975341	0.745042850823902	-7.64590001620325\\
0.71338111975341	0.581797707054441	-7.97215348233025\\
0.71338111975341	0.41820229294556	-14.0624951675005\\
0.71338111975341	0.254957149176098	-7.52407792956847\\
0.71338111975341	0.0927613165135286	-15.0514997831991\\
0.71338111975341	-0.0676906575859328	-14.3161005132364\\
0.71338111975341	-0.225711693136155	-14.6993172650877\\
0.71338111975341	-0.380625119803084	-9.0085486090868\\
0.71338111975341	-0.531767574510987	-13.4180313276195\\
0.71338111975341	-0.678491842064994	-9.43984656259698\\
0.71338111975341	-0.82016962662592	-9.10882863468444\\
0.71338111975341	-0.956194242169505	-9.02334431839231\\
0.71338111975341	-1.08598321040911	-9.0349394141919\\
0.71338111975341	-1.20898075505718	-9.09949918443233\\
0.71338111975341	-1.32466018174459	-9.19943354229138\\
0.71338111975341	-1.43252613340684	-9.3271026558423\\
0.71338111975341	-1.53211671147904	-9.48008213107403\\
0.71338111975341	-1.62300545381645	-9.65876766581793\\
0.71338111975341	-1.70480316087089	-9.86587831239489\\
0.71338111975341	-1.77715956230294	-10.1064055813919\\
0.71338111975341	-1.83976481689331	-10.3913935614758\\
0.71338111975341	-1.89235083933052	-10.7384766728758\\
0.71338111975341	-1.93469244819333	-11.1745894718544\\
0.71338111975341	-1.9666083302122	-11.7427220095343\\
0.71338111975341	-1.98796181668049	-12.3002206792157\\
0.71338111975341	-1.99866146869091	-12.7012517648649\\
0.71338111975341	-2	-12.7504697875351\\
0.511751222519472	3	-11.474122891282\\
0.511751222519472	2.99866146869091	-11.4763696940374\\
0.511751222519472	2.98796181668049	-11.4953782761755\\
0.511751222519472	2.9666083302122	-11.5192551395725\\
0.511751222519472	2.93469244819333	-11.5602782069598\\
0.511751222519472	2.89235083933052	-11.6192121160802\\
0.511751222519472	2.83976481689331	-11.6994137856975\\
0.511751222519472	2.77715956230294	-11.8130145868902\\
0.511751222519472	2.70480316087089	-11.9779647181403\\
0.511751222519472	2.62300545381645	-12.1588487493218\\
0.511751222519472	2.53211671147904	-12.4024084313517\\
0.511751222519472	2.43252613340684	-12.7170460320481\\
0.511751222519472	2.32466018174459	-13.3033117561929\\
0.511751222519472	2.20898075505718	-13.9908019428454\\
0.511751222519472	2.08598321040911	-13.3375894290701\\
0.511751222519472	1.95619424216951	-13.0900786891326\\
0.511751222519472	1.82016962662592	-12.653994286301\\
0.511751222519472	1.67849184206499	-12.5099205392525\\
0.511751222519472	1.53176757451099	-12.6209410136763\\
0.511751222519472	1.38062511980308	-12.7837415665477\\
0.511751222519472	1.22571169313616	-13.954589770191\\
0.511751222519472	1.06769065758593	-12.8153405526194\\
0.511751222519472	0.907238683486472	-13.086533408368\\
0.511751222519472	0.745042850823902	-14.0303104841291\\
0.511751222519472	0.581797707054441	-12.9053717475208\\
0.511751222519472	0.41820229294556	-13.7902369144066\\
0.511751222519472	0.254957149176098	-15.0514997831991\\
0.511751222519472	0.0927613165135286	-13.7727461822462\\
0.511751222519472	-0.0676906575859328	-13.4951972824318\\
0.511751222519472	-0.225711693136155	-14.2733485328154\\
0.511751222519472	-0.380625119803084	-12.7727461822462\\
0.511751222519472	-0.531767574510987	-12.9053717475208\\
0.511751222519472	-0.678491842064994	-13.1822680634681\\
0.511751222519472	-0.82016962662592	-13.2319558476572\\
0.511751222519472	-0.956194242169505	-13.7090771023769\\
0.511751222519472	-1.08598321040911	-12.4080471067129\\
0.511751222519472	-1.20898075505718	-12.8109505349165\\
0.511751222519472	-1.32466018174459	-12.6105907011338\\
0.511751222519472	-1.43252613340684	-13.4494397918711\\
0.511751222519472	-1.53211671147904	-12.8059871153849\\
0.511751222519472	-1.62300545381645	-12.1965867608912\\
0.511751222519472	-1.70480316087089	-12.3630799611963\\
0.511751222519472	-1.77715956230294	-12.2535401394619\\
0.511751222519472	-1.83976481689331	-13.1070171110489\\
0.511751222519472	-1.89235083933052	-13.1484097962071\\
0.511751222519472	-1.93469244819333	-12.5099205392525\\
0.511751222519472	-1.9666083302122	-12.7090771023769\\
0.511751222519472	-1.98796181668049	-13.3702585458235\\
0.511751222519472	-1.99866146869091	-12.3033117561929\\
0.511751222519472	-2	-12.4366025671659\\
0.307929927985228	3	-13.8210508618208\\
0.307929927985228	2.99866146869091	-14.7504697875351\\
0.307929927985228	2.98796181668049	-13.5074317388488\\
0.307929927985228	2.9666083302122	-13.2806477715569\\
0.307929927985228	2.93469244819333	-13.6043417518568\\
0.307929927985228	2.89235083933052	-13.5891017853001\\
0.307929927985228	2.83976481689331	-13.8210508618208\\
0.307929927985228	2.77715956230294	-14.1484097962071\\
0.307929927985228	2.70480316087089	-13.5200208661568\\
0.307929927985228	2.62300545381645	-13.6897719471815\\
0.307929927985228	2.53211671147904	-13.7962272780958\\
0.307929927985228	2.43252613340684	-13.5743785284794\\
0.307929927985228	2.32466018174459	-14.4494397918711\\
0.307929927985228	2.20898075505718	-13.5074317388488\\
0.307929927985228	2.08598321040911	-13.6897719471815\\
0.307929927985228	1.95619424216951	-13.3794019252633\\
0.307929927985228	1.82016962662592	-13.9375564308922\\
0.307929927985228	1.67849184206499	-13.4951972824318\\
0.307929927985228	1.53176757451099	-13.4832980591321\\
0.307929927985228	1.38062511980308	-14.0514997831991\\
0.307929927985228	1.22571169313616	-14.2733485328154\\
0.307929927985228	1.06769065758593	-13.5601380893648\\
0.307929927985228	0.907238683486472	-13.3982872694237\\
0.307929927985228	0.745042850823902	-13.4604351761726\\
0.307929927985228	0.581797707054441	-13.7504697875351\\
0.307929927985228	0.41820229294556	-13.3702585458235\\
0.307929927985228	0.254957149176098	-13.2733485328154\\
0.307929927985228	0.0927613165135286	-13.7504697875351\\
0.307929927985228	-0.0676906575859328	-14.2733485328154\\
0.307929927985228	-0.225711693136155	-13.7292804884651\\
0.307929927985228	-0.380625119803084	-13.1484097962071\\
0.307929927985228	-0.531767574510987	-13.4282504928012\\
0.307929927985228	-0.678491842064994	-14.7504697875351\\
0.307929927985228	-0.82016962662592	-12.6466660665791\\
0.307929927985228	-0.956194242169505	-12.5831524527869\\
0.307929927985228	-1.08598321040911	-13.0514997831991\\
0.307929927985228	-1.20898075505718	-13.9723185371514\\
0.307929927985228	-1.32466018174459	-13.0877119558535\\
0.307929927985228	-1.43252613340684	-13.9723185371514\\
0.307929927985228	-1.53211671147904	-13.1484097962071\\
0.307929927985228	-1.62300545381645	-12.9053717475208\\
0.307929927985228	-1.70480316087089	-12.7012517648649\\
0.307929927985228	-1.77715956230294	-12.7962272780958\\
0.307929927985228	-1.83976481689331	-12.5200208661568\\
0.307929927985228	-1.89235083933052	-12.8159713362915\\
0.307929927985228	-1.93469244819333	-12.8059871153849\\
0.307929927985228	-1.9666083302122	-13.6043417518568\\
0.307929927985228	-1.98796181668049	-13.3033117561929\\
0.307929927985228	-1.99866146869091	-12.4763119382714\\
0.307929927985228	-2	-12.8812380678041\\
0.102790030225088	3	-13.2880717896361\\
0.102790030225088	2.99866146869091	-13.1070171110489\\
0.102790030225088	2.98796181668049	-13.4080471067129\\
0.102790030225088	2.9666083302122	-13.0101070980408\\
0.102790030225088	2.93469244819333	-13.0261939179343\\
0.102790030225088	2.89235083933052	-12.9723185371514\\
0.102790030225088	2.83976481689331	-13.1941672867678\\
0.102790030225088	2.77715956230294	-13.1272204971372\\
0.102790030225088	2.70480316087089	-13.1484097962071\\
0.102790030225088	2.62300545381645	-13.1070171110489\\
0.102790030225088	2.53211671147904	-13.1170013319555\\
0.102790030225088	2.43252613340684	-14.4494397918711\\
0.102790030225088	2.32466018174459	-14.0514997831991\\
0.102790030225088	2.20898075505718	-13.9053717475208\\
0.102790030225088	2.08598321040911	-13.5200208661568\\
0.102790030225088	1.95619424216951	-12.8109505349165\\
0.102790030225088	1.82016962662592	-13.6712885414875\\
0.102790030225088	1.67849184206499	-13.3887419515175\\
0.102790030225088	1.53176757451099	-13.2319558476572\\
0.102790030225088	1.38062511980308	-14.1484097962071\\
0.102790030225088	1.22571169313616	-13.2064017431848\\
0.102790030225088	1.06769065758593	-13.9053717475208\\
0.102790030225088	0.907238683486472	-13.2591080937008\\
0.102790030225088	0.745042850823902	-13.2591080937008\\
0.102790030225088	0.581797707054441	-13.3702585458235\\
0.102790030225088	0.41820229294556	-12.7090771023769\\
0.102790030225088	0.254957149176098	-12.9580780980368\\
0.102790030225088	0.0927613165135286	-12.7210860098499\\
0.102790030225088	-0.0676906575859328	-13.3354964395643\\
0.102790030225088	-0.225711693136155	-13.0261939179343\\
0.102790030225088	-0.380625119803084	-12.7210860098499\\
0.102790030225088	-0.531767574510987	-12.4140100536865\\
0.102790030225088	-0.678491842064994	-12.3630799611963\\
0.102790030225088	-0.82016962662592	-12.0638335182728\\
0.102790030225088	-0.956194242169505	-12.6298958563292\\
0.102790030225088	-1.08598321040911	-12.2453198092152\\
0.102790030225088	-1.20898075505718	-12.7504697875351\\
0.102790030225088	-1.32466018174459	-12.1616380619409\\
0.102790030225088	-1.43252613340684	-12.0463192706953\\
0.102790030225088	-1.53211671147904	-12.0261939179343\\
0.102790030225088	-1.62300545381645	-12.2372521874671\\
0.102790030225088	-1.70480316087089	-11.9976533563468\\
0.102790030225088	-1.77715956230294	-12.2189908704928\\
0.102790030225088	-1.83976481689331	-12.2762535234588\\
0.102790030225088	-1.89235083933052	-12.2850869360867\\
0.102790030225088	-1.93469244819333	-13.0180760277121\\
0.102790030225088	-1.9666083302122	-13.5463498048792\\
0.102790030225088	-1.98796181668049	-12.2910772997758\\
0.102790030225088	-1.99866146869091	-12.9580780980368\\
0.102790030225088	-2	-11.9900473041119\\
-0.102790030225087	3	-12.6043417518568\\
-0.102790030225087	2.99866146869091	-12.9179608748288\\
-0.102790030225087	2.98796181668049	-13.1376859308153\\
-0.102790030225087	2.9666083302122	-12.07929694482\\
-0.102790030225087	2.93469244819333	-11.4227022976324\\
-0.102790030225087	2.89235083933052	-10.9871166787869\\
-0.102790030225087	2.83976481689331	-10.6447212320081\\
-0.102790030225087	2.77715956230294	-10.365131679726\\
-0.102790030225087	2.70480316087089	-10.1296365052371\\
-0.102790030225087	2.62300545381645	-9.92979552646202\\
-0.102790030225087	2.53211671147904	-9.75772191892161\\
-0.102790030225087	2.43252613340684	-9.6095094590664\\
-0.102790030225087	2.32466018174459	-9.48373727070677\\
-0.102790030225087	2.20898075505718	-9.37906201497822\\
-0.102790030225087	2.08598321040911	-9.29631119759073\\
-0.102790030225087	1.95619424216951	-9.23840072185643\\
-0.102790030225087	1.82016962662592	-9.21004270132378\\
-0.102790030225087	1.67849184206499	-9.22168802218361\\
-0.102790030225087	1.53176757451099	-9.29353923493263\\
-0.102790030225087	1.38062511980308	-9.47240474602769\\
-0.102790030225087	1.22571169313616	-9.90789174836146\\
-0.102790030225087	1.06769065758593	-13.2064017431848\\
-0.102790030225087	0.907238683486472	-9.62415002112627\\
-0.102790030225087	0.745042850823902	-8.95566676506549\\
-0.102790030225087	0.581797707054441	-8.7377206956036\\
-0.102790030225087	0.41820229294556	-12.7012517648649\\
-0.102790030225087	0.254957149176098	-7.29426107038618\\
-0.102790030225087	0.0927613165135286	-13.8473798005431\\
-0.102790030225087	-0.0676906575859328	-12.4408396201092\\
-0.102790030225087	-0.225711693136155	-12.1661385631675\\
-0.102790030225087	-0.380625119803084	-10.639812749977\\
-0.102790030225087	-0.531767574510987	-13.1070171110489\\
-0.102790030225087	-0.678491842064994	-10.6450277327334\\
-0.102790030225087	-0.82016962662592	-10.2406223530965\\
-0.102790030225087	-0.956194242169505	-10.1445616741728\\
-0.102790030225087	-1.08598321040911	-10.1995324619352\\
-0.102790030225087	-1.20898075505718	-10.378073355112\\
-0.102790030225087	-1.32466018174459	-10.6919678441054\\
-0.102790030225087	-1.43252613340684	-11.3539217495479\\
-0.102790030225087	-1.53211671147904	-11.9945949318626\\
-0.102790030225087	-1.62300545381645	-11.3449526805587\\
-0.102790030225087	-1.70480316087089	-10.7192229513024\\
-0.102790030225087	-1.77715956230294	-10.3774105910432\\
-0.102790030225087	-1.83976481689331	-10.1742206050889\\
-0.102790030225087	-1.89235083933052	-10.0209810183555\\
-0.102790030225087	-1.93469244819333	-9.91724615470202\\
-0.102790030225087	-1.9666083302122	-9.84597063213726\\
-0.102790030225087	-1.98796181668049	-9.80313411158634\\
-0.102790030225087	-1.99866146869091	-9.7808861543381\\
-0.102790030225087	-2	-9.77843366133469\\
-0.307929927985227	3	-7.18362581627615\\
-0.307929927985227	2.99866146869091	-7.1835825826766\\
-0.307929927985227	2.98796181668049	-7.18320898917943\\
-0.307929927985227	2.9666083302122	-7.18242375660003\\
-0.307929927985227	2.93469244819333	-7.18114364123338\\
-0.307929927985227	2.89235083933052	-7.17926251188218\\
-0.307929927985227	2.83976481689331	-7.17665085484903\\
-0.307929927985227	2.77715956230294	-7.17315661367148\\
-0.307929927985227	2.70480316087089	-7.16864077948444\\
-0.307929927985227	2.62300545381645	-7.16298029060651\\
-0.307929927985227	2.53211671147904	-7.15611607123196\\
-0.307929927985227	2.43252613340684	-7.14806751164227\\
-0.307929927985227	2.32466018174459	-7.1389904112735\\
-0.307929927985227	2.20898075505718	-7.12921569297848\\
-0.307929927985227	2.08598321040911	-7.1193212767605\\
-0.307929927985227	1.95619424216951	-7.11020380213542\\
-0.307929927985227	1.82016962662592	-7.10321628385955\\
-0.307929927985227	1.67849184206499	-7.10032413970119\\
-0.307929927985227	1.53176757451099	-7.10439097235056\\
-0.307929927985227	1.38062511980308	-7.11964939416062\\
-0.307929927985227	1.22571169313616	-7.1524372551435\\
-0.307929927985227	1.06769065758593	-7.21228802550843\\
-0.307929927985227	0.907238683486472	-7.31257586779806\\
-0.307929927985227	0.745042850823902	-7.46356169779825\\
-0.307929927985227	0.581797707054441	-7.61326688254535\\
-0.307929927985227	0.41820229294556	-7.43968045257323\\
-0.307929927985227	0.254957149176098	-6.62495660317632\\
-0.307929927985227	0.0927613165135286	-12.5463498048792\\
-0.307929927985227	-0.0676906575859328	-12.0180760277121\\
-0.307929927985227	-0.225711693136155	-9.67801400739209\\
-0.307929927985227	-0.380625119803084	-9.95404810860416\\
-0.307929927985227	-0.531767574510987	-11.9322438939211\\
-0.307929927985227	-0.678491842064994	-9.91051434156751\\
-0.307929927985227	-0.82016962662592	-9.42220030088179\\
-0.307929927985227	-0.956194242169505	-9.20740550208818\\
-0.307929927985227	-1.08598321040911	-9.09983011245221\\
-0.307929927985227	-1.20898075505718	-9.0447907751667\\
-0.307929927985227	-1.32466018174459	-9.01471603837002\\
-0.307929927985227	-1.43252613340684	-8.99555906832719\\
-0.307929927985227	-1.53211671147904	-8.9792057596835\\
-0.307929927985227	-1.62300545381645	-8.96160314588101\\
-0.307929927985227	-1.70480316087089	-8.9411633168373\\
-0.307929927985227	-1.77715956230294	-8.91948613544609\\
-0.307929927985227	-1.83976481689331	-8.89746066747118\\
-0.307929927985227	-1.89235083933052	-8.87641261470357\\
-0.307929927985227	-1.93469244819333	-8.85778316632351\\
-0.307929927985227	-1.9666083302122	-8.84304552711597\\
-0.307929927985227	-1.98796181668049	-8.83296847915866\\
-0.307929927985227	-1.99866146869091	-8.82750986344713\\
-0.307929927985227	-2	-8.82709104449904\\
-0.511751222519471	3	-12.3630799611963\\
-0.511751222519471	2.99866146869091	-13.1070171110489\\
-0.511751222519471	2.98796181668049	-11.3706206087722\\
-0.511751222519471	2.9666083302122	-10.4565329736478\\
-0.511751222519471	2.93469244819333	-9.87832517385555\\
-0.511751222519471	2.89235083933052	-9.44346608637192\\
-0.511751222519471	2.83976481689331	-9.09791403732326\\
-0.511751222519471	2.77715956230294	-8.81102042700847\\
-0.511751222519471	2.70480316087089	-8.566668294257\\
-0.511751222519471	2.62300545381645	-8.35458240729292\\
-0.511751222519471	2.53211671147904	-8.1681182033192\\
-0.511751222519471	2.43252613340684	-8.00273863038068\\
-0.511751222519471	2.32466018174459	-7.85542722196029\\
-0.511751222519471	2.20898075505718	-7.72414698007222\\
-0.511751222519471	2.08598321040911	-7.60778442614441\\
-0.511751222519471	1.95619424216951	-7.50599088422674\\
-0.511751222519471	1.82016962662592	-7.41929475876922\\
-0.511751222519471	1.67849184206499	-7.34934521481499\\
-0.511751222519471	1.53176757451099	-7.29945726949698\\
-0.511751222519471	1.38062511980308	-7.27568945284066\\
-0.511751222519471	1.22571169313616	-7.28932099808923\\
-0.511751222519471	1.06769065758593	-7.3627357234947\\
-0.511751222519471	0.907238683486472	-7.5473862357862\\
-0.511751222519471	0.745042850823902	-8.00442469827091\\
-0.511751222519471	0.581797707054441	-12.8696561952543\\
-0.511751222519471	0.41820229294556	-7.95102722532805\\
-0.511751222519471	0.254957149176098	-6.96550249050799\\
-0.511751222519471	0.0927613165135286	-8.40807395483798\\
-0.511751222519471	-0.0676906575859328	-12.1355725715019\\
-0.511751222519471	-0.225711693136155	-12.4538045972735\\
-0.511751222519471	-0.380625119803084	-9.67777148535915\\
-0.511751222519471	-0.531767574510987	-9.71887552539396\\
-0.511751222519471	-0.678491842064994	-9.5676957496435\\
-0.511751222519471	-0.82016962662592	-9.32574165051381\\
-0.511751222519471	-0.956194242169505	-9.18613992867859\\
-0.511751222519471	-1.08598321040911	-9.1349110926597\\
-0.511751222519471	-1.20898075505718	-9.14441534128685\\
-0.511751222519471	-1.32466018174459	-9.19824947842119\\
-0.511751222519471	-1.43252613340684	-9.28893524611697\\
-0.511751222519471	-1.53211671147904	-9.41216472574409\\
-0.511751222519471	-1.62300545381645	-9.56686972083986\\
-0.511751222519471	-1.70480316087089	-9.753013502207\\
-0.511751222519471	-1.77715956230294	-9.97615724378343\\
-0.511751222519471	-1.83976481689331	-10.2519386957278\\
-0.511751222519471	-1.89235083933052	-10.6007581378471\\
-0.511751222519471	-1.93469244819333	-11.1105850456188\\
-0.511751222519471	-1.9666083302122	-11.7574746891037\\
-0.511751222519471	-1.98796181668049	-11.8931372911038\\
-0.511751222519471	-1.99866146869091	-12.0953313527237\\
-0.511751222519471	-2	-12.1231039309423\\
-0.71338111975341	3	-6.86359257692992\\
-0.71338111975341	2.99866146869091	-6.86424655732185\\
-0.71338111975341	2.98796181668049	-6.86949918047085\\
-0.71338111975341	2.9666083302122	-6.88005462118125\\
-0.71338111975341	2.93469244819333	-6.89601432554699\\
-0.71338111975341	2.89235083933052	-6.91751496842838\\
-0.71338111975341	2.83976481689331	-6.94472586046545\\
-0.71338111975341	2.77715956230294	-6.97780601791491\\
-0.71338111975341	2.70480316087089	-7.01687126241205\\
-0.71338111975341	2.62300545381645	-7.06188071266402\\
-0.71338111975341	2.53211671147904	-7.11250205687579\\
-0.71338111975341	2.43252613340684	-7.16783437412719\\
-0.71338111975341	2.32466018174459	-7.2260206444926\\
-0.71338111975341	2.20898075505718	-7.28375471582013\\
-0.71338111975341	2.08598321040911	-7.3359134287605\\
-0.71338111975341	1.95619424216951	-7.37593871640616\\
-0.71338111975341	1.82016962662592	-7.39774009438728\\
-0.71338111975341	1.67849184206499	-7.3990560136669\\
-0.71338111975341	1.53176757451099	-7.38426169577664\\
-0.71338111975341	1.38062511980308	-7.36449728827448\\
-0.71338111975341	1.22571169313616	-7.3558914442828\\
-0.71338111975341	1.06769065758593	-7.37854940163056\\
-0.71338111975341	0.907238683486472	-7.45492230273342\\
-0.71338111975341	0.745042850823902	-7.57965135840724\\
-0.71338111975341	0.581797707054441	-7.5713052425399\\
-0.71338111975341	0.41820229294556	-7.39554606325779\\
-0.71338111975341	0.254957149176098	-12.6935649361986\\
-0.71338111975341	0.0927613165135286	-12.5000497852262\\
-0.71338111975341	-0.0676906575859328	-10.5057474647651\\
-0.71338111975341	-0.225711693136155	-9.45057913660789\\
-0.71338111975341	-0.380625119803084	-9.65431088453786\\
-0.71338111975341	-0.531767574510987	-11.9525101437979\\
-0.71338111975341	-0.678491842064994	-9.57805952967533\\
-0.71338111975341	-0.82016962662592	-9.07044628032776\\
-0.71338111975341	-0.956194242169505	-8.83680001770671\\
-0.71338111975341	-1.08598321040911	-8.71449921929127\\
-0.71338111975341	-1.20898075505718	-8.64964175086917\\
-0.71338111975341	-1.32466018174459	-8.6165797535494\\
-0.71338111975341	-1.43252613340684	-8.60147989500163\\
-0.71338111975341	-1.53211671147904	-8.59605798822755\\
-0.71338111975341	-1.62300545381645	-8.59531236382624\\
-0.71338111975341	-1.70480316087089	-8.59601538139551\\
-0.71338111975341	-1.77715956230294	-8.59656472121356\\
-0.71338111975341	-1.83976481689331	-8.59622723949377\\
-0.71338111975341	-1.89235083933052	-8.5949916405835\\
-0.71338111975341	-1.93469244819333	-8.59315327352772\\
-0.71338111975341	-1.9666083302122	-8.59104216841679\\
-0.71338111975341	-1.98796181668049	-8.58955248729135\\
-0.71338111975341	-1.99866146869091	-8.58857855113491\\
-0.71338111975341	-2	-8.5883967043079\\
-0.911956209512303	3	-6.42927767973567\\
-0.911956209512303	2.99866146869091	-6.4298868623063\\
-0.911956209512303	2.98796181668049	-6.43476931719751\\
-0.911956209512303	2.9666083302122	-6.44462298158769\\
-0.911956209512303	2.93469244819333	-6.45962807650412\\
-0.911956209512303	2.89235083933052	-6.48006459886356\\
-0.911956209512303	2.83976481689331	-6.50632879669904\\
-0.911956209512303	2.77715956230294	-6.5389504394162\\
-0.911956209512303	2.70480316087089	-6.5786248768433\\
-0.911956209512303	2.62300545381645	-6.62624610580179\\
-0.911956209512303	2.53211671147904	-6.68295848928082\\
-0.911956209512303	2.43252613340684	-6.75021349913849\\
-0.911956209512303	2.32466018174459	-6.82982995806936\\
-0.911956209512303	2.20898075505718	-6.92400745597101\\
-0.911956209512303	2.08598321040911	-7.03517507205017\\
-0.911956209512303	1.95619424216951	-7.165260570426\\
-0.911956209512303	1.82016962662592	-7.31312771697962\\
-0.911956209512303	1.67849184206499	-7.46733000161728\\
-0.911956209512303	1.53176757451099	-7.59266850095359\\
-0.911956209512303	1.38062511980308	-7.63359723122668\\
-0.911956209512303	1.22571169313616	-7.57645576785763\\
-0.911956209512303	1.06769065758593	-7.47888335170039\\
-0.911956209512303	0.907238683486472	-7.40543044537418\\
-0.911956209512303	0.745042850823902	-7.39654763533147\\
-0.911956209512303	0.581797707054441	-7.44976498300877\\
-0.911956209512303	0.41820229294556	-7.41629419454867\\
-0.911956209512303	0.254957149176098	-7.19263238271799\\
-0.911956209512303	0.0927613165135286	-8.22584210345193\\
-0.911956209512303	-0.0676906575859328	-12.1231039309423\\
-0.911956209512303	-0.225711693136155	-9.19429518119507\\
-0.911956209512303	-0.380625119803084	-9.35168632995719\\
-0.911956209512303	-0.531767574510987	-9.08263407704556\\
-0.911956209512303	-0.678491842064994	-8.72983011522811\\
-0.911956209512303	-0.82016962662592	-8.52287716642557\\
-0.911956209512303	-0.956194242169505	-8.40968709467348\\
-0.911956209512303	-1.08598321040911	-8.35078499255106\\
-0.911956209512303	-1.20898075505718	-8.32431261234681\\
-0.911956209512303	-1.32466018174459	-8.31730951319033\\
-0.911956209512303	-1.43252613340684	-8.32184328761884\\
-0.911956209512303	-1.53211671147904	-8.33263619469326\\
-0.911956209512303	-1.62300545381645	-8.34617328677182\\
-0.911956209512303	-1.70480316087089	-8.36039847850074\\
-0.911956209512303	-1.77715956230294	-8.37351854967188\\
-0.911956209512303	-1.83976481689331	-8.3850754106803\\
-0.911956209512303	-1.89235083933052	-8.39430084718676\\
-0.911956209512303	-1.93469244819333	-8.40153594530284\\
-0.911956209512303	-1.9666083302122	-8.40654861523464\\
-0.911956209512303	-1.98796181668049	-8.40990273914648\\
-0.911956209512303	-1.99866146869091	-8.41136114678688\\
-0.911956209512303	-2	-8.41163016821009\\
-1.106626162776	3	-6.38060598977575\\
-1.106626162776	2.99866146869091	-6.38127748659953\\
-1.106626162776	2.98796181668049	-6.38667300672309\\
-1.106626162776	2.9666083302122	-6.39758520277275\\
-1.106626162776	2.93469244819333	-6.41426296275241\\
-1.106626162776	2.89235083933052	-6.43710078199286\\
-1.106626162776	2.83976481689331	-6.4666709028283\\
-1.106626162776	2.77715956230294	-6.50376451797007\\
-1.106626162776	2.70480316087089	-6.54946664589979\\
-1.106626162776	2.62300545381645	-6.60526452153079\\
-1.106626162776	2.53211671147904	-6.6732316012157\\
-1.106626162776	2.43252613340684	-6.75631686178769\\
-1.106626162776	2.32466018174459	-6.85887804365775\\
-1.106626162776	2.20898075505718	-6.98769186499644\\
-1.106626162776	2.08598321040911	-7.15408360133009\\
-1.106626162776	1.95619424216951	-7.37916724789282\\
-1.106626162776	1.82016962662592	-7.70998335385474\\
-1.106626162776	1.67849184206499	-8.29533183957419\\
-1.106626162776	1.53176757451099	-13.8473798005431\\
-1.106626162776	1.38062511980308	-8.28443123021988\\
-1.106626162776	1.22571169313616	-7.69655200720408\\
-1.106626162776	1.06769065758593	-7.38290709464245\\
-1.106626162776	0.907238683486472	-7.21522902694938\\
-1.106626162776	0.745042850823902	-7.19304791302683\\
-1.106626162776	0.581797707054441	-7.44583826619852\\
-1.106626162776	0.41820229294556	-12.4120132939305\\
-1.106626162776	0.254957149176098	-6.86152029213196\\
-1.106626162776	0.0927613165135286	-13.4951972824318\\
-1.106626162776	-0.0676906575859328	-9.90256413247987\\
-1.106626162776	-0.225711693136155	-9.35708062497637\\
-1.106626162776	-0.380625119803084	-9.02035965441956\\
-1.106626162776	-0.531767574510987	-8.70288343046073\\
-1.106626162776	-0.678491842064994	-8.54513547959298\\
-1.106626162776	-0.82016962662592	-8.49017796753335\\
-1.106626162776	-0.956194242169505	-8.49843662389732\\
-1.106626162776	-1.08598321040911	-8.54909670030397\\
-1.106626162776	-1.20898075505718	-8.63094337350674\\
-1.106626162776	-1.32466018174459	-8.73813714341046\\
-1.106626162776	-1.43252613340684	-8.86872916662381\\
-1.106626162776	-1.53211671147904	-9.02200237322683\\
-1.106626162776	-1.62300545381645	-9.19983546719007\\
-1.106626162776	-1.70480316087089	-9.40550407364693\\
-1.106626162776	-1.77715956230294	-9.6451231326482\\
-1.106626162776	-1.83976481689331	-9.92927079434732\\
-1.106626162776	-1.89235083933052	-10.2761952328095\\
-1.106626162776	-1.93469244819333	-10.7223867805172\\
-1.106626162776	-1.9666083302122	-11.3083037017504\\
-1.106626162776	-1.98796181668049	-12.3490692467535\\
-1.106626162776	-1.99866146869091	-11.8835919731976\\
-1.106626162776	-2	-12.1070171110489\\
-1.29655737291835	3	-6.69456358172784\\
-1.29655737291835	2.99866146869091	-6.69543215921647\\
-1.29655737291835	2.98796181668049	-6.70241169996003\\
-1.29655737291835	2.9666083302122	-6.71653959425259\\
-1.29655737291835	2.93469244819333	-6.73816400048846\\
-1.29655737291835	2.89235083933052	-6.76783348441469\\
-1.29655737291835	2.83976481689331	-6.80632688628588\\
-1.29655737291835	2.77715956230294	-6.85469835477722\\
-1.29655737291835	2.70480316087089	-6.9143238197457\\
-1.29655737291835	2.62300545381645	-6.98693155706832\\
-1.29655737291835	2.53211671147904	-7.07452655521221\\
-1.29655737291835	2.43252613340684	-7.17898638162055\\
-1.29655737291835	2.32466018174459	-7.30055925284212\\
-1.29655737291835	2.20898075505718	-7.43316880700082\\
-1.29655737291835	2.08598321040911	-7.55291004713104\\
-1.29655737291835	1.95619424216951	-7.60624296761654\\
-1.29655737291835	1.82016962662592	-7.54454650887511\\
-1.29655737291835	1.67849184206499	-7.39238022211611\\
-1.29655737291835	1.53176757451099	-7.21229874187355\\
-1.29655737291835	1.38062511980308	-7.04352583848199\\
-1.29655737291835	1.22571169313616	-6.90288669064534\\
-1.29655737291835	1.06769065758593	-6.80104937158166\\
-1.29655737291835	0.907238683486472	-6.75434573853135\\
-1.29655737291835	0.745042850823902	-6.79958636808311\\
-1.29655737291835	0.581797707054441	-7.02239904666971\\
-1.29655737291835	0.41820229294556	-7.17792532994157\\
-1.29655737291835	0.254957149176098	-6.41574562750543\\
-1.29655737291835	0.0927613165135286	-7.68100097910768\\
-1.29655737291835	-0.0676906575859328	-12.2241305101452\\
-1.29655737291835	-0.225711693136155	-12.598181443152\\
-1.29655737291835	-0.380625119803084	-9.88201344701852\\
-1.29655737291835	-0.531767574510987	-9.67014640250896\\
-1.29655737291835	-0.678491842064994	-9.77908259551168\\
-1.29655737291835	-0.82016962662592	-9.80188079210525\\
-1.29655737291835	-0.956194242169505	-9.47566559790052\\
-1.29655737291835	-1.08598321040911	-9.1196799817821\\
-1.29655737291835	-1.20898075505718	-8.84440424277984\\
-1.29655737291835	-1.32466018174459	-8.63590416976566\\
-1.29655737291835	-1.43252613340684	-8.47515290354965\\
-1.29655737291835	-1.53211671147904	-8.34853532394277\\
-1.29655737291835	-1.62300545381645	-8.24749727406587\\
-1.29655737291835	-1.70480316087089	-8.16621954854325\\
-1.29655737291835	-1.77715956230294	-8.10074560160556\\
-1.29655737291835	-1.83976481689331	-8.04831611588479\\
-1.29655737291835	-1.89235083933052	-8.00697507442858\\
-1.29655737291835	-1.93469244819333	-7.97529028019733\\
-1.29655737291835	-1.9666083302122	-7.95236687791393\\
-1.29655737291835	-1.98796181668049	-7.93738301498512\\
-1.29655737291835	-1.99866146869091	-7.92998143367899\\
-1.29655737291835	-2	-7.92907130017415\\
-1.48093652533876	3	-12.5356259394874\\
-1.48093652533876	2.99866146869091	-13.2733485328154\\
-1.48093652533876	2.98796181668049	-10.7470954335153\\
-1.48093652533876	2.9666083302122	-9.8497859306277\\
-1.48093652533876	2.93469244819333	-9.26446743785409\\
-1.48093652533876	2.89235083933052	-8.82667884019938\\
-1.48093652533876	2.83976481689331	-8.4768801267248\\
-1.48093652533876	2.77715956230294	-8.18534694851142\\
-1.48093652533876	2.70480316087089	-7.9353623145851\\
-1.48093652533876	2.62300545381645	-7.71651137482802\\
-1.48093652533876	2.53211671147904	-7.5219544535516\\
-1.48093652533876	2.43252613340684	-7.34695658767279\\
-1.48093652533876	2.32466018174459	-7.18820662269757\\
-1.48093652533876	2.20898075505718	-7.0433139897485\\
-1.48093652533876	2.08598321040911	-6.91062957271328\\
-1.48093652533876	1.95619424216951	-6.78911683795755\\
-1.48093652533876	1.82016962662592	-6.67831159053023\\
-1.48093652533876	1.67849184206499	-6.57841703666357\\
-1.48093652533876	1.53176757451099	-6.49051713089095\\
-1.48093652533876	1.38062511980308	-6.41706825844586\\
-1.48093652533876	1.22571169313616	-6.36292326967503\\
-1.48093652533876	1.06769065758593	-6.3376570718218\\
-1.48093652533876	0.907238683486472	-6.36144346566757\\
-1.48093652533876	0.745042850823902	-6.48259493071345\\
-1.48093652533876	0.581797707054441	-6.83500919756087\\
-1.48093652533876	0.41820229294556	-6.9527554234589\\
-1.48093652533876	0.254957149176098	-6.01389423825201\\
-1.48093652533876	0.0927613165135286	-12.6169308791649\\
-1.48093652533876	-0.0676906575859328	-12.2426139158392\\
-1.48093652533876	-0.225711693136155	-12.4200560141859\\
-1.48093652533876	-0.380625119803084	-13.0344664439003\\
-1.48093652533876	-0.531767574510987	-12.4282504928012\\
-1.48093652533876	-0.678491842064994	-12.3095607054699\\
-1.48093652533876	-0.82016962662592	-12.7866819601895\\
-1.48093652533876	-0.956194242169505	-12.2507827049167\\
-1.48093652533876	-1.08598321040911	-13.0022817605289\\
-1.48093652533876	-1.20898075505718	-13.4494397918711\\
-1.48093652533876	-1.32466018174459	-12.5356259394874\\
-1.48093652533876	-1.43252613340684	-12.6712885414875\\
-1.48093652533876	-1.53211671147904	-13.0692285501595\\
-1.48093652533876	-1.62300545381645	-12.4951972824318\\
-1.48093652533876	-1.70480316087089	-12.4080471067129\\
-1.48093652533876	-1.77715956230294	-12.5251605058092\\
-1.48093652533876	-1.83976481689331	-12.7681985544955\\
-1.48093652533876	-1.89235083933052	-13.4494397918711\\
-1.48093652533876	-1.93469244819333	-12.5149413406275\\
-1.48093652533876	-1.9666083302122	-12.0915049448706\\
-1.48093652533876	-1.98796181668049	-12.6712885414875\\
-1.48093652533876	-1.99866146869091	-12.1440884224245\\
-1.48093652533876	-2	-12.1149860407202\\
-1.65897408020015	3	-6.38113304604798\\
-1.65897408020015	2.99866146869091	-6.38109235438293\\
-1.65897408020015	2.98796181668049	-6.38073786814347\\
-1.65897408020015	2.9666083302122	-6.37987920909825\\
-1.65897408020015	2.93469244819333	-6.37821352668935\\
-1.65897408020015	2.89235083933052	-6.37529780977763\\
-1.65897408020015	2.83976481689331	-6.37055558899797\\
-1.65897408020015	2.77715956230294	-6.36330223801143\\
-1.65897408020015	2.70480316087089	-6.35278882416694\\
-1.65897408020015	2.62300545381645	-6.33826473079861\\
-1.65897408020015	2.53211671147904	-6.31906045058264\\
-1.65897408020015	2.43252613340684	-6.29468099329413\\
-1.65897408020015	2.32466018174459	-6.26489947072545\\
-1.65897408020015	2.20898075505718	-6.22983126748972\\
-1.65897408020015	2.08598321040911	-6.1899770309437\\
-1.65897408020015	1.95619424216951	-6.14624774899228\\
-1.65897408020015	1.82016962662592	-6.09997709429029\\
-1.65897408020015	1.67849184206499	-6.05297800266614\\
-1.65897408020015	1.53176757451099	-6.00770111116392\\
-1.65897408020015	1.38062511980308	-5.96761973058864\\
-1.65897408020015	1.22571169313616	-5.93808749003453\\
-1.65897408020015	1.06769065758593	-5.92833510041747\\
-1.65897408020015	0.907238683486472	-5.95662083429289\\
-1.65897408020015	0.745042850823902	-6.06655753661681\\
-1.65897408020015	0.581797707054441	-6.40448895940245\\
-1.65897408020015	0.41820229294556	-13.0344664439003\\
-1.65897408020015	0.254957149176098	-5.91529950804364\\
-1.65897408020015	0.0927613165135286	-7.27316078446971\\
-1.65897408020015	-0.0676906575859328	-12.8583751848446\\
-1.65897408020015	-0.225711693136155	-13.7504697875351\\
-1.65897408020015	-0.380625119803084	-9.65621533608917\\
-1.65897408020015	-0.531767574510987	-12.6712885414875\\
-1.65897408020015	-0.678491842064994	-9.58733227554781\\
-1.65897408020015	-0.82016962662592	-9.13878895539279\\
-1.65897408020015	-0.956194242169505	-8.97026772636937\\
-1.65897408020015	-1.08598321040911	-8.92098847281088\\
-1.65897408020015	-1.20898075505718	-8.93911198321035\\
-1.65897408020015	-1.32466018174459	-9.00238103918559\\
-1.65897408020015	-1.43252613340684	-9.10123231518547\\
-1.65897408020015	-1.53211671147904	-9.23030603419537\\
-1.65897408020015	-1.62300545381645	-9.38989909267121\\
-1.65897408020015	-1.70480316087089	-9.58123045351755\\
-1.65897408020015	-1.77715956230294	-9.80927649023724\\
-1.65897408020015	-1.83976481689331	-10.0847012368157\\
-1.65897408020015	-1.89235083933052	-10.4213567848533\\
-1.65897408020015	-1.93469244819333	-10.8528426962446\\
-1.65897408020015	-1.9666083302122	-11.497131782209\\
-1.65897408020015	-1.98796181668049	-12.3560181067089\\
-1.65897408020015	-1.99866146869091	-12.1149860407202\\
-1.65897408020015	-2	-12.5802080721401\\
-1.82990765335979	3	-5.96293736778699\\
-1.82990765335979	2.99866146869091	-5.96306428981766\\
-1.82990765335979	2.98796181668049	-5.96406106524029\\
-1.82990765335979	2.9666083302122	-5.96595396764532\\
-1.82990765335979	2.93469244819333	-5.96853805048168\\
-1.82990765335979	2.89235083933052	-5.97149388023475\\
-1.82990765335979	2.83976481689331	-5.97437818654124\\
-1.82990765335979	2.77715956230294	-5.97661239749853\\
-1.82990765335979	2.70480316087089	-5.97747800478147\\
-1.82990765335979	2.62300545381645	-5.97612540749605\\
-1.82990765335979	2.53211671147904	-5.97160237992067\\
-1.82990765335979	2.43252613340684	-5.96291230827327\\
-1.82990765335979	2.32466018174459	-5.94910857870849\\
-1.82990765335979	2.20898075505718	-5.92941552429107\\
-1.82990765335979	2.08598321040911	-5.90336709798067\\
-1.82990765335979	1.95619424216951	-5.87093212200408\\
-1.82990765335979	1.82016962662592	-5.83261250646801\\
-1.82990765335979	1.67849184206499	-5.78951106776525\\
-1.82990765335979	1.53176757451099	-5.74340523626936\\
-1.82990765335979	1.38062511980308	-5.69691595886258\\
-1.82990765335979	1.22571169313616	-5.65393962862854\\
-1.82990765335979	1.06769065758593	-5.62071618630214\\
-1.82990765335979	0.907238683486472	-5.60852910181366\\
-1.82990765335979	0.745042850823902	-5.64134081044258\\
-1.82990765335979	0.581797707054441	-5.7829620677877\\
-1.82990765335979	0.41820229294556	-6.28614812423367\\
-1.82990765335979	0.254957149176098	-6.2007547165334\\
-1.82990765335979	0.0927613165135286	-13.6043417518568\\
-1.82990765335979	-0.0676906575859328	-13.3702585458235\\
-1.82990765335979	-0.225711693136155	-12.8583751848446\\
-1.82990765335979	-0.380625119803084	-8.22777548285127\\
-1.82990765335979	-0.531767574510987	-8.08976364328189\\
-1.82990765335979	-0.678491842064994	-8.29733254322139\\
-1.82990765335979	-0.82016962662592	-8.84057159205056\\
-1.82990765335979	-0.956194242169505	-12.4856519645255\\
-1.82990765335979	-1.08598321040911	-8.82425497225845\\
-1.82990765335979	-1.20898075505718	-8.23727670048551\\
-1.82990765335979	-1.32466018174459	-7.90822286067606\\
-1.82990765335979	-1.43252613340684	-7.68696934931463\\
-1.82990765335979	-1.53211671147904	-7.525793796421\\
-1.82990765335979	-1.62300545381645	-7.40320551669146\\
-1.82990765335979	-1.70480316087089	-7.30774061378751\\
-1.82990765335979	-1.77715956230294	-7.23256686900808\\
-1.82990765335979	-1.83976481689331	-7.17332611425872\\
-1.82990765335979	-1.89235083933052	-7.12715705341574\\
-1.82990765335979	-1.93469244819333	-7.09208946412618\\
-1.82990765335979	-1.9666083302122	-7.06679313651473\\
-1.82990765335979	-1.98796181668049	-7.05037700374116\\
-1.82990765335979	-1.99866146869091	-7.04230399771079\\
-1.82990765335979	-2	-7.0412975538124\\
-1.99300528101521	3	-12.1313764569083\\
-1.99300528101521	2.99866146869091	-12.1799268476532\\
-1.99300528101521	2.98796181668049	-10.202744296775\\
-1.99300528101521	2.9666083302122	-9.31661678178457\\
-1.99300528101521	2.93469244819333	-8.73056375805415\\
-1.99300528101521	2.89235083933052	-8.29183193850943\\
-1.99300528101521	2.83976481689331	-7.94077381334262\\
-1.99300528101521	2.77715956230294	-7.6475946020762\\
-1.99300528101521	2.70480316087089	-7.39552427472311\\
-1.99300528101521	2.62300545381645	-7.17412765398716\\
-1.99300528101521	2.53211671147904	-6.97644701613835\\
-1.99300528101521	2.43252613340684	-6.79765834633856\\
-1.99300528101521	2.32466018174459	-6.6342612001136\\
-1.99300528101521	2.20898075505718	-6.48367323089809\\
-1.99300528101521	2.08598321040911	-6.34395211606039\\
-1.99300528101521	1.95619424216951	-6.21365030892082\\
-1.99300528101521	1.82016962662592	-6.09173020782751\\
-1.99300528101521	1.67849184206499	-5.97754061535755\\
-1.99300528101521	1.53176757451099	-5.87085867353442\\
-1.99300528101521	1.38062511980308	-5.77203684671063\\
-1.99300528101521	1.22571169313616	-5.68233230666179\\
-1.99300528101521	1.06769065758593	-5.60464782635314\\
-1.99300528101521	0.907238683486472	-5.54529326535491\\
-1.99300528101521	0.745042850823902	-5.51874639302363\\
-1.99300528101521	0.581797707054441	-5.5635231568808\\
-1.99300528101521	0.41820229294556	-5.82074813023836\\
-1.99300528101521	0.254957149176098	-15.653559774527\\
-1.99300528101521	0.0927613165135286	-12.6860117983082\\
-1.99300528101521	-0.0676906575859328	-13.9723185371514\\
-1.99300528101521	-0.225711693136155	-7.35504910075832\\
-1.99300528101521	-0.380625119803084	-12.6500992424175\\
-1.99300528101521	-0.531767574510987	-7.94919123822658\\
-1.99300528101521	-0.678491842064994	-7.65376168152903\\
-1.99300528101521	-0.82016962662592	-7.58962337157012\\
-1.99300528101521	-0.956194242169505	-7.61321235859782\\
-1.99300528101521	-1.08598321040911	-7.68301928518042\\
-1.99300528101521	-1.20898075505718	-7.78290047150821\\
-1.99300528101521	-1.32466018174459	-7.9059968367062\\
-1.99300528101521	-1.43252613340684	-8.04972247010484\\
-1.99300528101521	-1.53211671147904	-8.21407499371343\\
-1.99300528101521	-1.62300545381645	-8.40097002034586\\
-1.99300528101521	-1.70480316087089	-8.61408791190528\\
-1.99300528101521	-1.77715956230294	-8.859818547492\\
-1.99300528101521	-1.83976481689331	-9.1485053515046\\
-1.99300528101521	-1.89235083933052	-9.49500430554261\\
-1.99300528101521	-1.93469244819333	-9.93258724105274\\
-1.99300528101521	-1.9666083302122	-10.5041682103634\\
-1.99300528101521	-1.98796181668049	-11.3940614604961\\
-1.99300528101521	-1.99866146869091	-12.2507827049167\\
-1.99300528101521	-2	-14.1484097962071\\
-2.14756855408559	3	-12.6500992424175\\
-2.14756855408559	2.99866146869091	-12.9309258519932\\
-2.14756855408559	2.98796181668049	-11.3226592148591\\
-2.14756855408559	2.9666083302122	-10.4090352629569\\
-2.14756855408559	2.93469244819333	-9.82137798318596\\
-2.14756855408559	2.89235083933052	-9.38449536583248\\
-2.14756855408559	2.83976481689331	-9.03612158324214\\
-2.14756855408559	2.77715956230294	-8.74596699395595\\
-2.14756855408559	2.70480316087089	-8.4974930366453\\
-2.14756855408559	2.62300545381645	-8.28047820898693\\
-2.14756855408559	2.53211671147904	-8.08811112369076\\
-2.14756855408559	2.43252613340684	-7.91568564945625\\
-2.14756855408559	2.32466018174459	-7.76001309417997\\
-2.14756855408559	2.20898075505718	-7.61878992854096\\
-2.14756855408559	2.08598321040911	-7.49052402904591\\
-2.14756855408559	1.95619424216951	-7.37438645483533\\
-2.14756855408559	1.82016962662592	-7.27023468420926\\
-2.14756855408559	1.67849184206499	-7.1787886210496\\
-2.14756855408559	1.53176757451099	-7.10197382950327\\
-2.14756855408559	1.38062511980308	-7.04378985616642\\
-2.14756855408559	1.22571169313616	-7.01220044398491\\
-2.14756855408559	1.06769065758593	-7.02404633232966\\
-2.14756855408559	0.907238683486472	-7.12067125109872\\
-2.14756855408559	0.745042850823902	-7.44301859337709\\
-2.14756855408559	0.581797707054441	-13.0692285501595\\
-2.14756855408559	0.41820229294556	-6.77368009594053\\
-2.14756855408559	0.254957149176098	-5.78652861522458\\
-2.14756855408559	0.0927613165135286	-13.0877119558535\\
-2.14756855408559	-0.0676906575859328	-13.7504697875351\\
-2.14756855408559	-0.225711693136155	-12.8473798005431\\
-2.14756855408559	-0.380625119803084	-7.22400236048012\\
-2.14756855408559	-0.531767574510987	-6.98499065030917\\
-2.14756855408559	-0.678491842064994	-6.96185986300927\\
-2.14756855408559	-0.82016962662592	-7.01347443569036\\
-2.14756855408559	-0.956194242169505	-7.10171450452246\\
-2.14756855408559	-1.08598321040911	-7.21270865261316\\
-2.14756855408559	-1.20898075505718	-7.34094529598266\\
-2.14756855408559	-1.32466018174459	-7.48454959591287\\
-2.14756855408559	-1.43252613340684	-7.64368855595227\\
-2.14756855408559	-1.53211671147904	-7.81989635690077\\
-2.14756855408559	-1.62300545381645	-8.01607644940432\\
-2.14756855408559	-1.70480316087089	-8.23658713398493\\
-2.14756855408559	-1.77715956230294	-8.48806711365865\\
-2.14756855408559	-1.83976481689331	-8.78120674391716\\
-2.14756855408559	-1.89235083933052	-9.13246355254955\\
-2.14756855408559	-1.93469244819333	-9.5704816233378\\
-2.14756855408559	-1.9666083302122	-10.158693076259\\
-2.14756855408559	-1.98796181668049	-11.0641911094679\\
-2.14756855408559	-1.99866146869091	-12.5573451891806\\
-2.14756855408559	-2	-12.4951972824318\\
-2.29293560890665	3	-13.352529778863\\
-2.29293560890665	2.99866146869091	-12.4694364202874\\
-2.29293560890665	2.98796181668049	-12.0229285305065\\
-2.29293560890665	2.9666083302122	-11.0929358999771\\
-2.29293560890665	2.93469244819333	-10.4863842733797\\
-2.29293560890665	2.89235083933052	-10.0494547357686\\
-2.29293560890665	2.83976481689331	-9.6993983409583\\
-2.29293560890665	2.77715956230294	-9.40745923315738\\
-2.29293560890665	2.70480316087089	-9.15693230134608\\
-2.29293560890665	2.62300545381645	-8.93740144882614\\
-2.29293560890665	2.53211671147904	-8.742154981372\\
-2.29293560890665	2.43252613340684	-8.56634273839734\\
-2.29293560890665	2.32466018174459	-8.40652638569506\\
-2.29293560890665	2.20898075505718	-8.26010812148249\\
-2.29293560890665	2.08598321040911	-8.12538493769533\\
-2.29293560890665	1.95619424216951	-8.0011271427737\\
-2.29293560890665	1.82016962662592	-7.88658782098264\\
-2.29293560890665	1.67849184206499	-7.78159041103924\\
-2.29293560890665	1.53176757451099	-7.68660141617963\\
-2.29293560890665	1.38062511980308	-7.60312779778384\\
-2.29293560890665	1.22571169313616	-7.53443794320703\\
-2.29293560890665	1.06769065758593	-7.48735193896765\\
-2.29293560890665	0.907238683486472	-7.47683368213447\\
-2.29293560890665	0.745042850823902	-7.54119622204303\\
-2.29293560890665	0.581797707054441	-7.81629490518856\\
-2.29293560890665	0.41820229294556	-12.9870417939721\\
-2.29293560890665	0.254957149176098	-6.9907392428015\\
-2.29293560890665	0.0927613165135286	-12.9651399525243\\
-2.29293560890665	-0.0676906575859328	-12.8059871153849\\
-2.29293560890665	-0.225711693136155	-5.64518223932003\\
-2.29293560890665	-0.380625119803084	-5.8506373525661\\
-2.29293560890665	-0.531767574510987	-6.10859552323006\\
-2.29293560890665	-0.678491842064994	-6.39480050809829\\
-2.29293560890665	-0.82016962662592	-6.7280356587895\\
-2.29293560890665	-0.956194242169505	-7.15611306516953\\
-2.29293560890665	-1.08598321040911	-7.8282894854232\\
-2.29293560890665	-1.20898075505718	-12.4120132939305\\
-2.29293560890665	-1.32466018174459	-7.95642350982741\\
-2.29293560890665	-1.43252613340684	-7.41440121490474\\
-2.29293560890665	-1.53211671147904	-7.1205181684393\\
-2.29293560890665	-1.62300545381645	-6.92785304694305\\
-2.29293560890665	-1.70480316087089	-6.79066782449378\\
-2.29293560890665	-1.77715956230294	-6.68884557743019\\
-2.29293560890665	-1.83976481689331	-6.61184814693817\\
-2.29293560890665	-1.89235083933052	-6.55356415838701\\
-2.29293560890665	-1.93469244819333	-6.51021299276402\\
-2.29293560890665	-1.9666083302122	-6.47939745631475\\
-2.29293560890665	-1.98796181668049	-6.45959603068693\\
-2.29293560890665	-1.99866146869091	-6.44990540528651\\
-2.29293560890665	-2	-6.44870287248766\\
-2.42848396143249	3	-13.9723185371514\\
-2.42848396143249	2.99866146869091	-12.9796177758929\\
-2.42848396143249	2.98796181668049	-13.6043417518568\\
-2.42848396143249	2.9666083302122	-12.5861169317506\\
-2.42848396143249	2.93469244819333	-12.7130432895945\\
-2.42848396143249	2.89235083933052	-12.5000497852262\\
-2.42848396143249	2.83976481689331	-12.7251639222703\\
-2.42848396143249	2.77715956230294	-12.7504697875351\\
-2.42848396143249	2.70480316087089	-12.9116206967978\\
-2.42848396143249	2.62300545381645	-13.0514997831991\\
-2.42848396143249	2.53211671147904	-12.6137492203787\\
-2.42848396143249	2.43252613340684	-13.0261939179343\\
-2.42848396143249	2.32466018174459	-13.0877119558535\\
-2.42848396143249	2.20898075505718	-14.2733485328154\\
-2.42848396143249	2.08598321040911	-13.1822680634681\\
-2.42848396143249	1.95619424216951	-13.9723185371514\\
-2.42848396143249	1.82016962662592	-12.9243949848343\\
-2.42848396143249	1.67849184206499	-13.5743785284794\\
-2.42848396143249	1.53176757451099	-13.8473798005431\\
-2.42848396143249	1.38062511980308	-13.9053717475208\\
-2.42848396143249	1.22571169313616	-13.7090771023769\\
-2.42848396143249	1.06769065758593	-12.9723185371514\\
-2.42848396143249	0.907238683486472	-13.7090771023769\\
-2.42848396143249	0.745042850823902	-12.7866819601895\\
-2.42848396143249	0.581797707054441	-13.3354964395643\\
-2.42848396143249	0.41820229294556	-13.0692285501595\\
-2.42848396143249	0.254957149176098	-12.7418696157732\\
-2.42848396143249	0.0927613165135286	-14.4494397918711\\
-2.42848396143249	-0.0676906575859328	-12.8419847686564\\
-2.42848396143249	-0.225711693136155	-13.3887419515175\\
-2.42848396143249	-0.380625119803084	-13.6712885414875\\
-2.42848396143249	-0.531767574510987	-12.4324064525723\\
-2.42848396143249	-0.678491842064994	-13.4494397918711\\
-2.42848396143249	-0.82016962662592	-13.2733485328154\\
-2.42848396143249	-0.956194242169505	-13.1484097962071\\
-2.42848396143249	-1.08598321040911	-12.8159713362915\\
-2.42848396143249	-1.20898075505718	-12.7681985544955\\
-2.42848396143249	-1.32466018174459	-13.4080471067129\\
-2.42848396143249	-1.43252613340684	-13.0344664439003\\
-2.42848396143249	-1.53211671147904	-13.1706861909183\\
-2.42848396143249	-1.62300545381645	-13.3354964395643\\
-2.42848396143249	-1.70480316087089	-12.9179608748288\\
-2.42848396143249	-1.77715956230294	-13.4080471067129\\
-2.42848396143249	-1.83976481689331	-12.7504697875351\\
-2.42848396143249	-1.89235083933052	-12.8696561952543\\
-2.42848396143249	-1.93469244819333	-12.6860117983082\\
-2.42848396143249	-1.9666083302122	-12.6570481023728\\
-2.42848396143249	-1.98796181668049	-12.6432598178872\\
-2.42848396143249	-1.99866146869091	-13.3702585458235\\
-2.42848396143249	-2	-14.1484097962071\\
-2.55363317280784	3	-13.5743785284794\\
-2.55363317280784	2.99866146869091	-12.6500992424175\\
-2.55363317280784	2.98796181668049	-12.9723185371514\\
-2.55363317280784	2.9666083302122	-12.4832980591321\\
-2.55363317280784	2.93469244819333	-12.7334364482363\\
-2.55363317280784	2.89235083933052	-13.5200208661568\\
-2.55363317280784	2.83976481689331	-13.0972572737597\\
-2.55363317280784	2.77715956230294	-14.4494397918711\\
-2.55363317280784	2.70480316087089	-12.5686261995903\\
-2.55363317280784	2.62300545381645	-13.0180760277121\\
-2.55363317280784	2.53211671147904	-12.8059871153849\\
-2.55363317280784	2.43252613340684	-14.7504697875351\\
-2.55363317280784	2.32466018174459	-13.1376859308153\\
-2.55363317280784	2.20898075505718	-12.7819868389811\\
-2.55363317280784	2.08598321040911	-13.0101070980408\\
-2.55363317280784	1.95619424216951	-13.3702585458235\\
-2.55363317280784	1.82016962662592	-14.1484097962071\\
-2.55363317280784	1.67849184206499	-13.3033117561929\\
-2.55363317280784	1.53176757451099	-12.8059871153849\\
-2.55363317280784	1.38062511980308	-12.6137492203787\\
-2.55363317280784	1.22571169313616	-13.7090771023769\\
-2.55363317280784	1.06769065758593	-12.8366559351514\\
-2.55363317280784	0.907238683486472	-13.5743785284794\\
-2.55363317280784	0.745042850823902	-13.5200208661568\\
-2.55363317280784	0.581797707054441	-13.3191060233761\\
-2.55363317280784	0.41820229294556	-13.2733485328154\\
-2.55363317280784	0.254957149176098	-13.2064017431848\\
-2.55363317280784	0.0927613165135286	-12.9375564308922\\
-2.55363317280784	-0.0676906575859328	-12.9651399525243\\
-2.55363317280784	-0.225711693136155	-12.9580780980368\\
-2.55363317280784	-0.380625119803084	-13.6712885414875\\
-2.55363317280784	-0.531767574510987	-12.49039839955\\
-2.55363317280784	-0.678491842064994	-13.1070171110489\\
-2.55363317280784	-0.82016962662592	-12.5000497852262\\
-2.55363317280784	-0.956194242169505	-12.8583751848446\\
-2.55363317280784	-1.08598321040911	-13.0692285501595\\
-2.55363317280784	-1.20898075505718	-13.7504697875351\\
-2.55363317280784	-1.32466018174459	-12.5573451891806\\
-2.55363317280784	-1.43252613340684	-13.2189908704928\\
-2.55363317280784	-1.53211671147904	-13.4951972824318\\
-2.55363317280784	-1.62300545381645	-12.4324064525723\\
-2.55363317280784	-1.70480316087089	-13.4080471067129\\
-2.55363317280784	-1.77715956230294	-12.6570481023728\\
-2.55363317280784	-1.83976481689331	-12.4002217692009\\
-2.55363317280784	-1.89235083933052	-13.7504697875351\\
-2.55363317280784	-1.93469244819333	-12.6298958563292\\
-2.55363317280784	-1.9666083302122	-12.4324064525723\\
-2.55363317280784	-1.98796181668049	-13.3033117561929\\
-2.55363317280784	-1.99866146869091	-12.3849818026442\\
-2.55363317280784	-2	-12.1527746016096\\
-2.66784733489633	3	-13.1822680634681\\
-2.66784733489633	2.99866146869091	-13.6712885414875\\
-2.66784733489633	2.98796181668049	-12.7592437118426\\
-2.66784733489633	2.9666083302122	-12.9309258519932\\
-2.66784733489633	2.93469244819333	-13.0514997831991\\
-2.66784733489633	2.89235083933052	-12.6043417518568\\
-2.66784733489633	2.83976481689331	-12.5049571197209\\
-2.66784733489633	2.77715956230294	-14.4494397918711\\
-2.66784733489633	2.70480316087089	-12.9243949848343\\
-2.66784733489633	2.62300545381645	-13.5463498048792\\
-2.66784733489633	2.53211671147904	-14.1484097962071\\
-2.66784733489633	2.43252613340684	-13.2189908704928\\
-2.66784733489633	2.32466018174459	-13.1070171110489\\
-2.66784733489633	2.20898075505718	-13.0101070980408\\
-2.66784733489633	2.08598321040911	-13.5743785284794\\
-2.66784733489633	1.95619424216951	-12.4408396201092\\
-2.66784733489633	1.82016962662592	-12.6169308791649\\
-2.66784733489633	1.67849184206499	-13.1822680634681\\
-2.66784733489633	1.53176757451099	-13.0877119558535\\
-2.66784733489633	1.38062511980308	-12.9053717475208\\
-2.66784733489633	1.22571169313616	-13.5200208661568\\
-2.66784733489633	1.06769065758593	-12.9796177758929\\
-2.66784733489633	0.907238683486472	-14.4494397918711\\
-2.66784733489633	0.745042850823902	-12.9945949318626\\
-2.66784733489633	0.581797707054441	-12.8639790623626\\
-2.66784733489633	0.41820229294556	-13.9723185371514\\
-2.66784733489633	0.254957149176098	-13.0101070980408\\
-2.66784733489633	0.0927613165135286	-13.1594051805086\\
-2.66784733489633	-0.0676906575859328	-13.1070171110489\\
-2.66784733489633	-0.225711693136155	-13.3191060233761\\
-2.66784733489633	-0.380625119803084	-13.8473798005431\\
-2.66784733489633	-0.531767574510987	-12.8159713362915\\
-2.66784733489633	-0.678491842064994	-13.1272204971372\\
-2.66784733489633	-0.82016962662592	-13.0344664439003\\
-2.66784733489633	-0.956194242169505	-12.5518127005807\\
-2.66784733489633	-1.08598321040911	-12.6298958563292\\
-2.66784733489633	-1.20898075505718	-13.4494397918711\\
-2.66784733489633	-1.32466018174459	-12.5518127005807\\
-2.66784733489633	-1.43252613340684	-12.5000497852262\\
-2.66784733489633	-1.53211671147904	-13.4080471067129\\
-2.66784733489633	-1.62300545381645	-13.1706861909183\\
-2.66784733489633	-1.70480316087089	-12.5200208661568\\
-2.66784733489633	-1.77715956230294	-13.1706861909183\\
-2.66784733489633	-1.83976481689331	-12.8159713362915\\
-2.66784733489633	-1.89235083933052	-12.5409547729924\\
-2.66784733489633	-1.93469244819333	-13.3354964395643\\
-2.66784733489633	-1.9666083302122	-13.3354964395643\\
-2.66784733489633	-1.98796181668049	-12.9179608748288\\
-2.66784733489633	-1.99866146869091	-12.9442898135512\\
-2.66784733489633	-2	-12.7170460320481\\
-2.77063736512141	3	-12.350796066054\\
-2.77063736512141	2.99866146869091	-12.9723185371514\\
-2.77063736512141	2.98796181668049	-13.9723185371514\\
-2.77063736512141	2.9666083302122	-13.5200208661568\\
-2.77063736512141	2.93469244819333	-13.1070171110489\\
-2.77063736512141	2.89235083933052	-13.4494397918711\\
-2.77063736512141	2.83976481689331	-12.5573451891806\\
-2.77063736512141	2.77715956230294	-12.7130432895945\\
-2.77063736512141	2.70480316087089	-12.3684527449602\\
-2.77063736512141	2.62300545381645	-12.8473798005431\\
-2.77063736512141	2.53211671147904	-13.6365264352282\\
-2.77063736512141	2.43252613340684	-13.2189908704928\\
-2.77063736512141	2.32466018174459	-13.8473798005431\\
-2.77063736512141	2.20898075505718	-12.9442898135512\\
-2.77063736512141	2.08598321040911	-12.9442898135512\\
-2.77063736512141	1.95619424216951	-13.4282504928012\\
-2.77063736512141	1.82016962662592	-13.4951972824318\\
-2.77063736512141	1.67849184206499	-13.5463498048792\\
-2.77063736512141	1.53176757451099	-12.9179608748288\\
-2.77063736512141	1.38062511980308	-13.2064017431848\\
-2.77063736512141	1.22571169313616	-12.5831524527869\\
-2.77063736512141	1.06769065758593	-13.3887419515175\\
-2.77063736512141	0.907238683486472	-13.8473798005431\\
-2.77063736512141	0.745042850823902	-13.1070171110489\\
-2.77063736512141	0.581797707054441	-13.0261939179343\\
-2.77063736512141	0.41820229294556	-12.7334364482363\\
-2.77063736512141	0.254957149176098	-13.352529778863\\
-2.77063736512141	0.0927613165135286	-13.3033117561929\\
-2.77063736512141	-0.0676906575859328	-12.7292804884651\\
-2.77063736512141	-0.225711693136155	-13.4951972824318\\
-2.77063736512141	-0.380625119803084	-13.3702585458235\\
-2.77063736512141	-0.531767574510987	-15.653559774527\\
-2.77063736512141	-0.678491842064994	-15.653559774527\\
-2.77063736512141	-0.82016962662592	-12.6570481023728\\
-2.77063736512141	-0.956194242169505	-12.9723185371514\\
-2.77063736512141	-1.08598321040911	-12.8059871153849\\
-2.77063736512141	-1.20898075505718	-13.0692285501595\\
-2.77063736512141	-1.32466018174459	-12.5518127005807\\
-2.77063736512141	-1.43252613340684	-13.1272204971372\\
-2.77063736512141	-1.53211671147904	-12.7170460320481\\
-2.77063736512141	-1.62300545381645	-13.2189908704928\\
-2.77063736512141	-1.70480316087089	-13.3354964395643\\
-2.77063736512141	-1.77715956230294	-12.9053717475208\\
-2.77063736512141	-1.83976481689331	-13.6043417518568\\
-2.77063736512141	-1.89235083933052	-13.4494397918711\\
-2.77063736512141	-1.93469244819333	-12.7962272780958\\
-2.77063736512141	-1.9666083302122	-12.5149413406275\\
-2.77063736512141	-1.98796181668049	-12.4200560141859\\
-2.77063736512141	-1.99866146869091	-14.4494397918711\\
-2.77063736512141	-2	-12.2189908704928\\
-2.86156310079307	3	-13.0602737075066\\
-2.86156310079307	2.99866146869091	-14.0514997831991\\
-2.86156310079307	2.98796181668049	-12.6676844172186\\
-2.86156310079307	2.9666083302122	-12.7773419339354\\
-2.86156310079307	2.93469244819333	-12.6500992424175\\
-2.86156310079307	2.89235083933052	-12.5573451891806\\
-2.86156310079307	2.83976481689331	-12.6105907011338\\
-2.86156310079307	2.77715956230294	-12.7548345929375\\
-2.86156310079307	2.70480316087089	-13.4951972824318\\
-2.86156310079307	2.62300545381645	-13.1376859308153\\
-2.86156310079307	2.53211671147904	-13.3191060233761\\
-2.86156310079307	2.43252613340684	-12.9375564308922\\
-2.86156310079307	2.32466018174459	-12.4582137161786\\
-2.86156310079307	2.20898075505718	-13.7090771023769\\
-2.86156310079307	2.08598321040911	-12.8639790623626\\
-2.86156310079307	1.95619424216951	-12.626618146568\\
-2.86156310079307	1.82016962662592	-12.5891017853001\\
-2.86156310079307	1.67849184206499	-12.8159713362915\\
-2.86156310079307	1.53176757451099	-13.6365264352282\\
-2.86156310079307	1.38062511980308	-12.9442898135512\\
-2.86156310079307	1.22571169313616	-12.8583751848446\\
-2.86156310079307	1.06769065758593	-13.1706861909183\\
-2.86156310079307	0.907238683486472	-13.1484097962071\\
-2.86156310079307	0.745042850823902	-12.9179608748288\\
-2.86156310079307	0.581797707054441	-12.7592437118426\\
-2.86156310079307	0.41820229294556	-12.8210508618208\\
-2.86156310079307	0.254957149176098	-13.7090771023769\\
-2.86156310079307	0.0927613165135286	-14.4494397918711\\
-2.86156310079307	-0.0676906575859328	-13.0783719295994\\
-2.86156310079307	-0.225711693136155	-13.0428996114371\\
-2.86156310079307	-0.380625119803084	-13.3191060233761\\
-2.86156310079307	-0.531767574510987	-15.653559774527\\
-2.86156310079307	-0.678491842064994	-13.4080471067129\\
-2.86156310079307	-0.82016962662592	-12.8261905014732\\
-2.86156310079307	-0.956194242169505	-13.3354964395643\\
-2.86156310079307	-1.08598321040911	-12.9309258519932\\
-2.86156310079307	-1.20898075505718	-12.8159713362915\\
-2.86156310079307	-1.32466018174459	-12.9580780980368\\
-2.86156310079307	-1.43252613340684	-13.8473798005431\\
-2.86156310079307	-1.53211671147904	-12.7251639222703\\
-2.86156310079307	-1.62300545381645	-12.6570481023728\\
-2.86156310079307	-1.70480316087089	-12.6043417518568\\
-2.86156310079307	-1.77715956230294	-12.4120132939305\\
-2.86156310079307	-1.83976481689331	-12.6712885414875\\
-2.86156310079307	-1.89235083933052	-12.3595346804317\\
-2.86156310079307	-1.93469244819333	-12.6860117983082\\
-2.86156310079307	-1.9666083302122	-13.3354964395643\\
-2.86156310079307	-1.98796181668049	-12.8696561952543\\
-2.86156310079307	-1.99866146869091	-12.8583751848446\\
-2.86156310079307	-2	-13.1272204971372\\
-2.94023518395196	3	-13.0261939179343\\
-2.94023518395196	2.99866146869091	-12.6331984918793\\
-2.94023518395196	2.98796181668049	-12.9442898135512\\
-2.94023518395196	2.9666083302122	-13.1484097962071\\
-2.94023518395196	2.93469244819333	-13.2319558476572\\
-2.94023518395196	2.89235083933052	-12.6466660665791\\
-2.94023518395196	2.83976481689331	-14.1484097962071\\
-2.94023518395196	2.77715956230294	-14.2733485328154\\
-2.94023518395196	2.70480316087089	-12.8010797808902\\
-2.94023518395196	2.62300545381645	-13.0180760277121\\
-2.94023518395196	2.53211671147904	-12.9580780980368\\
-2.94023518395196	2.43252613340684	-12.5743785284794\\
-2.94023518395196	2.32466018174459	-12.8473798005431\\
-2.94023518395196	2.20898075505718	-13.0022817605289\\
-2.94023518395196	2.08598321040911	-13.4717161865822\\
-2.94023518395196	1.95619424216951	-12.9053717475208\\
-2.94023518395196	1.82016962662592	-12.9179608748288\\
-2.94023518395196	1.67849184206499	-12.5657783567175\\
-2.94023518395196	1.53176757451099	-13.1376859308153\\
-2.94023518395196	1.38062511980308	-13.3702585458235\\
-2.94023518395196	1.22571169313616	-12.8583751848446\\
-2.94023518395196	1.06769065758593	-13.0261939179343\\
-2.94023518395196	0.907238683486472	-13.4717161865822\\
-2.94023518395196	0.745042850823902	-12.6676844172186\\
-2.94023518395196	0.581797707054441	-13.2591080937008\\
-2.94023518395196	0.41820229294556	-13.7962272780958\\
-2.94023518395196	0.254957149176098	-12.8639790623626\\
-2.94023518395196	0.0927613165135286	-12.678587780229\\
-2.94023518395196	-0.0676906575859328	-13.3191060233761\\
-2.94023518395196	-0.225711693136155	-13.4080471067129\\
-2.94023518395196	-0.380625119803084	-13.2880717896361\\
-2.94023518395196	-0.531767574510987	-12.8812380678041\\
-2.94023518395196	-0.678491842064994	-13.0022817605289\\
-2.94023518395196	-0.82016962662592	-13.0692285501595\\
-2.94023518395196	-0.956194242169505	-13.1272204971372\\
-2.94023518395196	-1.08598321040911	-12.8366559351514\\
-2.94023518395196	-1.20898075505718	-12.9870417939721\\
-2.94023518395196	-1.32466018174459	-12.4494397918711\\
-2.94023518395196	-1.43252613340684	-13.3033117561929\\
-2.94023518395196	-1.53211671147904	-12.3002206792157\\
-2.94023518395196	-1.62300545381645	-13.3354964395643\\
-2.94023518395196	-1.70480316087089	-12.530361699495\\
-2.94023518395196	-1.77715956230294	-12.7681985544955\\
-2.94023518395196	-1.83976481689331	-12.6298958563292\\
-2.94023518395196	-1.89235083933052	-12.9179608748288\\
-2.94023518395196	-1.93469244819333	-12.7504697875351\\
-2.94023518395196	-1.9666083302122	-12.7504697875351\\
-2.94023518395196	-1.98796181668049	-12.8583751848446\\
-2.94023518395196	-1.99866146869091	-13.8473798005431\\
-2.94023518395196	-2	-15.653559774527\\
-3.00631672866006	3	-12.8109505349165\\
-3.00631672866006	2.99866146869091	-12.4241339266063\\
-3.00631672866006	2.98796181668049	-12.6201360190401\\
-3.00631672866006	2.9666083302122	-13.1170013319555\\
-3.00631672866006	2.93469244819333	-13.5463498048792\\
-3.00631672866006	2.89235083933052	-13.1376859308153\\
-3.00631672866006	2.83976481689331	-12.8109505349165\\
-3.00631672866006	2.77715956230294	-12.678587780229\\
-3.00631672866006	2.70480316087089	-13.4282504928012\\
-3.00631672866006	2.62300545381645	-13.6043417518568\\
-3.00631672866006	2.53211671147904	-13.5743785284794\\
-3.00631672866006	2.43252613340684	-12.9243949848343\\
-3.00631672866006	2.32466018174459	-12.7090771023769\\
-3.00631672866006	2.20898075505718	-14.1484097962071\\
-3.00631672866006	2.08598321040911	-12.9796177758929\\
-3.00631672866006	1.95619424216951	-12.9243949848343\\
-3.00631672866006	1.82016962662592	-13.1272204971372\\
-3.00631672866006	1.67849184206499	-12.5629490666986\\
-3.00631672866006	1.53176757451099	-13.1484097962071\\
-3.00631672866006	1.38062511980308	-13.2733485328154\\
-3.00631672866006	1.22571169313616	-13.4717161865822\\
-3.00631672866006	1.06769065758593	-13.2733485328154\\
-3.00631672866006	0.907238683486472	-12.8159713362915\\
-3.00631672866006	0.745042850823902	-13.1484097962071\\
-3.00631672866006	0.581797707054441	-12.9442898135512\\
-3.00631672866006	0.41820229294556	-13.1941672867678\\
-3.00631672866006	0.254957149176098	-14.0514997831991\\
-3.00631672866006	0.0927613165135286	-13.0692285501595\\
-3.00631672866006	-0.0676906575859328	-13.4717161865822\\
-3.00631672866006	-0.225711693136155	-13.4282504928012\\
-3.00631672866006	-0.380625119803084	-12.9511292380815\\
-3.00631672866006	-0.531767574510987	-13.6712885414875\\
-3.00631672866006	-0.678491842064994	-12.8261905014732\\
-3.00631672866006	-0.82016962662592	-12.6169308791649\\
-3.00631672866006	-0.956194242169505	-12.8931372911038\\
-3.00631672866006	-1.08598321040911	-13.6043417518568\\
-3.00631672866006	-1.20898075505718	-12.5099205392525\\
-3.00631672866006	-1.32466018174459	-13.9723185371514\\
-3.00631672866006	-1.43252613340684	-12.5099205392525\\
-3.00631672866006	-1.53211671147904	-13.6043417518568\\
-3.00631672866006	-1.62300545381645	-14.1484097962071\\
-3.00631672866006	-1.70480316087089	-12.2591080937008\\
-3.00631672866006	-1.77715956230294	-13.4494397918711\\
-3.00631672866006	-1.83976481689331	-12.7504697875351\\
-3.00631672866006	-1.89235083933052	-13.4494397918711\\
-3.00631672866006	-1.93469244819333	-13.6712885414875\\
-3.00631672866006	-1.9666083302122	-12.5861169317506\\
-3.00631672866006	-1.98796181668049	-12.9723185371514\\
-3.00631672866006	-1.99866146869091	-12.6860117983082\\
-3.00631672866006	-2	-14.4494397918711\\
-3.05952476359789	3	-14.7504697875351\\
-3.05952476359789	2.99866146869091	-12.8473798005431\\
-3.05952476359789	2.98796181668049	-12.5200208661568\\
-3.05952476359789	2.9666083302122	-13.3702585458235\\
-3.05952476359789	2.93469244819333	-13.2319558476572\\
-3.05952476359789	2.89235083933052	-13.2189908704928\\
-3.05952476359789	2.83976481689331	-15.653559774527\\
-3.05952476359789	2.77715956230294	-13.0101070980408\\
-3.05952476359789	2.70480316087089	-12.5463498048792\\
-3.05952476359789	2.62300545381645	-13.0692285501595\\
-3.05952476359789	2.53211671147904	-13.2064017431848\\
-3.05952476359789	2.43252613340684	-12.6169308791649\\
-3.05952476359789	2.32466018174459	-13.0022817605289\\
-3.05952476359789	2.20898075505718	-12.5436439115032\\
-3.05952476359789	2.08598321040911	-13.1070171110489\\
-3.05952476359789	1.95619424216951	-12.8159713362915\\
-3.05952476359789	1.82016962662592	-13.2591080937008\\
-3.05952476359789	1.67849184206499	-13.7962272780958\\
-3.05952476359789	1.53176757451099	-12.8871469274146\\
-3.05952476359789	1.38062511980308	-12.8812380678041\\
-3.05952476359789	1.22571169313616	-12.7773419339354\\
-3.05952476359789	1.06769065758593	-12.9580780980368\\
-3.05952476359789	0.907238683486472	-13.1706861909183\\
-3.05952476359789	0.745042850823902	-12.9945949318626\\
-3.05952476359789	0.581797707054441	-12.8871469274146\\
-3.05952476359789	0.41820229294556	-12.9309258519932\\
-3.05952476359789	0.254957149176098	-13.0180760277121\\
-3.05952476359789	0.0927613165135286	-14.1484097962071\\
-3.05952476359789	-0.0676906575859328	-13.3702585458235\\
-3.05952476359789	-0.225711693136155	-12.6712885414875\\
-3.05952476359789	-0.380625119803084	-13.0428996114371\\
-3.05952476359789	-0.531767574510987	-14.4494397918711\\
-3.05952476359789	-0.678491842064994	-13.6712885414875\\
-3.05952476359789	-0.82016962662592	-13.3033117561929\\
-3.05952476359789	-0.956194242169505	-13.2189908704928\\
-3.05952476359789	-1.08598321040911	-12.9580780980368\\
-3.05952476359789	-1.20898075505718	-13.4951972824318\\
-3.05952476359789	-1.32466018174459	-13.1706861909183\\
-3.05952476359789	-1.43252613340684	-13.1941672867678\\
-3.05952476359789	-1.53211671147904	-12.5356259394874\\
-3.05952476359789	-1.62300545381645	-12.9580780980368\\
-3.05952476359789	-1.70480316087089	-12.7418696157732\\
-3.05952476359789	-1.77715956230294	-12.4671685588315\\
-3.05952476359789	-1.83976481689331	-13.1272204971372\\
-3.05952476359789	-1.89235083933052	-12.5861169317506\\
-3.05952476359789	-1.93469244819333	-12.294103754406\\
-3.05952476359789	-1.9666083302122	-12.5686261995903\\
-3.05952476359789	-1.98796181668049	-12.9870417939721\\
-3.05952476359789	-1.99866146869091	-13.0344664439003\\
-3.05952476359789	-2	-13.4494397918711\\
-3.09963144379121	3	-12.7090771023769\\
-3.09963144379121	2.99866146869091	-13.1822680634681\\
-3.09963144379121	2.98796181668049	-13.6712885414875\\
-3.09963144379121	2.9666083302122	-13.1484097962071\\
-3.09963144379121	2.93469244819333	-14.7504697875351\\
-3.09963144379121	2.89235083933052	-14.0514997831991\\
-3.09963144379121	2.83976481689331	-13.6712885414875\\
-3.09963144379121	2.77715956230294	-12.8059871153849\\
-3.09963144379121	2.70480316087089	-13.2319558476572\\
-3.09963144379121	2.62300545381645	-13.6365264352282\\
-3.09963144379121	2.53211671147904	-12.8473798005431\\
-3.09963144379121	2.43252613340684	-13.1941672867678\\
-3.09963144379121	2.32466018174459	-12.9651399525243\\
-3.09963144379121	2.20898075505718	-13.5463498048792\\
-3.09963144379121	2.08598321040911	-14.4494397918711\\
-3.09963144379121	1.95619424216951	-12.8010797808902\\
-3.09963144379121	1.82016962662592	-13.0972572737597\\
-3.09963144379121	1.67849184206499	-14.1484097962071\\
-3.09963144379121	1.53176757451099	-12.9945949318626\\
-3.09963144379121	1.38062511980308	-12.9442898135512\\
-3.09963144379121	1.22571169313616	-12.8754085241434\\
-3.09963144379121	1.06769065758593	-13.9053717475208\\
-3.09963144379121	0.907238683486472	-13.0101070980408\\
-3.09963144379121	0.745042850823902	-12.7504697875351\\
-3.09963144379121	0.581797707054441	-14.4494397918711\\
-3.09963144379121	0.41820229294556	-13.4080471067129\\
-3.09963144379121	0.254957149176098	-14.0514997831991\\
-3.09963144379121	0.0927613165135286	-12.9179608748288\\
-3.09963144379121	-0.0676906575859328	-13.2189908704928\\
-3.09963144379121	-0.225711693136155	-12.8159713362915\\
-3.09963144379121	-0.380625119803084	-13.2591080937008\\
-3.09963144379121	-0.531767574510987	-13.4717161865822\\
-3.09963144379121	-0.678491842064994	-12.9723185371514\\
-3.09963144379121	-0.82016962662592	-13.3354964395643\\
-3.09963144379121	-0.956194242169505	-13.6043417518568\\
-3.09963144379121	-1.08598321040911	-13.2733485328154\\
-3.09963144379121	-1.20898075505718	-12.6432598178872\\
-3.09963144379121	-1.32466018174459	-12.8261905014732\\
-3.09963144379121	-1.43252613340684	-13.1941672867678\\
-3.09963144379121	-1.53211671147904	-12.5573451891806\\
-3.09963144379121	-1.62300545381645	-12.7681985544955\\
-3.09963144379121	-1.70480316087089	-12.5200208661568\\
-3.09963144379121	-1.77715956230294	-12.4951972824318\\
-3.09963144379121	-1.83976481689331	-12.8696561952543\\
-3.09963144379121	-1.89235083933052	-12.8812380678041\\
-3.09963144379121	-1.93469244819333	-12.598181443152\\
-3.09963144379121	-1.9666083302122	-13.1706861909183\\
-3.09963144379121	-1.98796181668049	-12.7962272780958\\
-3.09963144379121	-1.99866146869091	-13.1484097962071\\
-3.09963144379121	-2	-14.4494397918711\\
-3.12646502627814	3	-13.4080471067129\\
-3.12646502627814	2.99866146869091	-13.3033117561929\\
-3.12646502627814	2.98796181668049	-13.5463498048792\\
-3.12646502627814	2.9666083302122	-13.352529778863\\
-3.12646502627814	2.93469244819333	-13.9723185371514\\
-3.12646502627814	2.89235083933052	-13.352529778863\\
-3.12646502627814	2.83976481689331	-13.0261939179343\\
-3.12646502627814	2.77715956230294	-13.6043417518568\\
-3.12646502627814	2.70480316087089	-13.1822680634681\\
-3.12646502627814	2.62300545381645	-13.1706861909183\\
-3.12646502627814	2.53211671147904	-13.6043417518568\\
-3.12646502627814	2.43252613340684	-14.2733485328154\\
-3.12646502627814	2.32466018174459	-12.9870417939721\\
-3.12646502627814	2.20898075505718	-13.2591080937008\\
-3.12646502627814	2.08598321040911	-12.8754085241434\\
-3.12646502627814	1.95619424216951	-12.9511292380815\\
-3.12646502627814	1.82016962662592	-14.1484097962071\\
-3.12646502627814	1.67849184206499	-13.3191060233761\\
-3.12646502627814	1.53176757451099	-13.4717161865822\\
-3.12646502627814	1.38062511980308	-13.8473798005431\\
-3.12646502627814	1.22571169313616	-13.7090771023769\\
-3.12646502627814	1.06769065758593	-13.2880717896361\\
-3.12646502627814	0.907238683486472	-13.2733485328154\\
-3.12646502627814	0.745042850823902	-13.8473798005431\\
-3.12646502627814	0.581797707054441	-12.9651399525243\\
-3.12646502627814	0.41820229294556	-12.8639790623626\\
-3.12646502627814	0.254957149176098	-13.3887419515175\\
-3.12646502627814	0.0927613165135286	-13.6365264352282\\
-3.12646502627814	-0.0676906575859328	-12.8528426962446\\
-3.12646502627814	-0.225711693136155	-13.4717161865822\\
-3.12646502627814	-0.380625119803084	-13.7504697875351\\
-3.12646502627814	-0.531767574510987	-13.0261939179343\\
-3.12646502627814	-0.678491842064994	-13.5743785284794\\
-3.12646502627814	-0.82016962662592	-12.8812380678041\\
-3.12646502627814	-0.956194242169505	-13.1272204971372\\
-3.12646502627814	-1.08598321040911	-13.3033117561929\\
-3.12646502627814	-1.20898075505718	-12.8159713362915\\
-3.12646502627814	-1.32466018174459	-13.1941672867678\\
-3.12646502627814	-1.43252613340684	-12.7418696157732\\
-3.12646502627814	-1.53211671147904	-12.7504697875351\\
-3.12646502627814	-1.62300545381645	-13.1941672867678\\
-3.12646502627814	-1.70480316087089	-13.2733485328154\\
-3.12646502627814	-1.77715956230294	-12.5686261995903\\
-3.12646502627814	-1.83976481689331	-13.3033117561929\\
-3.12646502627814	-1.89235083933052	-12.9580780980368\\
-3.12646502627814	-1.93469244819333	-13.0877119558535\\
-3.12646502627814	-1.9666083302122	-13.3033117561929\\
-3.12646502627814	-1.98796181668049	-12.8159713362915\\
-3.12646502627814	-1.99866146869091	-13.0692285501595\\
-3.12646502627814	-2	-12.7012517648649\\
-3.1399106055389	3	-13.3887419515175\\
-3.1399106055389	2.99866146869091	-13.4951972824318\\
-3.1399106055389	2.98796181668049	-13.1484097962071\\
-3.1399106055389	2.9666083302122	-13.3887419515175\\
-3.1399106055389	2.93469244819333	-14.4494397918711\\
-3.1399106055389	2.89235083933052	-13.7504697875351\\
-3.1399106055389	2.83976481689331	-13.0022817605289\\
-3.1399106055389	2.77715956230294	-13.4951972824318\\
-3.1399106055389	2.70480316087089	-13.2064017431848\\
-3.1399106055389	2.62300545381645	-14.7504697875351\\
-3.1399106055389	2.53211671147904	-13.4494397918711\\
-3.1399106055389	2.43252613340684	-13.3033117561929\\
-3.1399106055389	2.32466018174459	-14.2733485328154\\
-3.1399106055389	2.20898075505718	-13.6712885414875\\
-3.1399106055389	2.08598321040911	-12.9179608748288\\
-3.1399106055389	1.95619424216951	-13.4080471067129\\
-3.1399106055389	1.82016962662592	-13.8473798005431\\
-3.1399106055389	1.67849184206499	-12.598181443152\\
-3.1399106055389	1.53176757451099	-13.5200208661568\\
-3.1399106055389	1.38062511980308	-12.7819868389811\\
-3.1399106055389	1.22571169313616	-13.0261939179343\\
-3.1399106055389	1.06769065758593	-13.4080471067129\\
-3.1399106055389	0.907238683486472	-12.8639790623626\\
-3.1399106055389	0.745042850823902	-13.0344664439003\\
-3.1399106055389	0.581797707054441	-13.0344664439003\\
-3.1399106055389	0.41820229294556	-13.1170013319555\\
-3.1399106055389	0.254957149176098	-13.1594051805086\\
-3.1399106055389	0.0927613165135286	-13.1706861909183\\
-3.1399106055389	-0.0676906575859328	-13.1941672867678\\
-3.1399106055389	-0.225711693136155	-13.2189908704928\\
-3.1399106055389	-0.380625119803084	-13.9053717475208\\
-3.1399106055389	-0.531767574510987	-13.9723185371514\\
-3.1399106055389	-0.678491842064994	-12.8261905014732\\
-3.1399106055389	-0.82016962662592	-13.1070171110489\\
-3.1399106055389	-0.956194242169505	-12.8261905014732\\
-3.1399106055389	-1.08598321040911	-13.2453198092152\\
-3.1399106055389	-1.20898075505718	-13.2733485328154\\
-3.1399106055389	-1.32466018174459	-12.6169308791649\\
-3.1399106055389	-1.43252613340684	-12.9053717475208\\
-3.1399106055389	-1.53211671147904	-13.0692285501595\\
-3.1399106055389	-1.62300545381645	-13.0514997831991\\
-3.1399106055389	-1.70480316087089	-12.7681985544955\\
-3.1399106055389	-1.77715956230294	-15.653559774527\\
-3.1399106055389	-1.83976481689331	-12.8696561952543\\
-3.1399106055389	-1.89235083933052	-13.2733485328154\\
-3.1399106055389	-1.93469244819333	-12.5099205392525\\
-3.1399106055389	-1.9666083302122	-13.4080471067129\\
-3.1399106055389	-1.98796181668049	-12.4200560141859\\
-3.1399106055389	-1.99866146869091	-13.3354964395643\\
-3.1399106055389	-2	-13.0877119558535\\
-3.14159265358979	3	-13.3887419515175\\
-3.14159265358979	2.99866146869091	-13.7504697875351\\
-3.14159265358979	2.98796181668049	-13.5200208661568\\
-3.14159265358979	2.9666083302122	-13.7504697875351\\
-3.14159265358979	2.93469244819333	-13.0692285501595\\
-3.14159265358979	2.89235083933052	-13.0877119558535\\
-3.14159265358979	2.83976481689331	-13.0428996114371\\
-3.14159265358979	2.77715956230294	-13.9723185371514\\
-3.14159265358979	2.70480316087089	-14.0514997831991\\
-3.14159265358979	2.62300545381645	-14.7504697875351\\
-3.14159265358979	2.53211671147904	-13.4717161865822\\
-3.14159265358979	2.43252613340684	-13.5743785284794\\
-3.14159265358979	2.32466018174459	-12.9580780980368\\
-3.14159265358979	2.20898075505718	-13.1170013319555\\
-3.14159265358979	2.08598321040911	-13.0692285501595\\
-3.14159265358979	1.95619424216951	-12.9179608748288\\
-3.14159265358979	1.82016962662592	-13.3033117561929\\
-3.14159265358979	1.67849184206499	-13.0022817605289\\
-3.14159265358979	1.53176757451099	-12.7727461822462\\
-3.14159265358979	1.38062511980308	-12.9796177758929\\
-3.14159265358979	1.22571169313616	-13.1484097962071\\
-3.14159265358979	1.06769065758593	-13.9053717475208\\
-3.14159265358979	0.907238683486472	-13.7962272780958\\
-3.14159265358979	0.745042850823902	-13.0514997831991\\
-3.14159265358979	0.581797707054441	-12.7548345929375\\
-3.14159265358979	0.41820229294556	-12.5463498048792\\
-3.14159265358979	0.254957149176098	-12.9243949848343\\
-3.14159265358979	0.0927613165135286	-13.1706861909183\\
-3.14159265358979	-0.0676906575859328	-12.9511292380815\\
-3.14159265358979	-0.225711693136155	-14.2733485328154\\
-3.14159265358979	-0.380625119803084	-13.4494397918711\\
-3.14159265358979	-0.531767574510987	-13.6712885414875\\
-3.14159265358979	-0.678491842064994	-13.7090771023769\\
-3.14159265358979	-0.82016962662592	-13.6712885414875\\
-3.14159265358979	-0.956194242169505	-12.9442898135512\\
-3.14159265358979	-1.08598321040911	-13.2453198092152\\
-3.14159265358979	-1.20898075505718	-15.653559774527\\
-3.14159265358979	-1.32466018174459	-12.8931372911038\\
-3.14159265358979	-1.43252613340684	-13.8473798005431\\
-3.14159265358979	-1.53211671147904	-12.5629490666986\\
-3.14159265358979	-1.62300545381645	-14.4494397918711\\
-3.14159265358979	-1.70480316087089	-13.1272204971372\\
-3.14159265358979	-1.77715956230294	-12.6712885414875\\
-3.14159265358979	-1.83976481689331	-12.7681985544955\\
-3.14159265358979	-1.89235083933052	-12.5861169317506\\
-3.14159265358979	-1.93469244819333	-12.4717161865822\\
-3.14159265358979	-1.9666083302122	-12.7866819601895\\
-3.14159265358979	-1.98796181668049	-13.0022817605289\\
-3.14159265358979	-1.99866146869091	-12.5409547729924\\
-3.14159265358979	-2	-13.3033117561929\\
};
\addplot [color=mycolor2, line width=\lineWidth, only marks, mark=x, mark options={solid, mycolor2}]
table [x=x1, y=y1, col sep=comma]
 {Img_Tex/DataCSV/Example_3_1_GAP_IP.csv};
\end{axis}
\end{tikzpicture}%

==> Img_Tex/Example_3_Plot_1_bis.tex <==
% This file was created by matlab2tikz.
% !TEX option = -shell-escape
\begin{tikzpicture}

\begin{axis}[%
width=\imageWidth,
height=\imageHeight,
at={(1.011in,0.642in)},
scale only axis,
xmin=-pi,
xmax=pi,
xlabel style={font=\color{white!15!black}},
xlabel={$\prmtrs_1$},
tick align=outside,
ymin=-2,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={$\prmtrs_2$},
zmode=log,
zmin=1e-06,
zmax=1.15711281860198,
zminorticks=true,
view={-30}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
zminorgrids,
legend style={at={(0.7,0.12)}, anchor=south east, font=\tiny, legend cell align=left, align=left, draw=white!15!black},
legend image post style={scale=0.5}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=50]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
3.14159265358979	3	0.0001950054771509	0.0001950054771509\\
3.14159265358979	2.98796181668049	0.0001957058931783	0.0001957058931783\\
3.14159265358979	2.93469244819333	0.000198866381841967	0.000198866381841967\\
3.14159265358979	2.83976481689331	0.000204757898970342	0.000204757898970342\\
3.14159265358979	2.70480316087089	0.000213758515561935	0.000213758515561935\\
3.14159265358979	2.53211671147904	0.000226491301187792	0.000226491301187792\\
3.14159265358979	2.32466018174459	0.0002439347435228	0.0002439347435228\\
3.14159265358979	2.08598321040911	0.000267622308140147	0.000267622308140147\\
3.14159265358979	1.82016962662592	0.000300014157630812	0.000300014157630812\\
3.14159265358979	1.53176757451099	0.00034522819981575	0.00034522819981575\\
3.14159265358979	1.22571169313616	0.000410584856817664	0.000410584856817664\\
3.14159265358979	0.907238683486472	0.000510150503146178	0.000510150503146178\\
3.14159265358979	0.581797707054441	0.000673281674437476	0.000673281674437476\\
3.14159265358979	0.254957149176098	0.000954952617560068	0.000954952617560068\\
3.14159265358979	-0.0676906575859328	0.0204585656955967	0.0204585656955967\\
3.14159265358979	-0.380625119803084	0.0258342427114986	0.0258342427114986\\
3.14159265358979	-0.678491842064994	0.0264542838178237	0.0264542838178237\\
3.14159265358979	-0.956194242169505	0.0266897460186186	0.0266897460186186\\
3.14159265358979	-1.20898075505718	0.026811163018639	0.026811163018639\\
3.14159265358979	-1.43252613340684	0.0268831924264639	0.0268831924264639\\
3.14159265358979	-1.62300545381645	0.0269290497205859	0.0269290497205859\\
3.14159265358979	-1.77715956230294	0.0269590230991454	0.0269590230991454\\
3.14159265358979	-1.89235083933052	0.0269782568826642	0.0269782568826642\\
3.14159265358979	-1.9666083302122	0.0269894701296707	0.0269894701296707\\
3.14159265358979	-1.99866146869091	0.0269940547038701	0.0269940547038701\\
3.1399106055389	3	0.000186721508409704	0.000186721508409704\\
3.1399106055389	2.98796181668049	0.000187431243961811	0.000187431243961811\\
3.1399106055389	2.93469244819333	0.000190633732447765	0.000190633732447765\\
3.1399106055389	2.83976481689331	0.000196603311799493	0.000196603311799493\\
3.1399106055389	2.70480316087089	0.000205722604539105	0.000205722604539105\\
3.1399106055389	2.53211671147904	0.000218622071475494	0.000218622071475494\\
3.1399106055389	2.32466018174459	0.000236291554395862	0.000236291554395862\\
3.1399106055389	2.08598321040911	0.000260281768390769	0.000260281768390769\\
3.1399106055389	1.82016962662592	0.000293079356785242	0.000293079356785242\\
3.1399106055389	1.53176757451099	0.000338843799665867	0.000338843799665867\\
3.1399106055389	1.22571169313616	0.000404962440624601	0.000404962440624601\\
3.1399106055389	0.907238683486472	0.000505609845815158	0.000505609845815158\\
3.1399106055389	0.581797707054441	0.000670295734602533	0.000670295734602533\\
3.1399106055389	0.254957149176098	0.000953967759372176	0.000953967759372176\\
3.1399106055389	-0.0676906575859328	0.0204585444033984	0.0204585444033984\\
3.1399106055389	-0.380625119803084	0.0258342081297283	0.0258342081297283\\
3.1399106055389	-0.678491842064994	0.0264542475342626	0.0264542475342626\\
3.1399106055389	-0.956194242169505	0.0266897090808733	0.0266897090808733\\
3.1399106055389	-1.20898075505718	0.0268111257420571	0.0268111257420571\\
3.1399106055389	-1.43252613340684	0.0268831549482123	0.0268831549482123\\
3.1399106055389	-1.62300545381645	0.0269290121140493	0.0269290121140493\\
3.1399106055389	-1.77715956230294	0.0269589854085233	0.0269589854085233\\
3.1399106055389	-1.89235083933052	0.026978219137952	0.026978219137952\\
3.1399106055389	-1.9666083302122	0.0269894323536377	0.0269894323536377\\
3.1399106055389	-1.99866146869091	0.0269940169148377	0.0269940169148377\\
3.12646502627814	3	0.000118424467954625	0.000118424467954625\\
3.12646502627814	2.98796181668049	0.000119212491199505	0.000119212491199505\\
3.12646502627814	2.93469244819333	0.000122767764620946	0.000122767764620946\\
3.12646502627814	2.83976481689331	0.00012939290901226	0.00012939290901226\\
3.12646502627814	2.70480316087089	0.000139508517416509	0.000139508517416509\\
3.12646502627814	2.53211671147904	0.000153806639247911	0.000153806639247911\\
3.12646502627814	2.32466018174459	0.000173371596763339	0.000173371596763339\\
3.12646502627814	2.08598321040911	0.000199897337148869	0.000199897337148869\\
3.12646502627814	1.82016962662592	0.000236089752605473	0.000236089752605473\\
3.12646502627814	1.53176757451099	0.000286451080351746	0.000286451080351746\\
3.12646502627814	1.22571169313616	0.000358916874175108	0.000358916874175108\\
3.12646502627814	0.907238683486472	0.000468538089828385	0.000468538089828385\\
3.12646502627814	0.581797707054441	0.000646031922503454	0.000646031922503454\\
3.12646502627814	0.254957149176098	0.000945979902963856	0.000945979902963856\\
3.12646502627814	-0.0676906575859328	0.0204568434733527	0.0204568434733527\\
3.12646502627814	-0.380625119803084	0.0258314456137061	0.0258314456137061\\
3.12646502627814	-0.678491842064994	0.0264513490902196	0.0264513490902196\\
3.12646502627814	-0.956194242169505	0.0266867583938968	0.0266867583938968\\
3.12646502627814	-1.20898075505718	0.0268081479852924	0.0268081479852924\\
3.12646502627814	-1.43252613340684	0.026880161091789	0.026880161091789\\
3.12646502627814	-1.62300545381645	0.0269260079916087	0.0269260079916087\\
3.12646502627814	-1.77715956230294	0.0269559745691801	0.0269559745691801\\
3.12646502627814	-1.89235083933052	0.0269752039860123	0.0269752039860123\\
3.12646502627814	-1.9666083302122	0.0269864146862453	0.0269864146862453\\
3.12646502627814	-1.99866146869091	0.0269909982187855	0.0269909982187855\\
3.09963144379121	3	0.000492629334393868	0.000492629334393868\\
3.09963144379121	2.98796181668049	0.000476914340303836	0.000476914340303836\\
3.09963144379121	2.93469244819333	0.000405755421732046	0.000405755421732046\\
3.09963144379121	2.83976481689331	0.000272013634083912	0.000272013634083912\\
3.09963144379121	2.70480316087089	6.49030220358782e-05	6.49030220358782e-05\\
3.09963144379121	2.53211671147904	1.36392531047136e-05	1.36392531047136e-05\\
3.09963144379121	2.32466018174459	3.75000447618845e-05	3.75000447618845e-05\\
3.09963144379121	2.08598321040911	6.97580224979788e-05	6.97580224979788e-05\\
3.09963144379121	1.82016962662592	0.000113599165136868	0.000113599165136868\\
3.09963144379121	1.53176757451099	0.000174267696444907	0.000174267696444907\\
3.09963144379121	1.22571169313616	0.000260865089208195	0.000260865089208195\\
3.09963144379121	0.907238683486472	0.000390248693529216	0.000390248693529216\\
3.09963144379121	0.581797707054441	0.000595433653571398	0.000595433653571398\\
3.09963144379121	0.254957149176098	0.000929407762981782	0.000929407762981782\\
3.09963144379121	-0.0676906575859328	0.0204453137087501	0.0204453137087501\\
3.09963144379121	-0.380625119803084	0.0258127235801684	0.0258127235801684\\
3.09963144379121	-0.678491842064994	0.0264317062615174	0.0264317062615174\\
3.09963144379121	-0.956194242169505	0.0266667616683343	0.0266667616683343\\
3.09963144379121	-1.20898075505718	0.0267879678914014	0.0267879678914014\\
3.09963144379121	-1.43252613340684	0.0268598719369564	0.0268598719369564\\
3.09963144379121	-1.62300545381645	0.0269056492958804	0.0269056492958804\\
3.09963144379121	-1.77715956230294	0.026935570375521	0.026935570375521\\
3.09963144379121	-1.89235083933052	0.0269547705774933	0.0269547705774933\\
3.09963144379121	-1.9666083302122	0.026965964238947	0.026965964238947\\
3.09963144379121	-1.99866146869091	0.0269705408037808	0.0269705408037808\\
3.05952476359789	3	0.00397109733241763	0.00397109733241763\\
3.05952476359789	2.98796181668049	0.00395613951935747	0.00395613951935747\\
3.05952476359789	2.93469244819333	0.00388839868934898	0.00388839868934898\\
3.05952476359789	2.83976481689331	0.00376103458663479	0.00376103458663479\\
3.05952476359789	2.70480316087089	0.00356368039191057	0.00356368039191057\\
3.05952476359789	2.53211671147904	0.00327861634985016	0.00327861634985016\\
3.05952476359789	2.32466018174459	0.00287651432433833	0.00287651432433833\\
3.05952476359789	2.08598321040911	0.00230798194383208	0.00230798194383208\\
3.05952476359789	1.82016962662592	0.00148568307032004	0.00148568307032004\\
3.05952476359789	1.53176757451099	0.000242679200873397	0.000242679200873397\\
3.05952476359789	1.22571169313616	9.74148601731173e-05	9.74148601731173e-05\\
3.05952476359789	0.907238683486472	0.000261567282787034	0.000261567282787034\\
3.05952476359789	0.581797707054441	0.00051401713343413	0.00051401713343413\\
3.05952476359789	0.254957149176098	0.000902984395771966	0.000902984395771966\\
3.05952476359789	-0.0676906575859328	0.0204078604336733	0.0204078604336733\\
3.05952476359789	-0.380625119803084	0.0257519513638158	0.0257519513638158\\
3.05952476359789	-0.678491842064994	0.0263679500675487	0.0263679500675487\\
3.05952476359789	-0.956194242169505	0.0266018586849093	0.0266018586849093\\
3.05952476359789	-1.20898075505718	0.0267224707224329	0.0267224707224329\\
3.05952476359789	-1.43252613340684	0.0267940213732807	0.0267940213732807\\
3.05952476359789	-1.62300545381645	0.0268395733985862	0.0268395733985862\\
3.05952476359789	-1.77715956230294	0.0268693470495336	0.0268693470495336\\
3.05952476359789	-1.89235083933052	0.026888452587535	0.026888452587535\\
3.05952476359789	-1.9666083302122	0.0268995910380738	0.0268995910380738\\
3.05952476359789	-1.99866146869091	0.0269041450256218	0.0269041450256218\\
3.00631672866006	3	0.00772876878601192	0.00772876878601192\\
3.00631672866006	2.98796181668049	0.00771496203783517	0.00771496203783517\\
3.00631672866006	2.93469244819333	0.00765242361700658	0.00765242361700658\\
3.00631672866006	2.83976481689331	0.00753479417450453	0.00753479417450453\\
3.00631672866006	2.70480316087089	0.00735240329626041	0.00735240329626041\\
3.00631672866006	2.53211671147904	0.00708869259068567	0.00708869259068567\\
3.00631672866006	2.32466018174459	0.00671618589228373	0.00671618589228373\\
3.00631672866006	2.08598321040911	0.00618844364428295	0.00618844364428295\\
3.00631672866006	1.82016962662592	0.00542293937421601	0.00542293937421601\\
3.00631672866006	1.53176757451099	0.00426079860629081	0.00426079860629081\\
3.00631672866006	1.22571169313616	0.00235792149537684	0.00235792149537684\\
3.00631672866006	0.907238683486472	6.60240705654402e-05	6.60240705654402e-05\\
3.00631672866006	0.581797707054441	0.000394006879870901	0.000394006879870901\\
3.00631672866006	0.254957149176098	0.000864615344978503	0.000864615344978503\\
3.00631672866006	-0.0676906575859328	0.0203207084710932	0.0203207084710932\\
3.00631672866006	-0.380625119803084	0.0256107996344088	0.0256107996344088\\
3.00631672866006	-0.678491842064994	0.0262198968179206	0.0262198968179206\\
3.00631672866006	-0.956194242169505	0.0264511534690257	0.0264511534690257\\
3.00631672866006	-1.20898075505718	0.0265703915263238	0.0265703915263238\\
3.00631672866006	-1.43252613340684	0.0266411250220067	0.0266411250220067\\
3.00631672866006	-1.62300545381645	0.0266861560172629	0.0266861560172629\\
3.00631672866006	-1.77715956230294	0.0267155887805117	0.0267155887805117\\
3.00631672866006	-1.89235083933052	0.0267344754344627	0.0267344754344627\\
3.00631672866006	-1.9666083302122	0.0267454862273482	0.0267454862273482\\
3.00631672866006	-1.99866146869091	0.0267499880104332	0.0267499880104332\\
2.94023518395196	3	0.0113271105082466	0.0113271105082466\\
2.94023518395196	2.98796181668049	0.0113147935595936	0.0113147935595936\\
2.94023518395196	2.93469244819333	0.0112589947419144	0.0112589947419144\\
2.94023518395196	2.83976481689331	0.0111540039835756	0.0111540039835756\\
2.94023518395196	2.70480316087089	0.0109911116937598	0.0109911116937598\\
2.94023518395196	2.53211671147904	0.0107553801914735	0.0107553801914735\\
2.94023518395196	2.32466018174459	0.0104219627783904	0.0104219627783904\\
2.94023518395196	2.08598321040911	0.00994872060842233	0.00994872060842233\\
2.94023518395196	1.82016962662592	0.00926040756726465	0.00926040756726465\\
2.94023518395196	1.53176757451099	0.00821114371484288	0.00821114371484288\\
2.94023518395196	1.22571169313616	0.00648153176322452	0.00648153176322452\\
2.94023518395196	0.907238683486472	0.00323179826343178	0.00323179826343178\\
2.94023518395196	0.581797707054441	0.000222387252585499	0.000222387252585499\\
2.94023518395196	0.254957149176098	0.000811108066696598	0.000811108066696598\\
2.94023518395196	-0.0676906575859328	0.0201527465441247	0.0201527465441247\\
2.94023518395196	-0.380625119803084	0.0253397971729914	0.0253397971729914\\
2.94023518395196	-0.678491842064994	0.0259357580953345	0.0259357580953345\\
2.94023518395196	-0.956194242169505	0.0261619685640966	0.0261619685640966\\
2.94023518395196	-1.20898075505718	0.0262785925204589	0.0262785925204589\\
2.94023518395196	-1.43252613340684	0.0263477714180134	0.0263477714180134\\
2.94023518395196	-1.62300545381645	0.0263918112174757	0.0263918112174757\\
2.94023518395196	-1.77715956230294	0.0264205954988306	0.0264205954988306\\
2.94023518395196	-1.89235083933052	0.0264390657709335	0.0264390657709335\\
2.94023518395196	-1.9666083302122	0.0264498337220829	0.0264498337220829\\
2.94023518395196	-1.99866146869091	0.0264542361992959	0.0264542361992959\\
2.86156310079307	3	0.0144475466241545	0.0144475466241545\\
2.86156310079307	2.98796181668049	0.0144369386545771	0.0144369386545771\\
2.86156310079307	2.93469244819333	0.0143888764496101	0.0143888764496101\\
2.86156310079307	2.83976481689331	0.0142984183971491	0.0142984183971491\\
2.86156310079307	2.70480316087089	0.0141580097458567	0.0141580097458567\\
2.86156310079307	2.53211671147904	0.0139546768017595	0.0139546768017595\\
2.86156310079307	2.32466018174459	0.0136667984574377	0.0136667984574377\\
2.86156310079307	2.08598321040911	0.0132576057806677	0.0132576057806677\\
2.86156310079307	1.82016962662592	0.0126611818202793	0.0126611818202793\\
2.86156310079307	1.53176757451099	0.0117489770989909	0.0117489770989909\\
2.86156310079307	1.22571169313616	0.0102368694411874	0.0102368694411874\\
2.86156310079307	0.907238683486472	0.00736505007857513	0.00736505007857513\\
2.86156310079307	0.581797707054441	0.000365348142798538	0.000365348142798538\\
2.86156310079307	0.254957149176098	0.000737697259234338	0.000737697259234338\\
2.86156310079307	-0.0676906575859328	0.0198658424661913	0.0198658424661913\\
2.86156310079307	-0.380625119803084	0.0248799894304863	0.0248799894304863\\
2.86156310079307	-0.678491842064994	0.025454005235181	0.025454005235181\\
2.86156310079307	-0.956194242169505	0.0256717902085164	0.0256717902085164\\
2.86156310079307	-1.20898075505718	0.0257840504028479	0.0257840504028479\\
2.86156310079307	-1.43252613340684	0.0258506344824205	0.0258506344824205\\
2.86156310079307	-1.62300545381645	0.0258930199665954	0.0258930199665954\\
2.86156310079307	-1.77715956230294	0.0259207219747815	0.0259207219747815\\
2.86156310079307	-1.89235083933052	0.0259384973518948	0.0259384973518948\\
2.86156310079307	-1.9666083302122	0.0259488600352071	0.0259488600352071\\
2.86156310079307	-1.99866146869091	0.0259530967867043	0.0259530967867043\\
2.77063736512141	3	0.016888180831363	0.016888180831363\\
2.77063736512141	2.98796181668049	0.0168793724435723	0.0168793724435723\\
2.77063736512141	2.93469244819333	0.0168394612360885	0.0168394612360885\\
2.77063736512141	2.83976481689331	0.0167643330747218	0.0167643330747218\\
2.77063736512141	2.70480316087089	0.0166476901442225	0.0166476901442225\\
2.77063736512141	2.53211671147904	0.016478708822885	0.016478708822885\\
2.77063736512141	2.32466018174459	0.0162393298173331	0.0162393298173331\\
2.77063736512141	2.08598321040911	0.0158987878406025	0.0158987878406025\\
2.77063736512141	1.82016962662592	0.0154017851995034	0.0154017851995034\\
2.77063736512141	1.53176757451099	0.0146400429074527	0.0146400429074527\\
2.77063736512141	1.22571169313616	0.0133725890832297	0.0133725890832297\\
2.77063736512141	0.907238683486472	0.0109463431392776	0.0109463431392776\\
2.77063736512141	0.581797707054441	0.00490215526404025	0.00490215526404025\\
2.77063736512141	0.254957149176098	0.000637110954942344	0.000637110954942344\\
2.77063736512141	-0.0676906575859328	0.019415039155084	0.019415039155084\\
2.77063736512141	-0.380625119803084	0.024165293283323	0.024165293283323\\
2.77063736512141	-0.678491842064994	0.0247060536273658	0.0247060536273658\\
2.77063736512141	-0.956194242169505	0.0249110816641007	0.0249110816641007\\
2.77063736512141	-1.20898075505718	0.025016737025485	0.025016737025485\\
2.77063736512141	-1.43252613340684	0.0250793944045427	0.0250793944045427\\
2.77063736512141	-1.62300545381645	0.0251192767167367	0.0251192767167367\\
2.77063736512141	-1.77715956230294	0.0251453412344915	0.0251453412344915\\
2.77063736512141	-1.89235083933052	0.0251620652769162	0.0251620652769162\\
2.77063736512141	-1.9666083302122	0.0251718148320172	0.0251718148320172\\
2.77063736512141	-1.99866146869091	0.0251758008605165	0.0251758008605165\\
2.66784733489633	3	0.0185267711734243	0.0185267711734243\\
2.66784733489633	2.98796181668049	0.0185197476767303	0.0185197476767303\\
2.66784733489633	2.93469244819333	0.0184879237178421	0.0184879237178421\\
2.66784733489633	2.83976481689331	0.0184280179889673	0.0184280179889673\\
2.66784733489633	2.70480316087089	0.0183350065428662	0.0183350065428662\\
2.66784733489633	2.53211671147904	0.0182002531880774	0.0182002531880774\\
2.66784733489633	2.32466018174459	0.0180093431016544	0.0180093431016544\\
2.66784733489633	2.08598321040911	0.0177377046349831	0.0177377046349831\\
2.66784733489633	1.82016962662592	0.0173411266012558	0.0173411266012558\\
2.66784733489633	1.53176757451099	0.016732876529348	0.016732876529348\\
2.66784733489633	1.22571169313616	0.0157192239333277	0.0157192239333277\\
2.66784733489633	0.907238683486472	0.0137707221320835	0.0137707221320835\\
2.66784733489633	0.581797707054441	0.00884349142659469	0.00884349142659469\\
2.66784733489633	0.254957149176098	0.00049743933460622	0.00049743933460622\\
2.66784733489633	-0.0676906575859328	0.0187485658071198	0.0187485658071198\\
2.66784733489633	-0.380625119803084	0.0231256796816277	0.0231256796816277\\
2.66784733489633	-0.678491842064994	0.0236199149532812	0.0236199149532812\\
2.66784733489633	-0.956194242169505	0.0238071185923907	0.0238071185923907\\
2.66784733489633	-1.20898075505718	0.0239035502119904	0.0239035502119904\\
2.66784733489633	-1.43252613340684	0.0239607253995402	0.0239607253995402\\
2.66784733489633	-1.62300545381645	0.0239971135299761	0.0239971135299761\\
2.66784733489633	-1.77715956230294	0.0240208925133558	0.0240208925133558\\
2.66784733489633	-1.89235083933052	0.024036149251053	0.024036149251053\\
2.66784733489633	-1.9666083302122	0.0240450431237313	0.0240450431237313\\
2.66784733489633	-1.99866146869091	0.024048679251365	0.024048679251365\\
2.55363317280784	3	0.0192826671083914	0.0192826671083914\\
2.55363317280784	2.98796181668049	0.01927733428152	0.01927733428152\\
2.55363317280784	2.93469244819333	0.0192531721096816	0.0192531721096816\\
2.55363317280784	2.83976481689331	0.0192076944581985	0.0192076944581985\\
2.55363317280784	2.70480316087089	0.0191370982616876	0.0191370982616876\\
2.55363317280784	2.53211671147904	0.0190348483423088	0.0190348483423088\\
2.55363317280784	2.32466018174459	0.0188900417837161	0.0188900417837161\\
2.55363317280784	2.08598321040911	0.0186841035629048	0.0186841035629048\\
2.55363317280784	1.82016962662592	0.0183836310693857	0.0183836310693857\\
2.55363317280784	1.53176757451099	0.0179231232969896	0.0179231232969896\\
2.55363317280784	1.22571169313616	0.0171562398639082	0.0171562398639082\\
2.55363317280784	0.907238683486472	0.0156819810512698	0.0156819810512698\\
2.55363317280784	0.581797707054441	0.0119304042790767	0.0119304042790767\\
2.55363317280784	0.254957149176098	0.000296455708397536	0.000296455708397536\\
2.55363317280784	-0.0676906575859328	0.0178076630352386	0.0178076630352386\\
2.55363317280784	-0.380625119803084	0.0216912952568444	0.0216912952568444\\
2.55363317280784	-0.678491842064994	0.0221249146701226	0.0221249146701226\\
2.55363317280784	-0.956194242169505	0.0222889370696731	0.0222889370696731\\
2.55363317280784	-1.20898075505718	0.0223733815213905	0.0223733815213905\\
2.55363317280784	-1.43252613340684	0.0224234347861731	0.0224234347861731\\
2.55363317280784	-1.62300545381645	0.0224552846695545	0.0224552846695545\\
2.55363317280784	-1.77715956230294	0.0224760956373835	0.0224760956373835\\
2.55363317280784	-1.89235083933052	0.0224894471021102	0.0224894471021102\\
2.55363317280784	-1.9666083302122	0.0224972299492094	0.0224972299492094\\
2.55363317280784	-1.99866146869091	0.0225004117765053	0.0225004117765053\\
2.42848396143249	3	0.0190936085271951	0.0190936085271951\\
2.42848396143249	2.98796181668049	0.0190898080496949	0.0190898080496949\\
2.42848396143249	2.93469244819333	0.0190725905453545	0.0190725905453545\\
2.42848396143249	2.83976481689331	0.0190401921657942	0.0190401921657942\\
2.42848396143249	2.70480316087089	0.0189899200567655	0.0189899200567655\\
2.42848396143249	2.53211671147904	0.0189171510362857	0.0189171510362857\\
2.42848396143249	2.32466018174459	0.0188141818882247	0.0188141818882247\\
2.42848396143249	2.08598321040911	0.018667910887099	0.018667910887099\\
2.42848396143249	1.82016962662592	0.0184548282986214	0.0184548282986214\\
2.42848396143249	1.53176757451099	0.0181289557590494	0.0181289557590494\\
2.42848396143249	1.22571169313616	0.017587897724552	0.017587897724552\\
2.42848396143249	0.907238683486472	0.0165519575366761	0.0165519575366761\\
2.42848396143249	0.581797707054441	0.0139240988323783	0.0139240988323783\\
2.42848396143249	0.254957149176098	8.13293886389177e-05	8.13293886389177e-05\\
2.42848396143249	-0.0676906575859328	0.0165263461377709	0.0165263461377709\\
2.42848396143249	-0.380625119803084	0.0197975933162367	0.0197975933162367\\
2.42848396143249	-0.678491842064994	0.0201574851083697	0.0201574851083697\\
2.42848396143249	-0.956194242169505	0.0202933790396536	0.0202933790396536\\
2.42848396143249	-1.20898075505718	0.0203632920049586	0.0203632920049586\\
2.42848396143249	-1.43252613340684	0.0204047161002912	0.0204047161002912\\
2.42848396143249	-1.62300545381645	0.0204310689792706	0.0204310689792706\\
2.42848396143249	-1.77715956230294	0.0204482856119128	0.0204482856119128\\
2.42848396143249	-1.89235083933052	0.0204593300404632	0.0204593300404632\\
2.42848396143249	-1.9666083302122	0.0204657676878703	0.0204657676878703\\
2.42848396143249	-1.99866146869091	0.020468399481917	0.020468399481917\\
2.29293560890665	3	0.0179085501881724	0.0179085501881724\\
2.29293560890665	2.98796181668049	0.0179060672146907	0.0179060672146907\\
2.29293560890665	2.93469244819333	0.0178948202762985	0.0178948202762985\\
2.29293560890665	2.83976481689331	0.0178736647725339	0.0178736647725339\\
2.29293560890665	2.70480316087089	0.0178408585536691	0.0178408585536691\\
2.29293560890665	2.53211671147904	0.0177934149713339	0.0177934149713339\\
2.29293560890665	2.32466018174459	0.0177263678647721	0.0177263678647721\\
2.29293560890665	2.08598321040911	0.0176312941267915	0.0176312941267915\\
2.29293560890665	1.82016962662592	0.0174931346238456	0.0174931346238456\\
2.29293560890665	1.53176757451099	0.0172825803139465	0.0172825803139465\\
2.29293560890665	1.22571169313616	0.0169347814065473	0.0169347814065473\\
2.29293560890665	0.907238683486472	0.0162741514948572	0.0162741514948572\\
2.29293560890665	0.581797707054441	0.0146192339820062	0.0146192339820062\\
2.29293560890665	0.254957149176098	0.00574609556799111	0.00574609556799111\\
2.29293560890665	-0.0676906575859328	0.0148314498429464	0.0148314498429464\\
2.29293560890665	-0.380625119803084	0.0173914778275264	0.0173914778275264\\
2.29293560890665	-0.678491842064994	0.0176679196998615	0.0176679196998615\\
2.29293560890665	-0.956194242169505	0.0177720723733898	0.0177720723733898\\
2.29293560890665	-1.20898075505718	0.017825607456226	0.017825607456226\\
2.29293560890665	-1.43252613340684	0.0178573122761989	0.0178573122761989\\
2.29293560890665	-1.62300545381645	0.0178774761596365	0.0178774761596365\\
2.29293560890665	-1.77715956230294	0.0178906470015008	0.0178906470015008\\
2.29293560890665	-1.89235083933052	0.0178990950482287	0.0178990950482287\\
2.29293560890665	-1.9666083302122	0.0179040189335282	0.0179040189335282\\
2.29293560890665	-1.99866146869091	0.0179060318044328	0.0179060318044328\\
2.14756855408559	3	0.0156917350692316	0.0156917350692316\\
2.14756855408559	2.98796181668049	0.0156903062859914	0.0156903062859914\\
2.14756855408559	2.93469244819333	0.0156838358101008	0.0156838358101008\\
2.14756855408559	2.83976481689331	0.0156716709230387	0.0156716709230387\\
2.14756855408559	2.70480316087089	0.0156528222162828	0.0156528222162828\\
2.14756855408559	2.53211671147904	0.0156255968372143	0.0156255968372143\\
2.14756855408559	2.32466018174459	0.0155871878462177	0.0155871878462177\\
2.14756855408559	2.08598321040911	0.0155328525712433	0.0155328525712433\\
2.14756855408559	1.82016962662592	0.0154541552055822	0.0154541552055822\\
2.14756855408559	1.53176757451099	0.0153347905676124	0.0153347905676124\\
2.14756855408559	1.22571169313616	0.0151390266280709	0.0151390266280709\\
2.14756855408559	0.907238683486472	0.0147714692809093	0.0147714692809093\\
2.14756855408559	0.581797707054441	0.0138700010633723	0.0138700010633723\\
2.14756855408559	0.254957149176098	0.00917516107196903	0.00917516107196903\\
2.14756855408559	-0.0676906575859328	0.0126436575818578	0.0126436575818578\\
2.14756855408559	-0.380625119803084	0.0144383584272014	0.0144383584272014\\
2.14756855408559	-0.678491842064994	0.0146278103342867	0.0146278103342867\\
2.14756855408559	-0.956194242169505	0.014698997855084	0.014698997855084\\
2.14756855408559	-1.20898075505718	0.0147355489806209	0.0147355489806209\\
2.14756855408559	-1.43252613340684	0.014757182903395	0.014757182903395\\
2.14756855408559	-1.62300545381645	0.0147709369802929	0.0147709369802929\\
2.14756855408559	-1.77715956230294	0.0147799189791122	0.0147799189791122\\
2.14756855408559	-1.89235083933052	0.014785679376903	0.014785679376903\\
2.14756855408559	-1.9666083302122	0.0147890364823944	0.0147890364823944\\
2.14756855408559	-1.99866146869091	0.0147904087936368	0.0147904087936368\\
1.99300528101521	3	0.0124325733124886	0.0124325733124886\\
1.99300528101521	2.98796181668049	0.0124319030527333	0.0124319030527333\\
1.99300528101521	2.93469244819333	0.0124288684716038	0.0124288684716038\\
1.99300528101521	2.83976481689331	0.0124231668046306	0.0124231668046306\\
1.99300528101521	2.70480316087089	0.0124143414824873	0.0124143414824873\\
1.99300528101521	2.53211671147904	0.0124016132590548	0.0124016132590548\\
1.99300528101521	2.32466018174459	0.0123836946326499	0.0123836946326499\\
1.99300528101521	2.08598321040911	0.0123584207248451	0.0123584207248451\\
1.99300528101521	1.82016962662592	0.0123219659080931	0.0123219659080931\\
1.99300528101521	1.53176757451099	0.0122670012890094	0.0122670012890094\\
1.99300528101521	1.22571169313616	0.0121776664420228	0.0121776664420228\\
1.99300528101521	0.907238683486472	0.0120124143909921	0.0120124143909921\\
1.99300528101521	0.581797707054441	0.0116185650508003	0.0116185650508003\\
1.99300528101521	0.254957149176098	0.00970969102287356	0.00970969102287356\\
1.99300528101521	-0.0676906575859328	0.00988076438367314	0.00988076438367314\\
1.99300528101521	-0.380625119803084	0.0109298516583727	0.0109298516583727\\
1.99300528101521	-0.678491842064994	0.0110376893368422	0.0110376893368422\\
1.99300528101521	-0.956194242169505	0.0110780837458275	0.0110780837458275\\
1.99300528101521	-1.20898075505718	0.0110987979472776	0.0110987979472776\\
1.99300528101521	-1.43252613340684	0.0111110499763249	0.0111110499763249\\
1.99300528101521	-1.62300545381645	0.0111188361795964	0.0111188361795964\\
1.99300528101521	-1.77715956230294	0.0111239195638557	0.0111239195638557\\
1.99300528101521	-1.89235083933052	0.0111271791195691	0.0111271791195691\\
1.99300528101521	-1.9666083302122	0.01112907855779	0.01112907855779\\
1.99300528101521	-1.99866146869091	0.0111298549643575	0.0111298549643575\\
1.82990765335979	3	0.0081565899534688	0.0081565899534688\\
1.82990765335979	2.98796181668049	0.00815637810078407	0.00815637810078407\\
1.82990765335979	2.93469244819333	0.0081554192450648	0.0081554192450648\\
1.82990765335979	2.83976481689331	0.00815361898402944	0.00815361898402944\\
1.82990765335979	2.70480316087089	0.00815083585580645	0.00815083585580645\\
1.82990765335979	2.53211671147904	0.00814682913900722	0.00814682913900722\\
1.82990765335979	2.32466018174459	0.00814120280566222	0.00814120280566222\\
1.82990765335979	2.08598321040911	0.00813329484746284	0.00813329484746284\\
1.82990765335979	1.82016962662592	0.00812194465634253	0.00812194465634253\\
1.82990765335979	1.53176757451099	0.00810495286338675	0.00810495286338675\\
1.82990765335979	1.22571169313616	0.00807763291404484	0.00807763291404484\\
1.82990765335979	0.907238683486472	0.00802799533949283	0.00802799533949283\\
1.82990765335979	0.581797707054441	0.00791377827135875	0.00791377827135875\\
1.82990765335979	0.254957149176098	0.00741427037151166	0.00741427037151166\\
1.82990765335979	-0.0676906575859328	0.00646513871061316	0.00646513871061316\\
1.82990765335979	-0.380625119803084	0.00689162500822071	0.00689162500822071\\
1.82990765335979	-0.678491842064994	0.00693416883026049	0.00693416883026049\\
1.82990765335979	-0.956194242169505	0.00695004929080145	0.00695004929080145\\
1.82990765335979	-1.20898075505718	0.00695818115191038	0.00695818115191038\\
1.82990765335979	-1.43252613340684	0.00696298730048284	0.00696298730048284\\
1.82990765335979	-1.62300545381645	0.00696604020610714	0.00696604020610714\\
1.82990765335979	-1.77715956230294	0.00696803276616365	0.00696803276616365\\
1.82990765335979	-1.89235083933052	0.00696931018472746	0.00696931018472746\\
1.82990765335979	-1.9666083302122	0.00697005448551025	0.00697005448551025\\
1.82990765335979	-1.99866146869091	0.00697035870406637	0.00697035870406637\\
1.65897408020015	3	0.00293313974845333	0.00293313974845333\\
1.65897408020015	2.98796181668049	0.00293312039587157	0.00293312039587157\\
1.65897408020015	2.93469244819333	0.00293303283893565	0.00293303283893565\\
1.65897408020015	2.83976481689331	0.0029328686011727	0.0029328686011727\\
1.65897408020015	2.70480316087089	0.00293261508057618	0.00293261508057618\\
1.65897408020015	2.53211671147904	0.00293225090847749	0.00293225090847749\\
1.65897408020015	2.32466018174459	0.00293174110825412	0.00293174110825412\\
1.65897408020015	2.08598321040911	0.00293102762090314	0.00293102762090314\\
1.65897408020015	1.82016962662592	0.00293000962652634	0.00293000962652634\\
1.65897408020015	1.53176757451099	0.00292849856825939	0.00292849856825939\\
1.65897408020015	1.22571169313616	0.00292610016970762	0.00292610016970762\\
1.65897408020015	0.907238683486472	0.00292183472928897	0.00292183472928897\\
1.65897408020015	0.581797707054441	0.00291242365609001	0.00291242365609001\\
1.65897408020015	0.254957149176098	0.00287614782223322	0.00287614782223322\\
1.65897408020015	-0.0676906575859328	0.00233800175748478	0.00233800175748478\\
1.65897408020015	-0.380625119803084	0.00239056099369517	0.00239056099369517\\
1.65897408020015	-0.678491842064994	0.00239563647693575	0.00239563647693575\\
1.65897408020015	-0.956194242169505	0.00239752380717828	0.00239752380717828\\
1.65897408020015	-1.20898075505718	0.00239848874526283	0.00239848874526283\\
1.65897408020015	-1.43252613340684	0.00239905857360778	0.00239905857360778\\
1.65897408020015	-1.62300545381645	0.00239942035012319	0.00239942035012319\\
1.65897408020015	-1.77715956230294	0.00239965639664241	0.00239965639664241\\
1.65897408020015	-1.89235083933052	0.00239980769279136	0.00239980769279136\\
1.65897408020015	-1.9666083302122	0.00239989583556266	0.00239989583556266\\
1.65897408020015	-1.99866146869091	0.00239993185981646	0.00239993185981646\\
1.48093652533876	3	0.0317992886467486	0.0317992886467486\\
1.48093652533876	2.98796181668049	0.0317993956127545	0.0317993956127545\\
1.48093652533876	2.93469244819333	0.0317998793039553	0.0317998793039553\\
1.48093652533876	2.83976481689331	0.0318007854856202	0.0318007854856202\\
1.48093652533876	2.70480316087089	0.0318021813972589	0.0318021813972589\\
1.48093652533876	2.53211671147904	0.0318041803742357	0.0318041803742357\\
1.48093652533876	2.32466018174459	0.031806966327526	0.031806966327526\\
1.48093652533876	2.08598321040911	0.0318108409084257	0.0318108409084257\\
1.48093652533876	1.82016962662592	0.0318163194246157	0.0318163194246157\\
1.48093652533876	1.53176757451099	0.0318243438145895	0.0318243438145895\\
1.48093652533876	1.22571169313616	0.0318368188504756	0.0318368188504756\\
1.48093652533876	0.907238683486472	0.031858231762989	0.031858231762989\\
1.48093652533876	0.581797707054441	0.0319021670840893	0.0319021670840893\\
1.48093652533876	0.254957149176098	0.0320357737656973	0.0320357737656973\\
1.48093652533876	-0.0676906575859328	0.0336625103795631	0.0336625103795631\\
1.48093652533876	-0.380625119803084	0.0331423581706147	0.0331423581706147\\
1.48093652533876	-0.678491842064994	0.0330922214305032	0.0330922214305032\\
1.48093652533876	-0.956194242169505	0.0330736507793767	0.0330736507793767\\
1.48093652533876	-1.20898075505718	0.0330641763213739	0.0330641763213739\\
1.48093652533876	-1.43252613340684	0.0330585888603094	0.0330585888603094\\
1.48093652533876	-1.62300545381645	0.0330550447162432	0.0330550447162432\\
1.48093652533876	-1.77715956230294	0.0330527337869295	0.0330527337869295\\
1.48093652533876	-1.89235083933052	0.0330512532461977	0.0330512532461977\\
1.48093652533876	-1.9666083302122	0.0330503909620443	0.0330503909620443\\
1.48093652533876	-1.99866146869091	0.0330500385998	0.0330500385998\\
1.29655737291835	3	0.0952299588835981	0.0952299588835981\\
1.29655737291835	2.98796181668049	0.0952304991159059	0.0952304991159059\\
1.29655737291835	2.93469244819333	0.0952329389257276	0.0952329389257276\\
1.29655737291835	2.83976481689331	0.0952374962804283	0.0952374962804283\\
1.29655737291835	2.70480316087089	0.0952444819692086	0.0952444819692086\\
1.29655737291835	2.53211671147904	0.0952544124713972	0.0952544124713972\\
1.29655737291835	2.32466018174459	0.0952681084877547	0.0952681084877547\\
1.29655737291835	2.08598321040911	0.095286876446008	0.095286876446008\\
1.29655737291835	1.82016962662592	0.095312854489765	0.095312854489765\\
1.29655737291835	1.53176757451099	0.0953497102103711	0.0953497102103711\\
1.29655737291835	1.22571169313616	0.0954041424873173	0.0954041424873173\\
1.29655737291835	0.907238683486472	0.0954892139676087	0.0954892139676087\\
1.29655737291835	0.581797707054441	0.0956287662486561	0.0956287662486561\\
1.29655737291835	0.254957149176098	0.0957020960542838	0.0957020960542838\\
1.29655737291835	-0.0676906575859328	0.0958249285904715	0.0958249285904715\\
1.29655737291835	-0.380625119803084	0.0955557740005379	0.0955557740005379\\
1.29655737291835	-0.678491842064994	0.0950127758635792	0.0950127758635792\\
1.29655737291835	-0.956194242169505	0.0948086868001368	0.0948086868001368\\
1.29655737291835	-1.20898075505718	0.0947039596610768	0.0947039596610768\\
1.29655737291835	-1.43252613340684	0.0946420060379225	0.0946420060379225\\
1.29655737291835	-1.62300545381645	0.0946026336978125	0.0946026336978125\\
1.29655737291835	-1.77715956230294	0.0945769292680385	0.0945769292680385\\
1.29655737291835	-1.89235083933052	0.0945604476428237	0.0945604476428237\\
1.29655737291835	-1.9666083302122	0.0945508435613753	0.0945508435613753\\
1.29655737291835	-1.99866146869091	0.0945469178959861	0.0945469178959861\\
1.106626162776	3	0.155915911697489	0.155915911697489\\
1.106626162776	2.98796181668049	0.155916087831648	0.155916087831648\\
1.106626162776	2.93469244819333	0.155916874004931	0.155916874004931\\
1.106626162776	2.83976481689331	0.155918301385225	0.155918301385225\\
1.106626162776	2.70480316087089	0.155920383511303	0.155920383511303\\
1.106626162776	2.53211671147904	0.155923117014346	0.155923117014346\\
1.106626162776	2.32466018174459	0.155926434552779	0.155926434552779\\
1.106626162776	2.08598321040911	0.155930084290862	0.155930084290862\\
1.106626162776	1.82016962662592	0.155933302100538	0.155933302100538\\
1.106626162776	1.53176757451099	0.155933831268796	0.155933831268796\\
1.106626162776	1.22571169313616	0.155924542593962	0.155924542593962\\
1.106626162776	0.907238683486472	0.155878919694185	0.155878919694185\\
1.106626162776	0.581797707054441	0.155660507902186	0.155660507902186\\
1.106626162776	0.254957149176098	0.153734166777014	0.153734166777014\\
1.106626162776	-0.0676906575859328	0.131755731714006	0.131755731714006\\
1.106626162776	-0.380625119803084	0.148742710597179	0.148742710597179\\
1.106626162776	-0.678491842064994	0.147050181520117	0.147050181520117\\
1.106626162776	-0.956194242169505	0.146403328681889	0.146403328681889\\
1.106626162776	-1.20898075505718	0.146069097620256	0.146069097620256\\
1.106626162776	-1.43252613340684	0.145870637791763	0.145870637791763\\
1.106626162776	-1.62300545381645	0.145744229065421	0.145744229065421\\
1.106626162776	-1.77715956230294	0.145661583496693	0.145661583496693\\
1.106626162776	-1.89235083933052	0.145608542126057	0.145608542126057\\
1.106626162776	-1.9666083302122	0.145577616510774	0.145577616510774\\
1.106626162776	-1.99866146869091	0.145564971948176	0.145564971948176\\
0.911956209512303	3	0.208336703570776	0.208336703570776\\
0.911956209512303	2.98796181668049	0.208334883823381	0.208334883823381\\
0.911956209512303	2.93469244819333	0.208326637245802	0.208326637245802\\
0.911956209512303	2.83976481689331	0.208311108564771	0.208311108564771\\
0.911956209512303	2.70480316087089	0.208286984659843	0.208286984659843\\
0.911956209512303	2.53211671147904	0.208252005335098	0.208252005335098\\
0.911956209512303	2.32466018174459	0.208202392357068	0.208202392357068\\
0.911956209512303	2.08598321040911	0.20813169616789	0.20813169616789\\
0.911956209512303	1.82016962662592	0.208028302713482	0.208028302713482\\
0.911956209512303	1.53176757451099	0.207869443642707	0.207869443642707\\
0.911956209512303	1.22571169313616	0.207604462742467	0.207604462742467\\
0.911956209512303	0.907238683486472	0.20709636016221	0.20709636016221\\
0.911956209512303	0.581797707054441	0.205826212466507	0.205826212466507\\
0.911956209512303	0.254957149176098	0.19956333414578	0.19956333414578\\
0.911956209512303	-0.0676906575859328	0.148221699059281	0.148221699059281\\
0.911956209512303	-0.380625119803084	0.184316207654582	0.184316207654582\\
0.911956209512303	-0.678491842064994	0.180787746903199	0.180787746903199\\
0.911956209512303	-0.956194242169505	0.179424563173978	0.179424563173978\\
0.911956209512303	-1.20898075505718	0.178716972769287	0.178716972769287\\
0.911956209512303	-1.43252613340684	0.178295764239774	0.178295764239774\\
0.911956209512303	-1.62300545381645	0.178027061731779	0.178027061731779\\
0.911956209512303	-1.77715956230294	0.177851209260947	0.177851209260947\\
0.911956209512303	-1.89235083933052	0.177738274655241	0.177738274655241\\
0.911956209512303	-1.9666083302122	0.177672401761424	0.177672401761424\\
0.911956209512303	-1.99866146869091	0.177645462615754	0.177645462615754\\
0.71338111975341	3	0.228965112262727	0.228965112262727\\
0.71338111975341	2.98796181668049	0.22896033003737	0.22896033003737\\
0.71338111975341	2.93469244819333	0.228938684753077	0.228938684753077\\
0.71338111975341	2.83976481689331	0.228898042418621	0.228898042418621\\
0.71338111975341	2.70480316087089	0.228835203160072	0.228835203160072\\
0.71338111975341	2.53211671147904	0.228744720292997	0.228744720292997\\
0.71338111975341	2.32466018174459	0.228617629442723	0.228617629442723\\
0.71338111975341	2.08598321040911	0.228438937624882	0.228438937624882\\
0.71338111975341	1.82016962662592	0.228182342227054	0.228182342227054\\
0.71338111975341	1.53176757451099	0.227797960107671	0.227797960107671\\
0.71338111975341	1.22571169313616	0.227179410662593	0.227179410662593\\
0.71338111975341	0.907238683486472	0.226054454961397	0.226054454961397\\
0.71338111975341	0.581797707054441	0.223466504788792	0.223466504788792\\
0.71338111975341	0.254957149176098	0.212457986640015	0.212457986640015\\
0.71338111975341	-0.0676906575859328	0.138217267025165	0.138217267025165\\
0.71338111975341	-0.380625119803084	0.177866722335926	0.177866722335926\\
0.71338111975341	-0.678491842064994	0.172720686963076	0.172720686963076\\
0.71338111975341	-0.956194242169505	0.170721025194057	0.170721025194057\\
0.71338111975341	-1.20898075505718	0.169680885296781	0.169680885296781\\
0.71338111975341	-1.43252613340684	0.169061056919666	0.169061056919666\\
0.71338111975341	-1.62300545381645	0.168665395423556	0.168665395423556\\
0.71338111975341	-1.77715956230294	0.168406347916399	0.168406347916399\\
0.71338111975341	-1.89235083933052	0.168239939505472	0.168239939505472\\
0.71338111975341	-1.9666083302122	0.168142859792411	0.168142859792411\\
0.71338111975341	-1.99866146869091	0.168103154893288	0.168103154893288\\
0.511751222519472	3	0.0625036583035072	0.0625036583035072\\
0.511751222519472	2.98796181668049	0.0625026255250873	0.0625026255250873\\
0.511751222519472	2.93469244819333	0.0624979385718378	0.0624979385718378\\
0.511751222519472	2.83976481689331	0.0624890834914782	0.0624890834914782\\
0.511751222519472	2.70480316087089	0.0624752531115709	0.0624752531115709\\
0.511751222519472	2.53211671147904	0.0624550458203479	0.0624550458203479\\
0.511751222519472	2.32466018174459	0.0624260904162424	0.0624260904162424\\
0.511751222519472	2.08598321040911	0.0623842772291698	0.0623842772291698\\
0.511751222519472	1.82016962662592	0.0623220672197311	0.0623220672197311\\
0.511751222519472	1.53176757451099	0.0622243499039761	0.0622243499039761\\
0.511751222519472	1.22571169313616	0.0620566212341118	0.0620566212341118\\
0.511751222519472	0.907238683486472	0.061722748820995	0.061722748820995\\
0.511751222519472	0.581797707054441	0.06084743357169	0.06084743357169\\
0.511751222519472	0.254957149176098	0.0563964667529768	0.0563964667529768\\
0.511751222519472	-0.0676906575859328	0.0214406025949123	0.0214406025949123\\
0.511751222519472	-0.380625119803084	0.0334481280509831	0.0334481280509831\\
0.511751222519472	-0.678491842064994	0.0343434539721823	0.0343434539721823\\
0.511751222519472	-0.956194242169505	0.0346228675114819	0.0346228675114819\\
0.511751222519472	-1.20898075505718	0.0347532255816674	0.0347532255816674\\
0.511751222519472	-1.43252613340684	0.0348260812775294	0.0348260812775294\\
0.511751222519472	-1.62300545381645	0.0348707166852797	0.0348707166852797\\
0.511751222519472	-1.77715956230294	0.0348991542744841	0.0348991542744841\\
0.511751222519472	-1.89235083933052	0.0349170950980451	0.0349170950980451\\
0.511751222519472	-1.9666083302122	0.0349274435430509	0.0349274435430509\\
0.511751222519472	-1.99866146869091	0.0349316509787201	0.0349316509787201\\
0.307929927985228	3	0.000428994638004276	0.000428994638004276\\
0.307929927985228	2.98796181668049	0.000428993171561309	0.000428993171561309\\
0.307929927985228	2.93469244819333	0.000428985934859405	0.000428985934859405\\
0.307929927985228	2.83976481689331	0.000428969708334392	0.000428969708334392\\
0.307929927985228	2.70480316087089	0.000428937907196669	0.000428937907196669\\
0.307929927985228	2.53211671147904	0.000428878010056977	0.000428878010056977\\
0.307929927985228	2.32466018174459	0.000428766369127587	0.000428766369127587\\
0.307929927985228	2.08598321040911	0.000428556692274817	0.000428556692274817\\
0.307929927985228	1.82016962662592	0.000428152494011513	0.000428152494011513\\
0.307929927985228	1.53176757451099	0.000427333700672605	0.000427333700672605\\
0.307929927985228	1.22571169313616	0.000425529564402893	0.000425529564402893\\
0.307929927985228	0.907238683486472	0.000420946549189338	0.000420946549189338\\
0.307929927985228	0.581797707054441	0.000405848183413049	0.000405848183413049\\
0.307929927985228	0.254957149176098	0.000317952515679565	0.000317952515679565\\
0.307929927985228	-0.0676906575859328	0.000101429667078712	0.000101429667078712\\
0.307929927985228	-0.380625119803084	0.000578646523200277	0.000578646523200277\\
0.307929927985228	-0.678491842064994	0.000664780752293481	0.000664780752293481\\
0.307929927985228	-0.956194242169505	0.000698153918234468	0.000698153918234468\\
0.307929927985228	-1.20898075505718	0.000715424122489594	0.000715424122489594\\
0.307929927985228	-1.43252613340684	0.000725679012234082	0.000725679012234082\\
0.307929927985228	-1.62300545381645	0.000732209518254479	0.000732209518254479\\
0.307929927985228	-1.77715956230294	0.000736478297326926	0.000736478297326926\\
0.307929927985228	-1.89235083933052	0.000739217563658912	0.000739217563658912\\
0.307929927985228	-1.9666083302122	0.000740814528668921	0.000740814528668921\\
0.307929927985228	-1.99866146869091	0.00074146744600867	0.00074146744600867\\
0.102790030225088	3	0.00423580009554314	0.00423580009554314\\
0.102790030225088	2.98796181668049	0.00423071041851486	0.00423071041851486\\
0.102790030225088	2.93469244819333	0.00420764229111192	0.00420764229111192\\
0.102790030225088	2.83976481689331	0.00416419076424113	0.00416419076424113\\
0.102790030225088	2.70480316087089	0.00409665815375959	0.00409665815375959\\
0.102790030225088	2.53211671147904	0.00399868221360222	0.00399868221360222\\
0.102790030225088	2.32466018174459	0.00385963391169852	0.00385963391169852\\
0.102790030225088	2.08598321040911	0.00366138658300841	0.00366138658300841\\
0.102790030225088	1.82016962662592	0.0033713506565558	0.0033713506565558\\
0.102790030225088	1.53176757451099	0.00292581668176695	0.00292581668176695\\
0.102790030225088	1.22571169313616	0.00218380947808683	0.00218380947808683\\
0.102790030225088	0.907238683486472	0.000768687562844761	0.000768687562844761\\
0.102790030225088	0.581797707054441	0.00269537031584832	0.00269537031584832\\
0.102790030225088	0.254957149176098	0.0172522813169813	0.0172522813169813\\
0.102790030225088	-0.0676906575859328	0.0465264373706784	0.0465264373706784\\
0.102790030225088	-0.380625119803084	0.00949833820203061	0.00949833820203061\\
0.102790030225088	-0.678491842064994	0.000509245534082936	0.000509245534082936\\
0.102790030225088	-0.956194242169505	0.00324855726139006	0.00324855726139006\\
0.102790030225088	-1.20898075505718	0.00525481866430866	0.00525481866430866\\
0.102790030225088	-1.43252613340684	0.00646579501660227	0.00646579501660227\\
0.102790030225088	-1.62300545381645	0.00724449906665825	0.00724449906665825\\
0.102790030225088	-1.77715956230294	0.00775663986467023	0.00775663986467023\\
0.102790030225088	-1.89235083933052	0.00808656877993741	0.00808656877993741\\
0.102790030225088	-1.9666083302122	0.0082793757351034	0.0082793757351034\\
0.102790030225088	-1.99866146869091	0.00835830214640154	0.00835830214640154\\
-0.102790030225087	3	0.0152810909995402	0.0152810909995402\\
-0.102790030225087	2.98796181668049	0.0153033912592733	0.0153033912592733\\
-0.102790030225087	2.93469244819333	0.0154044236627673	0.0154044236627673\\
-0.102790030225087	2.83976481689331	0.0155945549892813	0.0155945549892813\\
-0.102790030225087	2.70480316087089	0.0158896152218393	0.0158896152218393\\
-0.102790030225087	2.53211671147904	0.0163167639494102	0.0163167639494102\\
-0.102790030225087	2.32466018174459	0.0169211983183466	0.0169211983183466\\
-0.102790030225087	2.08598321040911	0.0177796127367724	0.0177796127367724\\
-0.102790030225087	1.82016962662592	0.0190290440878318	0.0190290440878318\\
-0.102790030225087	1.53176757451099	0.0209353699941826	0.0209353699941826\\
-0.102790030225087	1.22571169313616	0.0240814605623143	0.0240814605623143\\
-0.102790030225087	0.907238683486472	0.0300055011974294	0.0300055011974294\\
-0.102790030225087	0.581797707054441	0.0442058291752438	0.0442058291752438\\
-0.102790030225087	0.254957149176098	0.0992869684206266	0.0992869684206266\\
-0.102790030225087	-0.0676906575859328	0.185623092786983	0.185623092786983\\
-0.102790030225087	-0.380625119803084	0.0993461418664197	0.0993461418664197\\
-0.102790030225087	-0.678491842064994	0.0737083604277835	0.0737083604277835\\
-0.102790030225087	-0.956194242169505	0.0622788778704901	0.0622788778704901\\
-0.102790030225087	-1.20898075505718	0.0560032242734962	0.0560032242734962\\
-0.102790030225087	-1.43252613340684	0.0521575817630477	0.0521575817630477\\
-0.102790030225087	-1.62300545381645	0.0496620926295499	0.0496620926295499\\
-0.102790030225087	-1.77715956230294	0.0480113312372126	0.0480113312372126\\
-0.102790030225087	-1.89235083933052	0.0469439245290246	0.0469439245290246\\
-0.102790030225087	-1.9666083302122	0.0463187167234409	0.0463187167234409\\
-0.102790030225087	-1.99866146869091	0.0460624828366178	0.0460624828366178\\
-0.307929927985227	3	0.053028698138597	0.053028698138597\\
-0.307929927985227	2.98796181668049	0.0530787309269201	0.0530787309269201\\
-0.307929927985227	2.93469244819333	0.053305397868165	0.053305397868165\\
-0.307929927985227	2.83976481689331	0.053731919718853	0.053731919718853\\
-0.307929927985227	2.70480316087089	0.0543937314948302	0.0543937314948302\\
-0.307929927985227	2.53211671147904	0.0553516167404879	0.0553516167404879\\
-0.307929927985227	2.32466018174459	0.0567066982820172	0.0567066982820172\\
-0.307929927985227	2.08598321040911	0.0586305043764206	0.0586305043764206\\
-0.307929927985227	1.82016962662592	0.0614293608891181	0.0614293608891181\\
-0.307929927985227	1.53176757451099	0.065697135825026	0.065697135825026\\
-0.307929927985227	1.22571169313616	0.072733869711044	0.072733869711044\\
-0.307929927985227	0.907238683486472	0.0859578402434344	0.0859578402434344\\
-0.307929927985227	0.581797707054441	0.117414034855695	0.117414034855695\\
-0.307929927985227	0.254957149176098	0.231466581386005	0.231466581386005\\
-0.307929927985227	-0.0676906575859328	0.378147466873337	0.378147466873337\\
-0.307929927985227	-0.380625119803084	0.253065744446605	0.253065744446605\\
-0.307929927985227	-0.678491842064994	0.210509819519061	0.210509819519061\\
-0.307929927985227	-0.956194242169505	0.190591751346915	0.190591751346915\\
-0.307929927985227	-1.20898075505718	0.179409398884381	0.179409398884381\\
-0.307929927985227	-1.43252613340684	0.172472838648162	0.172472838648162\\
-0.307929927985227	-1.62300545381645	0.167938087357811	0.167938087357811\\
-0.307929927985227	-1.77715956230294	0.164924089142687	0.164924089142687\\
-0.307929927985227	-1.89235083933052	0.162969217852172	0.162969217852172\\
-0.307929927985227	-1.9666083302122	0.161822038259992	0.161822038259992\\
-0.307929927985227	-1.99866146869091	0.161351421834816	0.161351421834816\\
-0.511751222519471	3	0.102808231846648	0.102808231846648\\
-0.511751222519471	2.98796181668049	0.102891438121397	0.102891438121397\\
-0.511751222519471	2.93469244819333	0.103268386598369	0.103268386598369\\
-0.511751222519471	2.83976481689331	0.103977665436133	0.103977665436133\\
-0.511751222519471	2.70480316087089	0.105078138448182	0.105078138448182\\
-0.511751222519471	2.53211671147904	0.106670755148805	0.106670755148805\\
-0.511751222519471	2.32466018174459	0.108923405958784	0.108923405958784\\
-0.511751222519471	2.08598321040911	0.112120741765025	0.112120741765025\\
-0.511751222519471	1.82016962662592	0.116770769854519	0.116770769854519\\
-0.511751222519471	1.53176757451099	0.123857312188754	0.123857312188754\\
-0.511751222519471	1.22571169313616	0.135529877034767	0.135529877034767\\
-0.511751222519471	0.907238683486472	0.15741486542397	0.15741486542397\\
-0.511751222519471	0.581797707054441	0.209042596406697	0.209042596406697\\
-0.511751222519471	0.254957149176098	0.386361151601161	0.386361151601161\\
-0.511751222519471	-0.0676906575859328	0.590697204031486	0.590697204031486\\
-0.511751222519471	-0.380625119803084	0.437309287331292	0.437309287331292\\
-0.511751222519471	-0.678491842064994	0.380900543157214	0.380900543157214\\
-0.511751222519471	-0.956194242169505	0.353678825389046	0.353678825389046\\
-0.511751222519471	-1.20898075505718	0.338173112081378	0.338173112081378\\
-0.511751222519471	-1.43252613340684	0.328476633386046	0.328476633386046\\
-0.511751222519471	-1.62300545381645	0.322106078559713	0.322106078559713\\
-0.511751222519471	-1.77715956230294	0.317858396990943	0.317858396990943\\
-0.511751222519471	-1.89235083933052	0.315097666537447	0.315097666537447\\
-0.511751222519471	-1.9666083302122	0.313475517033474	0.313475517033474\\
-0.511751222519471	-1.99866146869091	0.31280961047117	0.31280961047117\\
-0.71338111975341	3	0.157778658434403	0.157778658434403\\
-0.71338111975341	2.98796181668049	0.157892377616189	0.157892377616189\\
-0.71338111975341	2.93469244819333	0.158407526843696	0.158407526843696\\
-0.71338111975341	2.83976481689331	0.159376708703768	0.159376708703768\\
-0.71338111975341	2.70480316087089	0.160880069158154	0.160880069158154\\
-0.71338111975341	2.53211671147904	0.163054972279987	0.163054972279987\\
-0.71338111975341	2.32466018174459	0.166129673666859	0.166129673666859\\
-0.71338111975341	2.08598321040911	0.170490723664582	0.170490723664582\\
-0.71338111975341	1.82016962662592	0.176826924594206	0.176826924594206\\
-0.71338111975341	1.53176757451099	0.186469427303081	0.186469427303081\\
-0.71338111975341	1.22571169313616	0.202317664078205	0.202317664078205\\
-0.71338111975341	0.907238683486472	0.231921636532036	0.231921636532036\\
-0.71338111975341	0.581797707054441	0.301181879464281	0.301181879464281\\
-0.71338111975341	0.254957149176098	0.532188892279574	0.532188892279574\\
-0.71338111975341	-0.0676906575859328	0.794061899456668	0.794061899456668\\
-0.71338111975341	-0.380625119803084	0.620656077041602	0.620656077041602\\
-0.71338111975341	-0.678491842064994	0.554684818978888	0.554684818978888\\
-0.71338111975341	-0.956194242169505	0.522388472591707	0.522388472591707\\
-0.71338111975341	-1.20898075505718	0.503863048509281	0.503863048509281\\
-0.71338111975341	-1.43252613340684	0.492232189952468	0.492232189952468\\
-0.71338111975341	-1.62300545381645	0.484571987368135	0.484571987368135\\
-0.71338111975341	-1.77715956230294	0.479456299463202	0.479456299463202\\
-0.71338111975341	-1.89235083933052	0.476127987301282	0.476127987301282\\
-0.71338111975341	-1.9666083302122	0.474171089354378	0.474171089354378\\
-0.71338111975341	-1.99866146869091	0.473367499536195	0.473367499536195\\
-0.911956209512303	3	0.211336841014138	0.211336841014138\\
-0.911956209512303	2.98796181668049	0.211470723705375	0.211470723705375\\
-0.911956209512303	2.93469244819333	0.212077147219649	0.212077147219649\\
-0.911956209512303	2.83976481689331	0.213217754459297	0.213217754459297\\
-0.911956209512303	2.70480316087089	0.214986269946099	0.214986269946099\\
-0.911956209512303	2.53211671147904	0.217543173766735	0.217543173766735\\
-0.911956209512303	2.32466018174459	0.221154769478385	0.221154769478385\\
-0.911956209512303	2.08598321040911	0.226271230886201	0.226271230886201\\
-0.911956209512303	1.82016962662592	0.233692879262186	0.233692879262186\\
-0.911956209512303	1.53176757451099	0.244961821431318	0.244961821431318\\
-0.911956209512303	1.22571169313616	0.263424282889108	0.263424282889108\\
-0.911956209512303	0.907238683486472	0.297751423742842	0.297751423742842\\
-0.911956209512303	0.581797707054441	0.377521680057306	0.377521680057306\\
-0.911956209512303	0.254957149176098	0.643032462867662	0.643032462867662\\
-0.911956209512303	-0.0676906575859328	0.966156587316629	0.966156587316629\\
-0.911956209512303	-0.380625119803084	0.779475771538024	0.779475771538024\\
-0.911956209512303	-0.678491842064994	0.708547873500997	0.708547873500997\\
-0.911956209512303	-0.956194242169505	0.673815857985176	0.673815857985176\\
-0.911956209512303	-1.20898075505718	0.65388789570973	0.65388789570973\\
-0.911956209512303	-1.43252613340684	0.641373944452582	0.641373944452582\\
-0.911956209512303	-1.62300545381645	0.633130926814601	0.633130926814601\\
-0.911956209512303	-1.77715956230294	0.627625448832674	0.627625448832674\\
-0.911956209512303	-1.89235083933052	0.624043278873145	0.624043278873145\\
-0.911956209512303	-1.9666083302122	0.621937026600641	0.621937026600641\\
-0.911956209512303	-1.99866146869091	0.621072083977722	0.621072083977722\\
-1.106626162776	3	0.25816095514725	0.25816095514725\\
-1.106626162776	2.98796181668049	0.258299933169909	0.258299933169909\\
-1.106626162776	2.93469244819333	0.258929342512168	0.258929342512168\\
-1.106626162776	2.83976481689331	0.260112770611677	0.260112770611677\\
-1.106626162776	2.70480316087089	0.261946627270103	0.261946627270103\\
-1.106626162776	2.53211671147904	0.264595780402516	0.264595780402516\\
-1.106626162776	2.32466018174459	0.268333329907669	0.268333329907669\\
-1.106626162776	2.08598321040911	0.273619868486403	0.273619868486403\\
-1.106626162776	1.82016962662592	0.281271841815936	0.281271841815936\\
-1.106626162776	1.53176757451099	0.292856744422089	0.292856744422089\\
-1.106626162776	1.22571169313616	0.311761335244352	0.311761335244352\\
-1.106626162776	0.907238683486472	0.346723582759122	0.346723582759122\\
-1.106626162776	0.581797707054441	0.427549109710124	0.427549109710124\\
-1.106626162776	0.254957149176098	0.70207698959576	0.70207698959576\\
-1.106626162776	-0.0676906575859328	1.09103318243707	1.09103318243707\\
-1.106626162776	-0.380625119803084	0.897308101197609	0.897308101197609\\
-1.106626162776	-0.678491842064994	0.826094618806636	0.826094618806636\\
-1.106626162776	-0.956194242169505	0.791643745099343	0.791643745099343\\
-1.106626162776	-1.20898075505718	0.771988079181739	0.771988079181739\\
-1.106626162776	-1.43252613340684	0.759683254562574	0.759683254562574\\
-1.106626162776	-1.62300545381645	0.751593179830088	0.751593179830088\\
-1.106626162776	-1.77715956230294	0.746196308473706	0.746196308473706\\
-1.106626162776	-1.89235083933052	0.742687503779926	0.742687503779926\\
-1.106626162776	-1.9666083302122	0.740625363820456	0.740625363820456\\
-1.106626162776	-1.99866146869091	0.739778742824711	0.739778742824711\\
-1.29655737291835	3	0.294512141511468	0.294512141511468\\
-1.29655737291835	2.98796181668049	0.294640348587723	0.294640348587723\\
-1.29655737291835	2.93469244819333	0.295220876632527	0.295220876632527\\
-1.29655737291835	2.83976481689331	0.296311950178399	0.296311950178399\\
-1.29655737291835	2.70480316087089	0.29800155387132	0.29800155387132\\
-1.29655737291835	2.53211671147904	0.300439923100306	0.300439923100306\\
-1.29655737291835	2.32466018174459	0.303875400893244	0.303875400893244\\
-1.29655737291835	2.08598321040911	0.308725685853574	0.308725685853574\\
-1.29655737291835	1.82016962662592	0.315728647710536	0.315728647710536\\
-1.29655737291835	1.53176757451099	0.326294974726242	0.326294974726242\\
-1.29655737291835	1.22571169313616	0.343457828541158	0.343457828541158\\
-1.29655737291835	0.907238683486472	0.375007856474653	0.375007856474653\\
-1.29655737291835	0.581797707054441	0.447592402925508	0.447592402925508\\
-1.29655737291835	0.254957149176098	0.70272034772302	0.70272034772302\\
-1.29655737291835	-0.0676906575859328	1.15711281860198	1.15711281860198\\
-1.29655737291835	-0.380625119803084	0.963108704151239	0.963108704151239\\
-1.29655737291835	-0.678491842064994	0.896265504630158	0.896265504630158\\
-1.29655737291835	-0.956194242169505	0.864666861909214	0.864666861909214\\
-1.29655737291835	-1.20898075505718	0.846828684721949	0.846828684721949\\
-1.29655737291835	-1.43252613340684	0.835726441218434	0.835726441218434\\
-1.29655737291835	-1.62300545381645	0.828452757406964	0.828452757406964\\
-1.29655737291835	-1.77715956230294	0.823611422915093	0.823611422915093\\
-1.29655737291835	-1.89235083933052	0.820468370470657	0.820468370470657\\
-1.29655737291835	-1.9666083302122	0.818622834062566	0.818622834062566\\
-1.29655737291835	-1.99866146869091	0.817865490435075	0.817865490435075\\
-1.48093652533876	3	0.318068402905926	0.318068402905926\\
-1.48093652533876	2.98796181668049	0.318172740528425	0.318172740528425\\
-1.48093652533876	2.93469244819333	0.318645098761095	0.318645098761095\\
-1.48093652533876	2.83976481689331	0.319532485872298	0.319532485872298\\
-1.48093652533876	2.70480316087089	0.320905681612196	0.320905681612196\\
-1.48093652533876	2.53211671147904	0.322885348492733	0.322885348492733\\
-1.48093652533876	2.32466018174459	0.325670493954558	0.325670493954558\\
-1.48093652533876	2.08598321040911	0.329594842259965	0.329594842259965\\
-1.48093652533876	1.82016962662592	0.335245695816035	0.335245695816035\\
-1.48093652533876	1.53176757451099	0.343740638828589	0.343740638828589\\
-1.48093652533876	1.22571169313616	0.35746938859063	0.35746938859063\\
-1.48093652533876	0.907238683486472	0.382537036603519	0.382537036603519\\
-1.48093652533876	0.581797707054441	0.439866182206622	0.439866182206622\\
-1.48093652533876	0.254957149176098	0.649343979967334	0.649343979967334\\
-1.48093652533876	-0.0676906575859328	1.15586191432035	1.15586191432035\\
-1.48093652533876	-0.380625119803084	0.970038374780732	0.970038374780732\\
-1.48093652533876	-0.678491842064994	0.912048347687801	0.912048347687801\\
-1.48093652533876	-0.956194242169505	0.885503529015317	0.885503529015317\\
-1.48093652533876	-1.20898075505718	0.870732038527692	0.870732038527692\\
-1.48093652533876	-1.43252613340684	0.861609874216242	0.861609874216242\\
-1.48093652533876	-1.62300545381645	0.855661553157404	0.855661553157404\\
-1.48093652533876	-1.77715956230294	0.85171426313736	0.85171426313736\\
-1.48093652533876	-1.89235083933052	0.849156599179366	0.849156599179366\\
-1.48093652533876	-1.9666083302122	0.847656583804984	0.847656583804984\\
-1.48093652533876	-1.99866146869091	0.847041410326291	0.847041410326291\\
-1.65897408020015	3	0.327424622679569	0.327424622679569\\
-1.65897408020015	2.98796181668049	0.327497207874465	0.327497207874465\\
-1.65897408020015	2.93469244819333	0.327825759056648	0.327825759056648\\
-1.65897408020015	2.83976481689331	0.328442733705966	0.328442733705966\\
-1.65897408020015	2.70480316087089	0.329396834836423	0.329396834836423\\
-1.65897408020015	2.53211671147904	0.330770960983454	0.330770960983454\\
-1.65897408020015	2.32466018174459	0.33270153820666	0.33270153820666\\
-1.65897408020015	2.08598321040911	0.335416685101912	0.335416685101912\\
-1.65897408020015	1.82016962662592	0.339316364020213	0.339316364020213\\
-1.65897408020015	1.53176757451099	0.345158100299717	0.345158100299717\\
-1.65897408020015	1.22571169313616	0.354552395963047	0.354552395963047\\
-1.65897408020015	0.907238683486472	0.371588023428174	0.371588023428174\\
-1.65897408020015	0.581797707054441	0.410261877628006	0.410261877628006\\
-1.65897408020015	0.254957149176098	0.556504846324991	0.556504846324991\\
-1.65897408020015	-0.0676906575859328	1.01498326922666	1.01498326922666\\
-1.65897408020015	-0.380625119803084	0.854268990628015	0.854268990628015\\
-1.65897408020015	-0.678491842064994	0.810698792352895	0.810698792352895\\
-1.65897408020015	-0.956194242169505	0.791542637943344	0.791542637943344\\
-1.65897408020015	-1.20898075505718	0.781067044185384	0.781067044185384\\
-1.65897408020015	-1.43252613340684	0.774658274808971	0.774658274808971\\
-1.65897408020015	-1.62300545381645	0.770502890779881	0.770502890779881\\
-1.65897408020015	-1.77715956230294	0.767755340444431	0.767755340444431\\
-1.65897408020015	-1.89235083933052	0.765979203732904	0.765979203732904\\
-1.65897408020015	-1.9666083302122	0.764939036315276	0.764939036315276\\
-1.65897408020015	-1.99866146869091	0.764512769864197	0.764512769864197\\
-1.82990765335979	3	0.32116312291144	0.32116312291144\\
-1.82990765335979	2.98796181668049	0.321202463810732	0.321202463810732\\
-1.82990765335979	2.93469244819333	0.321380519034985	0.321380519034985\\
-1.82990765335979	2.83976481689331	0.32171480198706	0.32171480198706\\
-1.82990765335979	2.70480316087089	0.322231537108696	0.322231537108696\\
-1.82990765335979	2.53211671147904	0.322975318296447	0.322975318296447\\
-1.82990765335979	2.32466018174459	0.324019432728289	0.324019432728289\\
-1.82990765335979	2.08598321040911	0.325486198406786	0.325486198406786\\
-1.82990765335979	1.82016962662592	0.327589561201592	0.327589561201592\\
-1.82990765335979	1.53176757451099	0.330733478702399	0.330733478702399\\
-1.82990765335979	1.22571169313616	0.335773408391574	0.335773408391574\\
-1.82990765335979	0.907238683486472	0.344871427975384	0.344871427975384\\
-1.82990765335979	0.581797707054441	0.36541666920693	0.36541666920693\\
-1.82990765335979	0.254957149176098	0.445241678725566	0.445241678725566\\
-1.82990765335979	-0.0676906575859328	0.763441211827597	0.763441211827597\\
-1.82990765335979	-0.380625119803084	0.644861413614311	0.644861413614311\\
-1.82990765335979	-0.678491842064994	0.61851513437523	0.61851513437523\\
-1.82990765335979	-0.956194242169505	0.607478825737278	0.607478825737278\\
-1.82990765335979	-1.20898075505718	0.60156409717424	0.60156409717424\\
-1.82990765335979	-1.43252613340684	0.597983943389181	0.597983943389181\\
-1.82990765335979	-1.62300545381645	0.595677269520813	0.595677269520813\\
-1.82990765335979	-1.77715956230294	0.594158164933724	0.594158164933724\\
-1.82990765335979	-1.89235083933052	0.593178645328749	0.593178645328749\\
-1.82990765335979	-1.9666083302122	0.592605895466143	0.592605895466143\\
-1.82990765335979	-1.99866146869091	0.592371366947603	0.592371366947603\\
-1.99300528101521	3	0.295419473029845	0.295419473029845\\
-1.99300528101521	2.98796181668049	0.29543109010449	0.29543109010449\\
-1.99300528101521	2.93469244819333	0.295483684695469	0.295483684695469\\
-1.99300528101521	2.83976481689331	0.295582497240833	0.295582497240833\\
-1.99300528101521	2.70480316087089	0.29573541980081	0.29573541980081\\
-1.99300528101521	2.53211671147904	0.295955901811737	0.295955901811737\\
-1.99300528101521	2.32466018174459	0.29626611374826	0.29626611374826\\
-1.99300528101521	2.08598321040911	0.296703206783409	0.296703206783409\\
-1.99300528101521	1.82016962662592	0.297332496484486	0.297332496484486\\
-1.99300528101521	1.53176757451099	0.298278124812459	0.298278124812459\\
-1.99300528101521	1.22571169313616	0.299805288525601	0.299805288525601\\
-1.99300528101521	0.907238683486472	0.3025925121885	0.3025925121885\\
-1.99300528101521	0.581797707054441	0.309006451960599	0.309006451960599\\
-1.99300528101521	0.254957149176098	0.335435809162618	0.335435809162618\\
-1.99300528101521	-0.0676906575859328	0.494195112276394	0.494195112276394\\
-1.99300528101521	-0.380625119803084	0.425722426971973	0.425722426971973\\
-1.99300528101521	-0.678491842064994	0.414163018965038	0.414163018965038\\
-1.99300528101521	-0.956194242169505	0.409565316617648	0.409565316617648\\
-1.99300528101521	-1.20898075505718	0.407151822111992	0.407151822111992\\
-1.99300528101521	-1.43252613340684	0.405706720260838	0.405706720260838\\
-1.99300528101521	-1.62300545381645	0.40478164418402	0.40478164418402\\
-1.99300528101521	-1.77715956230294	0.404174904579364	0.404174904579364\\
-1.99300528101521	-1.89235083933052	0.403784705388716	0.403784705388716\\
-1.99300528101521	-1.9666083302122	0.403556914597509	0.403556914597509\\
-1.99300528101521	-1.99866146869091	0.403463717212354	0.403463717212354\\
-2.14756855408559	3	0.2345952273268	0.2345952273268\\
-2.14756855408559	2.98796181668049	0.234593498838915	0.234593498838915\\
-2.14756855408559	2.93469244819333	0.234585696557446	0.234585696557446\\
-2.14756855408559	2.83976481689331	0.234571138441986	0.234571138441986\\
-2.14756855408559	2.70480316087089	0.234548856937618	0.234548856937618\\
-2.14756855408559	2.53211671147904	0.23451723507327	0.23451723507327\\
-2.14756855408559	2.32466018174459	0.23447368273921	0.23447368273921\\
-2.14756855408559	2.08598321040911	0.234414030895362	0.234414030895362\\
-2.14756855408559	1.82016962662592	0.234331349066021	0.234331349066021\\
-2.14756855408559	1.53176757451099	0.234213469690197	0.234213469690197\\
-2.14756855408559	1.22571169313616	0.234037296802899	0.234037296802899\\
-2.14756855408559	0.907238683486472	0.233754183204123	0.233754183204123\\
-2.14756855408559	0.581797707054441	0.233250488399065	0.233250488399065\\
-2.14756855408559	0.254957149176098	0.232482966453063	0.232482966453063\\
-2.14756855408559	-0.0676906575859328	0.239562244660846	0.239562244660846\\
-2.14756855408559	-0.380625119803084	0.217270581091913	0.217270581091913\\
-2.14756855408559	-0.678491842064994	0.214628676062873	0.214628676062873\\
-2.14756855408559	-0.956194242169505	0.21362882668884	0.21362882668884\\
-2.14756855408559	-1.20898075505718	0.213114080667747	0.213114080667747\\
-2.14756855408559	-1.43252613340684	0.212808981386399	0.212808981386399\\
-2.14756855408559	-1.62300545381645	0.212614845306732	0.212614845306732\\
-2.14756855408559	-1.77715956230294	0.212487997904198	0.212487997904198\\
-2.14756855408559	-1.89235083933052	0.212406619307821	0.212406619307821\\
-2.14756855408559	-1.9666083302122	0.212359182712504	0.212359182712504\\
-2.14756855408559	-1.99866146869091	0.21233978958913	0.21233978958913\\
-2.29293560890665	3	0.109219724438457	0.109219724438457\\
-2.29293560890665	2.98796181668049	0.10921878099189	0.10921878099189\\
-2.29293560890665	2.93469244819333	0.109214513061497	0.109214513061497\\
-2.29293560890665	2.83976481689331	0.109206509488498	0.109206509488498\\
-2.29293560890665	2.70480316087089	0.109194160611475	0.109194160611475\\
-2.29293560890665	2.53211671147904	0.109176434123871	0.109176434123871\\
-2.29293560890665	2.32466018174459	0.109151643813211	0.109151643813211\\
-2.29293560890665	2.08598321040911	0.109116998598571	0.109116998598571\\
-2.29293560890665	1.82016962662592	0.109067670444885	0.109067670444885\\
-2.29293560890665	1.53176757451099	0.10899467813252	0.10899467813252\\
-2.29293560890665	1.22571169313616	0.10887938733137	0.10887938733137\\
-2.29293560890665	0.907238683486472	0.108676058531241	0.108676058531241\\
-2.29293560890665	0.581797707054441	0.108235030762547	0.108235030762547\\
-2.29293560890665	0.254957149176098	0.1066250357468	0.1066250357468\\
-2.29293560890665	-0.0676906575859328	0.0514012580446863	0.0514012580446863\\
-2.29293560890665	-0.380625119803084	0.0499397557252408	0.0499397557252408\\
-2.29293560890665	-0.678491842064994	0.0497839262458619	0.0497839262458619\\
-2.29293560890665	-0.956194242169505	0.0497251334232871	0.0497251334232871\\
-2.29293560890665	-1.20898075505718	0.0496951405003507	0.0496951405003507\\
-2.29293560890665	-1.43252613340684	0.0496775868610868	0.0496775868610868\\
-2.29293560890665	-1.62300545381645	0.0496665746426217	0.0496665746426217\\
-2.29293560890665	-1.77715956230294	0.0496594794210878	0.0496594794210878\\
-2.29293560890665	-1.89235083933052	0.0496549834055386	0.0496549834055386\\
-2.29293560890665	-1.9666083302122	0.0496523872622987	0.0496523872622987\\
-2.29293560890665	-1.99866146869091	0.0496513318047178	0.0496513318047178\\
-2.42848396143249	3	0.00149037051122747	0.00149037051122747\\
-2.42848396143249	2.98796181668049	0.00149031988808979	0.00149031988808979\\
-2.42848396143249	2.93469244819333	0.00149009094277197	0.00149009094277197\\
-2.42848396143249	2.83976481689331	0.00148966187719424	0.00148966187719424\\
-2.42848396143249	2.70480316087089	0.00148900055689971	0.00148900055689971\\
-2.42848396143249	2.53211671147904	0.00148805271929042	0.00148805271929042\\
-2.42848396143249	2.32466018174459	0.00148673007917033	0.00148673007917033\\
-2.42848396143249	2.08598321040911	0.00148488729846008	0.00148488729846008\\
-2.42848396143249	1.82016962662592	0.00148227483541774	0.00148227483541774\\
-2.42848396143249	1.53176757451099	0.00147843326142905	0.00147843326142905\\
-2.42848396143249	1.22571169313616	0.00147242349687993	0.00147242349687993\\
-2.42848396143249	0.907238683486472	0.00146199373391553	0.00146199373391553\\
-2.42848396143249	0.581797707054441	0.00144008143431051	0.00144008143431051\\
-2.42848396143249	0.254957149176098	0.00136737084051752	0.00136737084051752\\
-2.42848396143249	-0.0676906575859328	0.0165263461376739	0.0165263461376739\\
-2.42848396143249	-0.380625119803084	0.0197975933163619	0.0197975933163619\\
-2.42848396143249	-0.678491842064994	0.0201574851084132	0.0201574851084132\\
-2.42848396143249	-0.956194242169505	0.0202933790397601	0.0202933790397601\\
-2.42848396143249	-1.20898075505718	0.0203632920049941	0.0203632920049941\\
-2.42848396143249	-1.43252613340684	0.0204047161002343	0.0204047161002343\\
-2.42848396143249	-1.62300545381645	0.0204310689792457	0.0204310689792457\\
-2.42848396143249	-1.77715956230294	0.0204482856116819	0.0204482856116819\\
-2.42848396143249	-1.89235083933052	0.0204593300406053	0.0204593300406053\\
-2.42848396143249	-1.9666083302122	0.0204657676877957	0.0204657676877957\\
-2.42848396143249	-1.99866146869091	0.0204683994818566	0.0204683994818566\\
-2.55363317280784	3	0.00129598623485805	0.00129598623485805\\
-2.55363317280784	2.98796181668049	0.00129593948379636	0.00129593948379636\\
-2.55363317280784	2.93469244819333	0.00129572811415635	0.00129572811415635\\
-2.55363317280784	2.83976481689331	0.00129533226812306	0.00129533226812306\\
-2.55363317280784	2.70480316087089	0.00129472286880272	0.00129472286880272\\
-2.55363317280784	2.53211671147904	0.00129385097019608	0.00129385097019608\\
-2.55363317280784	2.32466018174459	0.00129263729959916	0.00129263729959916\\
-2.55363317280784	2.08598321040911	0.00129095217469022	0.00129095217469022\\
-2.55363317280784	1.82016962662592	0.00128857484788902	0.00128857484788902\\
-2.55363317280784	1.53176757451099	0.00128510375379953	0.00128510375379953\\
-2.55363317280784	1.22571169313616	0.00127973226802602	0.00127973226802602\\
-2.55363317280784	0.907238683486472	0.00127057829788235	0.00127057829788235\\
-2.55363317280784	0.581797707054441	0.00125202227921761	0.00125202227921761\\
-2.55363317280784	0.254957149176098	0.0011962428546699	0.0011962428546699\\
-2.55363317280784	-0.0676906575859328	0.0178076630351942	0.0178076630351942\\
-2.55363317280784	-0.380625119803084	0.0216912952568791	0.0216912952568791\\
-2.55363317280784	-0.678491842064994	0.0221249146700799	0.0221249146700799\\
-2.55363317280784	-0.956194242169505	0.0222889370696251	0.0222889370696251\\
-2.55363317280784	-1.20898075505718	0.0223733815216143	0.0223733815216143\\
-2.55363317280784	-1.43252613340684	0.0224234347864964	0.0224234347864964\\
-2.55363317280784	-1.62300545381645	0.0224552846696682	0.0224552846696682\\
-2.55363317280784	-1.77715956230294	0.0224760956372911	0.0224760956372911\\
-2.55363317280784	-1.89235083933052	0.0224894471018118	0.0224894471018118\\
-2.55363317280784	-1.9666083302122	0.0224972299492165	0.0224972299492165\\
-2.55363317280784	-1.99866146869091	0.0225004117767895	0.0225004117767895\\
-2.66784733489633	3	0.00122242173456222	0.00122242173456222\\
-2.66784733489633	2.98796181668049	0.00122237615200227	0.00122237615200227\\
-2.66784733489633	2.93469244819333	0.00122217019960935	0.00122217019960935\\
-2.66784733489633	2.83976481689331	0.00122178509397308	0.00122178509397308\\
-2.66784733489633	2.70480316087089	0.00122119374591101	0.00122119374591101\\
-2.66784733489633	2.53211671147904	0.00122035087279215	0.00122035087279215\\
-2.66784733489633	2.32466018174459	0.00121918387673681	0.00121918387673681\\
-2.66784733489633	2.08598321040911	0.00121757566871317	0.00121757566871317\\
-2.66784733489633	1.82016962662592	0.00121533081478908	0.00121533081478908\\
-2.66784733489633	1.53176757451099	0.00121210353021795	0.00121210353021795\\
-2.66784733489633	1.22571169313616	0.00120722714181021	0.00120722714181021\\
-2.66784733489633	0.907238683486472	0.00119924490741674	0.00119924490741674\\
-2.66784733489633	0.581797707054441	0.00118429999659142	0.00118429999659142\\
-2.66784733489633	0.254957149176098	0.00114752792853601	0.00114752792853601\\
-2.66784733489633	-0.0676906575859328	0.018748565807206	0.018748565807206\\
-2.66784733489633	-0.380625119803084	0.0231256796816321	0.0231256796816321\\
-2.66784733489633	-0.678491842064994	0.0236199149530876	0.0236199149530876\\
-2.66784733489633	-0.956194242169505	0.0238071185925399	0.0238071185925399\\
-2.66784733489633	-1.20898075505718	0.0239035502119407	0.0239035502119407\\
-2.66784733489633	-1.43252613340684	0.0239607253997676	0.0239607253997676\\
-2.66784733489633	-1.62300545381645	0.0239971135300188	0.0239971135300188\\
-2.66784733489633	-1.77715956230294	0.0240208925132634	0.0240208925132634\\
-2.66784733489633	-1.89235083933052	0.0240361492508647	0.0240361492508647\\
-2.66784733489633	-1.9666083302122	0.0240450431236106	0.0240450431236106\\
-2.66784733489633	-1.99866146869091	0.0240486792513153	0.0240486792513153\\
-2.77063736512141	3	0.00113611857067575	0.00113611857067575\\
-2.77063736512141	2.98796181668049	0.00113608838881696	0.00113608838881696\\
-2.77063736512141	2.93469244819333	0.00113595225570151	0.00113595225570151\\
-2.77063736512141	2.83976481689331	0.00113569873791874	0.00113569873791874\\
-2.77063736512141	2.70480316087089	0.00113531208187112	0.00113531208187112\\
-2.77063736512141	2.53211671147904	0.00113476650374977	0.00113476650374977\\
-2.77063736512141	2.32466018174459	0.00113402194714496	0.00113402194714496\\
-2.77063736512141	2.08598321040911	0.00113301667764709	0.00113301667764709\\
-2.77063736512141	1.82016962662592	0.00113165424928852	0.00113165424928852\\
-2.77063736512141	1.53176757451099	0.0011297803395145	0.0011297803395145\\
-2.77063736512141	1.22571169313616	0.00112714320881935	0.00112714320881935\\
-2.77063736512141	0.907238683486472	0.00112334861793073	0.00112334861793073\\
-2.77063736512141	0.581797707054441	0.00111806163708295	0.00111806163708295\\
-2.77063736512141	0.254957149176098	0.0011137747783323	0.0011137747783323\\
-2.77063736512141	-0.0676906575859328	0.0194150391551151	0.0194150391551151\\
-2.77063736512141	-0.380625119803084	0.0241652932833354	0.0241652932833354\\
-2.77063736512141	-0.678491842064994	0.0247060536273587	0.0247060536273587\\
-2.77063736512141	-0.956194242169505	0.024911081664122	0.024911081664122\\
-2.77063736512141	-1.20898075505718	0.0250167370254708	0.0250167370254708\\
-2.77063736512141	-1.43252613340684	0.0250793944048304	0.0250793944048304\\
-2.77063736512141	-1.62300545381645	0.0251192767168362	0.0251192767168362\\
-2.77063736512141	-1.77715956230294	0.025145341234758	0.025145341234758\\
-2.77063736512141	-1.89235083933052	0.0251620652770939	0.0251620652770939\\
-2.77063736512141	-1.9666083302122	0.0251718148316975	0.0251718148316975\\
-2.77063736512141	-1.99866146869091	0.0251758008608256	0.0251758008608256\\
-2.86156310079307	3	0.00101907500946652	0.00101907500946652\\
-2.86156310079307	2.98796181668049	0.00101908795561023	0.00101908795561023\\
-2.86156310079307	2.93469244819333	0.00101914691824945	0.00101914691824945\\
-2.86156310079307	2.83976481689331	0.0010192592317555	0.0010192592317555\\
-2.86156310079307	2.70480316087089	0.00101943692309447	0.00101943692309447\\
-2.86156310079307	2.53211671147904	0.0010197011452675	0.0010197011452675\\
-2.86156310079307	2.32466018174459	0.00102008823193955	0.00102008823193955\\
-2.86156310079307	2.08598321040911	0.00102066214108554	0.00102066214108554\\
-2.86156310079307	1.82016962662592	0.00102154171406532	0.00102154171406532\\
-2.86156310079307	1.53176757451099	0.0010229663769703	0.0010229663769703\\
-2.86156310079307	1.22571169313616	0.00102547644699413	0.00102547644699413\\
-2.86156310079307	0.907238683486472	0.00103050385325076	0.00103050385325076\\
-2.86156310079307	0.581797707054441	0.00104284165422897	0.00104284165422897\\
-2.86156310079307	0.254957149176098	0.00108285042141709	0.00108285042141709\\
-2.86156310079307	-0.0676906575859328	0.0198658424661478	0.0198658424661478\\
-2.86156310079307	-0.380625119803084	0.0248799894304632	0.0248799894304632\\
-2.86156310079307	-0.678491842064994	0.0254540052350727	0.0254540052350727\\
-2.86156310079307	-0.956194242169505	0.0256717902085626	0.0256717902085626\\
-2.86156310079307	-1.20898075505718	0.0257840504028017	0.0257840504028017\\
-2.86156310079307	-1.43252613340684	0.0258506344820546	0.0258506344820546\\
-2.86156310079307	-1.62300545381645	0.025893019966496	0.025893019966496\\
-2.86156310079307	-1.77715956230294	0.0259207219747317	0.0259207219747317\\
-2.86156310079307	-1.89235083933052	0.0259384973517136	0.0259384973517136\\
-2.86156310079307	-1.9666083302122	0.0259488600351574	0.0259488600351574\\
-2.86156310079307	-1.99866146869091	0.0259530967867256	0.0259530967867256\\
-2.94023518395196	3	0.000872820814011632	0.000872820814011632\\
-2.94023518395196	2.98796181668049	0.000872913226416472	0.000872913226416472\\
-2.94023518395196	2.93469244819333	0.000873331265744071	0.000873331265744071\\
-2.94023518395196	2.83976481689331	0.000874115139483322	0.000874115139483322\\
-2.94023518395196	2.70480316087089	0.000875324351449436	0.000875324351449436\\
-2.94023518395196	2.53211671147904	0.000877059408004754	0.000877059408004754\\
-2.94023518395196	2.32466018174459	0.000879483808356341	0.000879483808356341\\
-2.94023518395196	2.08598321040911	0.000882866379122049	0.000882866379122049\\
-2.94023518395196	1.82016962662592	0.000887667037844153	0.000887667037844153\\
-2.94023518395196	1.53176757451099	0.00089472538800095	0.00089472538800095\\
-2.94023518395196	1.22571169313616	0.000905725134396462	0.000905725134396462\\
-2.94023518395196	0.907238683486472	0.00092452695749401	0.00092452695749401\\
-2.94023518395196	0.581797707054441	0.000961850417803944	0.000961850417803944\\
-2.94023518395196	0.254957149176098	0.00105297856052644	0.00105297856052644\\
-2.94023518395196	-0.0676906575859328	0.0201527465440972	0.0201527465440972\\
-2.94023518395196	-0.380625119803084	0.0253397971729079	0.0253397971729079\\
-2.94023518395196	-0.678491842064994	0.0259357580954998	0.0259357580954998\\
-2.94023518395196	-0.956194242169505	0.0261619685641712	0.0261619685641712\\
-2.94023518395196	-1.20898075505718	0.0262785925204057	0.0262785925204057\\
-2.94023518395196	-1.43252613340684	0.0263477714181874	0.0263477714181874\\
-2.94023518395196	-1.62300545381645	0.0263918112174188	0.0263918112174188\\
-2.94023518395196	-1.77715956230294	0.0264205954989052	0.0264205954989052\\
-2.94023518395196	-1.89235083933052	0.0264390657707878	0.0264390657707878\\
-2.94023518395196	-1.9666083302122	0.0264498337221646	0.0264498337221646\\
-2.94023518395196	-1.99866146869091	0.0264542361995197	0.0264542361995197\\
-3.00631672866006	3	0.000707283285455773	0.000707283285455773\\
-3.00631672866006	2.98796181668049	0.000707491910430846	0.000707491910430846\\
-3.00631672866006	2.93469244819333	0.000708434642081812	0.000708434642081812\\
-3.00631672866006	2.83976481689331	0.000710197937971557	0.000710197937971557\\
-3.00631672866006	2.70480316087089	0.00071290679201752	0.00071290679201752\\
-3.00631672866006	2.53211671147904	0.000716770249917786	0.000716770249917786\\
-3.00631672866006	2.32466018174459	0.00072212363405022	0.00072212363405022\\
-3.00631672866006	2.08598321040911	0.000729507951003683	0.000729507951003683\\
-3.00631672866006	1.82016962662592	0.000739825936433292	0.000739825936433292\\
-3.00631672866006	1.53176757451099	0.000754671920764949	0.000754671920764949\\
-3.00631672866006	1.22571169313616	0.00077710273650311	0.00077710273650311\\
-3.00631672866006	0.907238683486472	0.000813694305007218	0.000813694305007218\\
-3.00631672866006	0.581797707054441	0.000880991450733504	0.000880991450733504\\
-3.00631672866006	0.254957149176098	0.00102470499673046	0.00102470499673046\\
-3.00631672866006	-0.0676906575859328	0.0203207084711625	0.0203207084711625\\
-3.00631672866006	-0.380625119803084	0.0256107996344408	0.0256107996344408\\
-3.00631672866006	-0.678491842064994	0.0262198968179632	0.0262198968179632\\
-3.00631672866006	-0.956194242169505	0.0264511534689582	0.0264511534689582\\
-3.00631672866006	-1.20898075505718	0.0265703915262705	0.0265703915262705\\
-3.00631672866006	-1.43252613340684	0.0266411250220848	0.0266411250220848\\
-3.00631672866006	-1.62300545381645	0.0266861560172309	0.0266861560172309\\
-3.00631672866006	-1.77715956230294	0.0267155887804051	0.0267155887804051\\
-3.00631672866006	-1.89235083933052	0.0267344754345729	0.0267344754345729\\
-3.00631672866006	-1.9666083302122	0.0267454862272416	0.0267454862272416\\
-3.00631672866006	-1.99866146869091	0.0267499880106712	0.0267499880106712\\
-3.05952476359789	3	0.00053802324822172	0.00053802324822172\\
-3.05952476359789	2.98796181668049	0.000538374380022688	0.000538374380022688\\
-3.05952476359789	2.93469244819333	0.000539960103624892	0.000539960103624892\\
-3.05952476359789	2.83976481689331	0.000542921822248132	0.000542921822248132\\
-3.05952476359789	2.70480316087089	0.000547461033685082	0.000547461033685082\\
-3.05952476359789	2.53211671147904	0.00055391269263616	0.00055391269263616\\
-3.05952476359789	2.32466018174459	0.00056280942422049	0.00056280942422049\\
-3.05952476359789	2.08598321040911	0.00057500039255487	0.00057500039255487\\
-3.05952476359789	1.82016962662592	0.000591880028673941	0.000591880028673941\\
-3.05952476359789	1.53176757451099	0.000615858173041772	0.000615858173041772\\
-3.05952476359789	1.22571169313616	0.000651417346622551	0.000651417346622551\\
-3.05952476359789	0.907238683486472	0.000707778987916186	0.000707778987916186\\
-3.05952476359789	0.581797707054441	0.00080652054709951	0.00080652054709951\\
-3.05952476359789	0.254957149176098	0.00099936200190065	0.00099936200190065\\
-3.05952476359789	-0.0676906575859328	0.0204078604336946	0.0204078604336946\\
-3.05952476359789	-0.380625119803084	0.025751951363624	0.025751951363624\\
-3.05952476359789	-0.678491842064994	0.0263679500675238	0.0263679500675238\\
-3.05952476359789	-0.956194242169505	0.0266018586851047	0.0266018586851047\\
-3.05952476359789	-1.20898075505718	0.0267224707223654	0.0267224707223654\\
-3.05952476359789	-1.43252613340684	0.0267940213732416	0.0267940213732416\\
-3.05952476359789	-1.62300545381645	0.0268395733985685	0.0268395733985685\\
-3.05952476359789	-1.77715956230294	0.0268693470495762	0.0268693470495762\\
-3.05952476359789	-1.89235083933052	0.0268884525873823	0.0268884525873823\\
-3.05952476359789	-1.9666083302122	0.0268995910378678	0.0268995910378678\\
-3.05952476359789	-1.99866146869091	0.0269041450255152	0.0269041450255152\\
-3.09963144379121	3	0.000384446461374921	0.000384446461374921\\
-3.09963144379121	2.98796181668049	0.00038494474630113	0.00038494474630113\\
-3.09963144379121	2.93469244819333	0.000387194090645693	0.000387194090645693\\
-3.09963144379121	2.83976481689331	0.000391391214163761	0.000391391214163761\\
-3.09963144379121	2.70480316087089	0.000397813573570716	0.000397813573570716\\
-3.09963144379121	2.53211671147904	0.000406920433441371	0.000406920433441371\\
-3.09963144379121	2.32466018174459	0.000419437621202334	0.000419437621202334\\
-3.09963144379121	2.08598321040911	0.000436512615586082	0.000436512615586082\\
-3.09963144379121	1.82016962662592	0.000460008334284723	0.000460008334284723\\
-3.09963144379121	1.53176757451099	0.000493094380892956	0.000493094380892956\\
-3.09963144379121	1.22571169313616	0.000541537945935033	0.000541537945935033\\
-3.09963144379121	0.907238683486472	0.000616817917682866	0.000616817917682866\\
-3.09963144379121	0.581797707054441	0.000744360579549408	0.000744360579549408\\
-3.09963144379121	0.254957149176098	0.000978523307376022	0.000978523307376022\\
-3.09963144379121	-0.0676906575859328	0.0204453137087182	0.0204453137087182\\
-3.09963144379121	-0.380625119803084	0.0258127235800458	0.0258127235800458\\
-3.09963144379121	-0.678491842064994	0.0264317062615795	0.0264317062615795\\
-3.09963144379121	-0.956194242169505	0.0266667616683094	0.0266667616683094\\
-3.09963144379121	-1.20898075505718	0.0267879678912273	0.0267879678912273\\
-3.09963144379121	-1.43252613340684	0.0268598719366437	0.0268598719366437\\
-3.09963144379121	-1.62300545381645	0.0269056492960509	0.0269056492960509\\
-3.09963144379121	-1.77715956230294	0.0269355703755103	0.0269355703755103\\
-3.09963144379121	-1.89235083933052	0.0269547705776212	0.0269547705776212\\
-3.09963144379121	-1.9666083302122	0.0269659642388689	0.0269659642388689\\
-3.09963144379121	-1.99866146869091	0.0269705408039158	0.0269705408039158\\
-3.12646502627814	3	0.000267023963630209	0.000267023963630209\\
-3.12646502627814	2.98796181668049	0.000267645013533269	0.000267645013533269\\
-3.12646502627814	2.93469244819333	0.000270447793930373	0.000270447793930373\\
-3.12646502627814	2.83976481689331	0.000275674322271158	0.000275674322271158\\
-3.12646502627814	2.70480316087089	0.000283663610419538	0.000283663610419538\\
-3.12646502627814	2.53211671147904	0.000294975242100648	0.000294975242100648\\
-3.12646502627814	2.32466018174459	0.00031049001545469	0.00031049001545469\\
-3.12646502627814	2.08598321040911	0.000331592659719604	0.000331592659719604\\
-3.12646502627814	1.82016962662592	0.000360514283039848	0.000360514283039848\\
-3.12646502627814	1.53176757451099	0.000401011572217058	0.000401011572217058\\
-3.12646502627814	1.22571169313616	0.000459819440521869	0.000459819440521869\\
-3.12646502627814	0.907238683486472	0.000550046265397341	0.000550046265397341\\
-3.12646502627814	0.581797707054441	0.000699653018152446	0.000699653018152446\\
-3.12646502627814	0.254957149176098	0.000963668824576658	0.000963668824576658\\
-3.12646502627814	-0.0676906575859328	0.020456843473351	0.020456843473351\\
-3.12646502627814	-0.380625119803084	0.0258314456136901	0.0258314456136901\\
-3.12646502627814	-0.678491842064994	0.0264513490902676	0.0264513490902676\\
-3.12646502627814	-0.956194242169505	0.0266867583937831	0.0266867583937831\\
-3.12646502627814	-1.20898075505718	0.0268081479853457	0.0268081479853457\\
-3.12646502627814	-1.43252613340684	0.0268801610917393	0.0268801610917393\\
-3.12646502627814	-1.62300545381645	0.0269260079915377	0.0269260079915377\\
-3.12646502627814	-1.77715956230294	0.026955974569109	0.026955974569109\\
-3.12646502627814	-1.89235083933052	0.0269752039860869	0.0269752039860869\\
-3.12646502627814	-1.9666083302122	0.0269864146861956	0.0269864146861956\\
-3.12646502627814	-1.99866146869091	0.0269909982187713	0.0269909982187713\\
-3.1399106055389	3	0.000203233065517949	0.000203233065517949\\
-3.1399106055389	2.98796181668049	0.000203924263802335	0.000203924263802335\\
-3.1399106055389	2.93469244819333	0.00020704321062226	0.00020704321062226\\
-3.1399106055389	2.83976481689331	0.000212857513691489	0.000212857513691489\\
-3.1399106055389	2.70480316087089	0.00022174073450465	0.00022174073450465\\
-3.1399106055389	2.53211671147904	0.000234308620306933	0.000234308620306933\\
-3.1399106055389	2.32466018174459	0.000251528404447754	0.000251528404447754\\
-3.1399106055389	2.08598321040911	0.000274916448592677	0.000274916448592677\\
-3.1399106055389	1.82016962662592	0.000306906640629379	0.000306906640629379\\
-3.1399106055389	1.53176757451099	0.000351575601545306	0.000351575601545306\\
-3.1399106055389	1.22571169313616	0.000416177198607315	0.000416177198607315\\
-3.1399106055389	0.907238683486472	0.000514669943322943	0.000514669943322943\\
-3.1399106055389	0.581797707054441	0.000676256756866778	0.000676256756866778\\
-3.1399106055389	0.254957149176098	0.000955934304769812	0.000955934304769812\\
-3.1399106055389	-0.0676906575859328	0.0204585444033558	0.0204585444033558\\
-3.1399106055389	-0.380625119803084	0.02583420812973	0.02583420812973\\
-3.1399106055389	-0.678491842064994	0.0264542475343141	0.0264542475343141\\
-3.1399106055389	-0.956194242169505	0.0266897090809053	0.0266897090809053\\
-3.1399106055389	-1.20898075505718	0.0268111257419754	0.0268111257419754\\
-3.1399106055389	-1.43252613340684	0.0268831549483366	0.0268831549483366\\
-3.1399106055389	-1.62300545381645	0.0269290121140173	0.0269290121140173\\
-3.1399106055389	-1.77715956230294	0.0269589854084913	0.0269589854084913\\
-3.1399106055389	-1.89235083933052	0.0269782191379484	0.0269782191379484\\
-3.1399106055389	-1.9666083302122	0.0269894323535489	0.0269894323535489\\
-3.1399106055389	-1.99866146869091	0.026994016914923	0.026994016914923\\
-3.14159265358979	3	0.000195005477108268	0.000195005477108268\\
-3.14159265358979	2.98796181668049	0.000195705893155207	0.000195705893155207\\
-3.14159265358979	2.93469244819333	0.000198866381753149	0.000198866381753149\\
-3.14159265358979	2.83976481689331	0.000204757898993435	0.000204757898993435\\
-3.14159265358979	2.70480316087089	0.000213758515474893	0.000213758515474893\\
-3.14159265358979	2.53211671147904	0.000226491301171805	0.000226491301171805\\
-3.14159265358979	2.32466018174459	0.000243934743473062	0.000243934743473062\\
-3.14159265358979	2.08598321040911	0.000267622308097515	0.000267622308097515\\
-3.14159265358979	1.82016962662592	0.000300014157668116	0.000300014157668116\\
-3.14159265358979	1.53176757451099	0.000345228199838843	0.000345228199838843\\
-3.14159265358979	1.22571169313616	0.000410584856830098	0.000410584856830098\\
-3.14159265358979	0.907238683486472	0.000510150503178153	0.000510150503178153\\
-3.14159265358979	0.581797707054441	0.00067328167450853	0.00067328167450853\\
-3.14159265358979	0.254957149176098	0.0009549526176027	0.0009549526176027\\
-3.14159265358979	-0.0676906575859328	0.0204585656955576	0.0204585656955576\\
-3.14159265358979	-0.380625119803084	0.0258342427115235	0.0258342427115235\\
-3.14159265358979	-0.678491842064994	0.0264542838178183	0.0264542838178183\\
-3.14159265358979	-0.956194242169505	0.0266897460183237	0.0266897460183237\\
-3.14159265358979	-1.20898075505718	0.0268111630184329	0.0268111630184329\\
-3.14159265358979	-1.43252613340684	0.0268831924263644	0.0268831924263644\\
-3.14159265358979	-1.62300545381645	0.0269290497204189	0.0269290497204189\\
-3.14159265358979	-1.77715956230294	0.0269590230991348	0.0269590230991348\\
-3.14159265358979	-1.89235083933052	0.0269782568828525	0.0269782568828525\\
-3.14159265358979	-1.9666083302122	0.0269894701298021	0.0269894701298021\\
-3.14159265358979	-1.99866146869091	0.0269940547037528	0.0269940547037528\\
};
\addlegendentry{$ \gamma^{\subspace_\gamma}(\prmtr) $}
\end{axis}
\end{tikzpicture}%

==> Img_Tex/Example_3_Plot_1_tris.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\imageWidth,
height=\imageHeight,
at={(0.919in,0.642in)},
scale only axis,
point meta min=-5.37695398594273,
point meta max=0.0633497227510934,
xmin=-3.15,
xmax=3.15,
xlabel={$\prmtrs_1$},
ymin=-2,
ymax=3,
ylabel={$\prmtrs_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar
]

\addplot[%
surf,
shader=interp, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=50]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
3.14159265358979	3	-3.7099532126939\\
3.14159265358979	2.99866146869091	-3.70978035220638\\
3.14159265358979	2.98796181668049	-3.70839611862467\\
3.14159265358979	2.9666083302122	-3.70562042227829\\
3.14159265358979	2.93469244819333	-3.70143864826807\\
3.14159265358979	2.89235083933052	-3.69582847110821\\
3.14159265358979	2.83976481689331	-3.68875935297831\\
3.14159265358979	2.77715956230294	-3.68019183504937\\
3.14159265358979	2.70480316087089	-3.67007658964428\\
3.14159265358979	2.62300545381645	-3.65835318344524\\
3.14159265358979	2.53211671147904	-3.64494848373906\\
3.14159265358979	2.43252613340684	-3.62977461610583\\
3.14159265358979	2.32466018174459	-3.61272634600689\\
3.14159265358979	2.20898075505718	-3.59367771486562\\
3.14159265358979	2.08598321040911	-3.57247769204566\\
3.14159265358979	1.95619424216951	-3.54894451294488\\
3.14159265358979	1.82016962662592	-3.52285825228898\\
3.14159265358979	1.67849184206499	-3.49395099394096\\
3.14159265358979	1.53176757451099	-3.46189373679842\\
3.14159265358979	1.38062511980308	-3.42627889575161\\
3.14159265358979	1.22571169313616	-3.38659707250571\\
3.14159265358979	1.06769065758593	-3.3422071642682\\
3.14159265358979	0.907238683486472	-3.29230168096252\\
3.14159265358979	0.745042850823902	-3.2358813138616\\
3.14159265358979	0.581797707054441	-3.17180320667719\\
3.14159265358979	0.41820229294556	-3.09919976512139\\
3.14159265358979	0.254957149176098	-3.02001817939653\\
3.14159265358979	0.0927613165135286	-2.9682910841069\\
3.14159265358979	-0.0676906575859328	-1.68912481697307\\
3.14159265358979	-0.225711693136155	-1.60369209880475\\
3.14159265358979	-0.380625119803084	-1.58780426456107\\
3.14159265358979	-0.531767574510987	-1.58114741547283\\
3.14159265358979	-0.678491842064994	-1.57750399138792\\
3.14159265358979	-0.82016962662592	-1.57521661852244\\
3.14159265358979	-0.956194242169505	-1.57365555896669\\
3.14159265358979	-1.08598321040911	-1.57252927195856\\
3.14159265358979	-1.20898075505718	-1.5716843467192\\
3.14159265358979	-1.32466018174459	-1.57103243956371\\
3.14159265358979	-1.43252613340684	-1.57051915932146\\
3.14159265358979	-1.53211671147904	-1.57010925977172\\
3.14159265358979	-1.62300545381645	-1.56977897182029\\
3.14159265358979	-1.70480316087089	-1.56951176056149\\
3.14159265358979	-1.77715956230294	-1.56929584916812\\
3.14159265358979	-1.83976481689331	-1.56912271021242\\
3.14159265358979	-1.89235083933052	-1.56898611436604\\
3.14159265358979	-1.93469244819333	-1.56888151468962\\
3.14159265358979	-1.9666083302122	-1.56880564163776\\
3.14159265358979	-1.98796181668049	-1.56875623594913\\
3.14159265358979	-1.99866146869091	-1.56873187634832\\
3.14159265358979	-2	-1.5687288472519\\
3.1399106055389	3	-3.72880567390063\\
3.1399106055389	2.99866146869091	-3.7286227437673\\
3.1399106055389	2.98796181668049	-3.72715803299797\\
3.1399106055389	2.9666083302122	-3.72422180126209\\
3.1399106055389	2.93469244819333	-3.71980026810272\\
3.1399106055389	2.89235083933052	-3.71387235688214\\
3.1399106055389	2.83976481689331	-3.70640918736414\\
3.1399106055389	2.77715956230294	-3.69737335911351\\
3.1399106055389	2.70480316087089	-3.68671799941483\\
3.1399106055389	2.62300545381645	-3.67438551736336\\
3.1399106055389	2.53211671147904	-3.66030600496963\\
3.1399106055389	2.43252613340684	-3.64439518791713\\
3.1399106055389	2.32466018174459	-3.62655180722296\\
3.1399106055389	2.20898075505718	-3.6066542585906\\
3.1399106055389	2.08598321040911	-3.58455625491631\\
3.1399106055389	1.95619424216951	-3.56008119308413\\
3.1399106055389	1.82016962662592	-3.53301477192151\\
3.1399106055389	1.67849184206499	-3.50309524409974\\
3.1399106055389	1.53176757451099	-3.47000045754791\\
3.1399106055389	1.38062511980308	-3.43333058034688\\
3.1399106055389	1.22571169313616	-3.39258525487808\\
3.1399106055389	1.06769065758593	-3.34713435751409\\
3.1399106055389	0.907238683486472	-3.29618447793202\\
3.1399106055389	0.745042850823902	-3.23875562240778\\
3.1399106055389	0.581797707054441	-3.17373354492607\\
3.1399106055389	0.41820229294556	-3.10029629441594\\
3.1399106055389	0.254957149176098	-3.02046630550947\\
3.1399106055389	0.0927613165135286	-2.96837818178052\\
3.1399106055389	-0.0676906575859328	-1.68912526896493\\
3.1399106055389	-0.225711693136155	-1.60369265842765\\
3.1399106055389	-0.380625119803084	-1.58780484590966\\
3.1399106055389	-0.531767574510987	-1.5811480060523\\
3.1399106055389	-0.678491842064994	-1.57750458704881\\
3.1399106055389	-0.82016962662592	-1.57521721737993\\
3.1399106055389	-0.956194242169505	-1.57365616001604\\
3.1399106055389	-1.08598321040911	-1.57252987458645\\
3.1399106055389	-1.20898075505718	-1.57168495053723\\
3.1399106055389	-1.32466018174459	-1.57103304429551\\
3.1399106055389	-1.43252613340684	-1.57051976477576\\
3.1399106055389	-1.53211671147904	-1.57010986579992\\
3.1399106055389	-1.62300545381645	-1.56977957831344\\
3.1399106055389	-1.70480316087089	-1.56951236742873\\
3.1399106055389	-1.77715956230294	-1.56929645633827\\
3.1399106055389	-1.83976481689331	-1.56912331762964\\
3.1399106055389	-1.89235083933052	-1.56898672197629\\
3.1399106055389	-1.93469244819333	-1.56888212245018\\
3.1399106055389	-1.9666083302122	-1.56880624950379\\
3.1399106055389	-1.98796181668049	-1.56875684388611\\
3.1399106055389	-1.99866146869091	-1.56873248431144\\
3.1399106055389	-2	-1.56872945522348\\
3.12646502627814	3	-3.92655856960576\\
3.12646502627814	2.99866146869091	-3.92623837126325\\
3.12646502627814	2.98796181668049	-3.92367824815369\\
3.12646502627814	2.9666083302122	-3.91856573584619\\
3.12646502627814	2.93469244819333	-3.9109156626173\\
3.12646502627814	2.89235083933052	-3.90074869381834\\
3.12646502627814	2.83976481689331	-3.88808953229053\\
3.12646502627814	2.77715956230294	-3.87296459730777\\
3.12646502627814	2.70480316087089	-3.85539928367712\\
3.12646502627814	2.62300545381645	-3.83541484276956\\
3.12646502627814	2.53211671147904	-3.81302492283564\\
3.12646502627814	2.43252613340684	-3.78823177099896\\
3.12646502627814	2.32466018174459	-3.76102205460927\\
3.12646502627814	2.20898075505718	-3.73136218824289\\
3.12646502627814	2.08598321040911	-3.69919299273975\\
3.12646502627814	1.95619424216951	-3.664423406691\\
3.12646502627814	1.82016962662592	-3.62692286364189\\
3.12646502627814	1.67849184206499	-3.5865117919267\\
3.12646502627814	1.53176757451099	-3.54294953576631\\
3.12646502627814	1.38062511980308	-3.49591884124746\\
3.12646502627814	1.22571169313616	-3.44500612333867\\
3.12646502627814	1.06769065758593	-3.38967759002928\\
3.12646502627814	0.907238683486472	-3.32925509756751\\
3.12646502627814	0.745042850823902	-3.26290978679151\\
3.12646502627814	0.581797707054441	-3.18974602216021\\
3.12646502627814	0.41820229294556	-3.10928691371319\\
3.12646502627814	0.254957149176098	-3.02411809347595\\
3.12646502627814	0.0927613165135286	-2.9691099104001\\
3.12646502627814	-0.0676906575859328	-1.68916137785194\\
3.12646502627814	-0.225711693136155	-1.60373736559972\\
3.12646502627814	-0.380625119803084	-1.58785128858049\\
3.12646502627814	-0.531767574510987	-1.58119518602334\\
3.12646502627814	-0.678491842064994	-1.5775521728708\\
3.12646502627814	-0.82016962662592	-1.57526505879304\\
3.12646502627814	-0.956194242169505	-1.57370417620076\\
3.12646502627814	-1.08598321040911	-1.57257801703394\\
3.12646502627814	-1.20898075505718	-1.57173318779043\\
3.12646502627814	-1.32466018174459	-1.57108135475525\\
3.12646502627814	-1.43252613340684	-1.57056813289955\\
3.12646502627814	-1.53211671147904	-1.57015827999982\\
3.12646502627814	-1.62300545381645	-1.56982802964595\\
3.12646502627814	-1.70480316087089	-1.56956084882349\\
3.12646502627814	-1.77715956230294	-1.56934496202265\\
3.12646502627814	-1.83976481689331	-1.56917184279196\\
3.12646502627814	-1.89235083933052	-1.56903526250601\\
3.12646502627814	-1.93469244819333	-1.56893067474787\\
3.12646502627814	-1.9666083302122	-1.56885481034861\\
3.12646502627814	-1.98796181668049	-1.56880541029565\\
3.12646502627814	-1.99866146869091	-1.5687810534583\\
3.12646502627814	-2	-1.56877802471324\\
3.09963144379121	3	-3.30747974352344\\
3.09963144379121	2.99866146869091	-3.30901715792524\\
3.09963144379121	2.98796181668049	-3.32155963047842\\
3.09963144379121	2.9666083302122	-3.34803362497676\\
3.09963144379121	2.93469244819333	-3.39173567724436\\
3.09963144379121	2.89235083933052	-3.45937471656586\\
3.09963144379121	2.83976481689331	-3.56540933170149\\
3.09963144379121	2.77715956230294	-3.74820644193756\\
3.09963144379121	2.70480316087089	-4.18773508134656\\
3.09963144379121	2.62300545381645	-5.37695398594273\\
3.09963144379121	2.53211671147904	-4.86520946243779\\
3.09963144379121	2.43252613340684	-4.60789359921196\\
3.09963144379121	2.32466018174459	-4.42596819087705\\
3.09963144379121	2.20898075505718	-4.28054171979055\\
3.09963144379121	2.08598321040911	-4.15640583930751\\
3.09963144379121	1.95619424216951	-4.04592180573189\\
3.09963144379121	1.82016962662592	-3.94462486105409\\
3.09963144379121	1.67849184206499	-3.84960399586498\\
3.09963144379121	1.53176757451099	-3.7587831094883\\
3.09963144379121	1.38062511980308	-3.6705566433619\\
3.09963144379121	1.22571169313616	-3.58358403732312\\
3.09963144379121	1.06769065758593	-3.49666398251163\\
3.09963144379121	0.907238683486472	-3.40865854225717\\
3.09963144379121	0.745042850823902	-3.31847305720781\\
3.09963144379121	0.581797707054441	-3.2251666234912\\
3.09963144379121	0.41820229294556	-3.12851803831253\\
3.09963144379121	0.254957149176098	-3.03179370918658\\
3.09963144379121	0.0927613165135286	-2.97076231478161\\
3.09963144379121	-0.0676906575859328	-1.68940622133129\\
3.09963144379121	-0.225711693136155	-1.60404048474676\\
3.09963144379121	-0.380625119803084	-1.58816616928931\\
3.09963144379121	-0.531767574510987	-1.58151506342032\\
3.09963144379121	-0.678491842064994	-1.57787480069379\\
3.09963144379121	-0.82016962662592	-1.57558941872156\\
3.09963144379121	-0.956194242169505	-1.57402972052795\\
3.09963144379121	-1.08598321040911	-1.57290441701767\\
3.09963144379121	-1.20898075505718	-1.57206023029382\\
3.09963144379121	-1.32466018174459	-1.57140889334376\\
3.09963144379121	-1.43252613340684	-1.5708960623002\\
3.09963144379121	-1.53211671147904	-1.57048652163048\\
3.09963144379121	-1.62300545381645	-1.57015652295257\\
3.09963144379121	-1.70480316087089	-1.56988954579918\\
3.09963144379121	-1.77715956230294	-1.56967382359894\\
3.09963144379121	-1.83976481689331	-1.56950083638246\\
3.09963144379121	-1.89235083933052	-1.56936436026667\\
3.09963144379121	-1.93469244819333	-1.5692598522849\\
3.09963144379121	-1.9666083302122	-1.56918404575448\\
3.09963144379121	-1.98796181668049	-1.56913468338851\\
3.09963144379121	-1.99866146869091	-1.56911034513639\\
3.09963144379121	-2	-1.56910731870366\\
3.05952476359789	3	-2.40108952624607\\
3.05952476359789	2.99866146869091	-2.40127077104728\\
3.05952476359789	2.98796181668049	-2.40272845755545\\
3.05952476359789	2.9666083302122	-2.40568567911777\\
3.05952476359789	2.93469244819333	-2.41022926332532\\
3.05952476359789	2.89235083933052	-2.41649774180676\\
3.05952476359789	2.83976481689331	-2.42469271539474\\
3.05952476359789	2.77715956230294	-2.43509676981435\\
3.05952476359789	2.70480316087089	-2.4481012845462\\
3.05952476359789	2.62300545381645	-2.46425004122524\\
3.05952476359789	2.53211671147904	-2.48430942110715\\
3.05952476359789	2.43252613340684	-2.50938591774884\\
3.05952476359789	2.32466018174459	-2.54113347145428\\
3.05952476359789	2.20898075505718	-2.58214546117543\\
3.05952476359789	2.08598321040911	-2.63676759946217\\
3.05952476359789	1.95619424216951	-2.71301597357167\\
3.05952476359789	1.82016962662592	-2.82807382804473\\
3.05952476359789	1.67849184206499	-3.03036815354899\\
3.05952476359789	1.53176757451099	-3.61496744392568\\
3.05952476359789	1.38062511980308	-4.43852598933043\\
3.05952476359789	1.22571169313616	-4.01137478851235\\
3.05952476359789	1.06769065758593	-3.76647463952091\\
3.05952476359789	0.907238683486472	-3.58241657893324\\
3.05952476359789	0.745042850823902	-3.42759301656615\\
3.05952476359789	0.581797707054441	-3.28902240505331\\
3.05952476359789	0.41820229294556	-3.16097239205797\\
3.05952476359789	0.254957149176098	-3.04431976166076\\
3.05952476359789	0.0927613165135286	-2.97372557272159\\
3.05952476359789	-0.0676906575859328	-1.69020252446448\\
3.05952476359789	-0.225711693136155	-1.60502599586759\\
3.05952476359789	-0.380625119803084	-1.58918985654735\\
3.05952476359789	-0.531767574510987	-1.58255496830945\\
3.05952476359789	-0.678491842064994	-1.57892363239886\\
3.05952476359789	-0.82016962662592	-1.57664387209984\\
3.05952476359789	-0.956194242169505	-1.57508801794145\\
3.05952476359789	-1.08598321040911	-1.57396549151058\\
3.05952476359789	-1.20898075505718	-1.57312339007465\\
3.05952476359789	-1.32466018174459	-1.57247366319209\\
3.05952476359789	-1.43252613340684	-1.57196210053305\\
3.05952476359789	-1.53211671147904	-1.57155357321212\\
3.05952476359789	-1.62300545381645	-1.57122439134233\\
3.05952476359789	-1.70480316087089	-1.57095807518551\\
3.05952476359789	-1.77715956230294	-1.57074288720145\\
3.05952476359789	-1.83976481689331	-1.57057032845653\\
3.05952476359789	-1.89235083933052	-1.57043419041495\\
3.05952476359789	-1.93469244819333	-1.5703299413577\\
3.05952476359789	-1.9666083302122	-1.5702543226432\\
3.05952476359789	-1.98796181668049	-1.57020508258757\\
3.05952476359789	-1.99866146869091	-1.57018080463079\\
3.05952476359789	-2	-1.57017778570537\\
3.00631672866006	3	-2.11188971390785\\
3.00631672866006	2.99866146869091	-2.11197566065561\\
3.00631672866006	2.98796181668049	-2.1126662346167\\
3.00631672866006	2.9666083302122	-2.11406357566621\\
3.00631672866006	2.93469244819333	-2.11620102050223\\
3.00631672866006	2.89235083933052	-2.11913105722776\\
3.00631672866006	2.83976481689331	-2.12292862414246\\
3.00631672866006	2.77715956230294	-2.12769610575686\\
3.00631672866006	2.70480316087089	-2.13357068947839\\
3.00631672866006	2.62300545381645	-2.14073515622956\\
3.00631672866006	2.53211671147904	-2.1494338620149\\
3.00631672866006	2.43252613340684	-2.15999686070795\\
3.00631672866006	2.32466018174459	-2.1728772945164\\
3.00631672866006	2.20898075505718	-2.18871135124104\\
3.00631672866006	2.08598321040911	-2.20841856319716\\
3.00631672866006	1.95619424216951	-2.23337868700206\\
3.00631672866006	1.82016962662592	-2.26576525646549\\
3.00631672866006	1.67849184206499	-2.30923228025691\\
3.00631672866006	1.53176757451099	-2.37050899817848\\
3.00631672866006	1.38062511980308	-2.4638250876343\\
3.00631672866006	1.22571169313616	-2.62747065939288\\
3.00631672866006	1.06769065758593	-3.04764337271882\\
3.00631672866006	0.907238683486472	-4.18029770167518\\
3.00631672866006	0.745042850823902	-3.67026661625048\\
3.00631672866006	0.581797707054441	-3.40449619499558\\
3.00631672866006	0.41820229294556	-3.21279032447428\\
3.00631672866006	0.254957149176098	-3.06317707130989\\
3.00631672866006	0.0927613165135286	-2.97861642292022\\
3.00631672866006	-0.0676906575859328	-1.69206115467009\\
3.00631672866006	-0.225711693136155	-1.60732434456818\\
3.00631672866006	-0.380625119803084	-1.5915768615399\\
3.00631672866006	-0.531767574510987	-1.58497963062864\\
3.00631672866006	-0.678491842064994	-1.58136902170348\\
3.00631672866006	-0.82016962662592	-1.57910231388739\\
3.00631672866006	-0.956194242169505	-1.57755538471394\\
3.00631672866006	-1.08598321040911	-1.57643930595433\\
3.00631672866006	-1.20898075505718	-1.57560204602643\\
3.00631672866006	-1.32466018174459	-1.57495605724658\\
3.00631672866006	-1.43252613340684	-1.57444743938677\\
3.00631672866006	-1.53211671147904	-1.57404126474069\\
3.00631672866006	-1.62300545381645	-1.57371397925259\\
3.00631672866006	-1.70480316087089	-1.57344919773353\\
3.00631672866006	-1.77715956230294	-1.57323525003629\\
3.00631672866006	-1.83976481689331	-1.57306368603594\\
3.00631672866006	-1.89235083933052	-1.57292833290861\\
3.00631672866006	-1.93469244819333	-1.57282468496427\\
3.00631672866006	-1.9666083302122	-1.5727495023169\\
3.00631672866006	-1.98796181668049	-1.57270054622234\\
3.00631672866006	-1.99866146869091	-1.5726764082978\\
3.00631672866006	-2	-1.57267340677006\\
2.94023518395196	3	-1.94588086253953\\
2.94023518395196	2.99866146869091	-1.94593317502925\\
2.94023518395196	2.98796181668049	-1.94635336545039\\
2.94023518395196	2.9666083302122	-1.9472028618466\\
2.94023518395196	2.93469244819333	-1.94850038375961\\
2.94023518395196	2.89235083933052	-1.9502752810983\\
2.94023518395196	2.83976481689331	-1.9525692058592\\
2.94023518395196	2.77715956230294	-1.95543861285155\\
2.94023518395196	2.70480316087089	-1.95895838330483\\
2.94023518395196	2.62300545381645	-1.96322703405448\\
2.94023518395196	2.53211671147904	-1.96837424490128\\
2.94023518395196	2.43252613340684	-1.97457188629604\\
2.94023518395196	2.32466018174459	-1.98205050520528\\
2.94023518395196	2.20898075505718	-1.99112462090102\\
2.94023518395196	2.08598321040911	-2.00223280147695\\
2.94023518395196	1.95619424216951	-2.01600367533944\\
2.94023518395196	1.82016962662592	-2.03336994405096\\
2.94023518395196	1.67849184206499	-2.05577723161708\\
2.94023518395196	1.53176757451099	-2.08559638699253\\
2.94023518395196	1.38062511980308	-2.12702210059648\\
2.94023518395196	1.22571169313616	-2.18832236328597\\
2.94023518395196	1.06769065758593	-2.28880129697721\\
2.94023518395196	0.907238683486472	-2.49055575674327\\
2.94023518395196	0.745042850823902	-3.48561028529915\\
2.94023518395196	0.581797707054441	-3.65289011050653\\
2.94023518395196	0.41820229294556	-3.29745451060448\\
2.94023518395196	0.254957149176098	-3.090921293272\\
2.94023518395196	0.0927613165135286	-2.98632123261474\\
2.94023518395196	-0.0676906575859328	-1.6956657570831\\
2.94023518395196	-0.225711693136155	-1.61177418519275\\
2.94023518395196	-0.380625119803084	-1.59619686565515\\
2.94023518395196	-0.531767574510987	-1.58967189402434\\
2.94023518395196	-0.678491842064994	-1.58610105317257\\
2.94023518395196	-0.82016962662592	-1.58385938724141\\
2.94023518395196	-0.956194242169505	-1.58232958051772\\
2.94023518395196	-1.08598321040911	-1.58122587123503\\
2.94023518395196	-1.20898075505718	-1.58039789927336\\
2.94023518395196	-1.32466018174459	-1.57975908162749\\
2.94023518395196	-1.43252613340684	-1.57925611296082\\
2.94023518395196	-1.53211671147904	-1.57885445158605\\
2.94023518395196	-1.62300545381645	-1.57853080399437\\
2.94023518395196	-1.70480316087089	-1.57826896640185\\
2.94023518395196	-1.77715956230294	-1.57805739796536\\
2.94023518395196	-1.83976481689331	-1.57788774221969\\
2.94023518395196	-1.89235083933052	-1.57775389478711\\
2.94023518395196	-1.93469244819333	-1.57765139996911\\
2.94023518395196	-1.9666083302122	-1.57757705383283\\
2.94023518395196	-1.98796181668049	-1.57752864246621\\
2.94023518395196	-1.99866146869091	-1.57750477312794\\
2.94023518395196	-2	-1.57750180500141\\
2.86156310079307	3	-1.84020593310723\\
2.86156310079307	2.99866146869091	-1.84024125507134\\
2.86156310079307	2.98796181668049	-1.8405249279171\\
2.86156310079307	2.9666083302122	-1.84109818685271\\
2.86156310079307	2.93469244819333	-1.84197316105703\\
2.86156310079307	2.89235083933052	-1.84316883024751\\
2.86156310079307	2.83976481689331	-1.84471205414771\\
2.86156310079307	2.77715956230294	-1.8466391038771\\
2.86156310079307	2.70480316087089	-1.84899786492057\\
2.86156310079307	2.62300545381645	-1.85185097547265\\
2.86156310079307	2.53211671147904	-1.85528031199098\\
2.86156310079307	2.43252613340684	-1.85939347460156\\
2.86156310079307	2.32466018174459	-1.86433333123064\\
2.86156310079307	2.20898075505718	-1.87029238835877\\
2.86156310079307	2.08598321040911	-1.87753504563754\\
2.86156310079307	1.95619424216951	-1.88643324216355\\
2.86156310079307	1.82016962662592	-1.89752591321487\\
2.86156310079307	1.67849184206499	-1.91162315200251\\
2.86156310079307	1.53176757451099	-1.93000008152899\\
2.86156310079307	1.38062511980308	-1.95478647118178\\
2.86156310079307	1.22571169313616	-1.98983290930321\\
2.86156310079307	1.06769065758593	-2.04292716544188\\
2.86156310079307	0.907238683486472	-2.13282430050664\\
2.86156310079307	0.745042850823902	-2.32228285265717\\
2.86156310079307	0.581797707054441	-3.43729309598307\\
2.86156310079307	0.41820229294556	-3.45162927562653\\
2.86156310079307	0.254957149176098	-3.13212184608675\\
2.86156310079307	0.0927613165135286	-2.99807106156855\\
2.86156310079307	-0.0676906575859328	-1.70189301275591\\
2.86156310079307	-0.225711693136155	-1.61943856709094\\
2.86156310079307	-0.380625119803084	-1.6041498084781\\
2.86156310079307	-0.531767574510987	-1.59774731702654\\
2.86156310079307	-0.678491842064994	-1.59424387090337\\
2.86156310079307	-0.82016962662592	-1.59204463907448\\
2.86156310079307	-0.956194242169505	-1.59054384498061\\
2.86156310079307	-1.08598321040911	-1.58946109391345\\
2.86156310079307	-1.20898075505718	-1.5886488585326\\
2.86156310079307	-1.32466018174459	-1.58802219065238\\
2.86156310079307	-1.43252613340684	-1.58752879304109\\
2.86156310079307	-1.53211671147904	-1.58713477807796\\
2.86156310079307	-1.62300545381645	-1.58681729377917\\
2.86156310079307	-1.70480316087089	-1.58656044373138\\
2.86156310079307	-1.77715956230294	-1.58635290614915\\
2.86156310079307	-1.83976481689331	-1.58618648327834\\
2.86156310079307	-1.89235083933052	-1.58605518672468\\
2.86156310079307	-1.93469244819333	-1.58595464546265\\
2.86156310079307	-1.9666083302122	-1.58588171647078\\
2.86156310079307	-1.98796181668049	-1.58583422795959\\
2.86156310079307	-1.99866146869091	-1.58581081364224\\
2.86156310079307	-2	-1.58580790210188\\
2.77063736512141	3	-1.77241729323479\\
2.77063736512141	2.99866146869091	-1.77244238400244\\
2.77063736512141	2.98796181668049	-1.77264387031346\\
2.77063736512141	2.9666083302122	-1.77305093879639\\
2.77063736512141	2.93469244819333	-1.77367198506689\\
2.77063736512141	2.89235083933052	-1.77452013133544\\
2.77063736512141	2.83976481689331	-1.77561391727791\\
2.77063736512141	2.77715956230294	-1.77697832446379\\
2.77063736512141	2.70480316087089	-1.77864624392463\\
2.77063736512141	2.62300545381645	-1.78066055617248\\
2.77063736512141	2.53211671147904	-1.78307708577479\\
2.77063736512141	2.43252613340684	-1.78596884194117\\
2.77063736512141	2.32466018174459	-1.78943220497956\\
2.77063736512141	2.20898075505718	-1.79359614587052\\
2.77063736512141	2.08598321040911	-1.79863632924298\\
2.77063736512141	1.95619424216951	-1.80479737048618\\
2.77063736512141	1.82016962662592	-1.81242929240278\\
2.77063736512141	1.67849184206499	-1.82204996124581\\
2.77063736512141	1.53176757451099	-1.83445796203027\\
2.77063736512141	1.38062511980308	-1.8509508259607\\
2.77063736512141	1.22571169313616	-1.87378468705294\\
2.77063736512141	1.06769065758593	-1.90725945955755\\
2.77063736512141	0.907238683486472	-1.96073097019454\\
2.77063736512141	0.745042850823902	-2.05941641697845\\
2.77063736512141	0.581797707054441	-2.3096129461453\\
2.77063736512141	0.41820229294556	-3.85147926727953\\
2.77063736512141	0.254957149176098	-3.19578494147829\\
2.77063736512141	0.0927613165135286	-3.01558217991381\\
2.77063736512141	-0.0676906575859328	-1.71186172925677\\
2.77063736512141	-0.225711693136155	-1.63164855512181\\
2.77063736512141	-0.380625119803084	-1.61680792965398\\
2.77063736512141	-0.531767574510987	-1.61059551023378\\
2.77063736512141	-0.678491842064994	-1.60719662023092\\
2.77063736512141	-0.82016962662592	-1.60506321011279\\
2.77063736512141	-0.956194242169505	-1.60360741455185\\
2.77063736512141	-1.08598321040911	-1.60255716746354\\
2.77063736512141	-1.20898075505718	-1.60176933669791\\
2.77063736512141	-1.32466018174459	-1.60116151024254\\
2.77063736512141	-1.43252613340684	-1.60068295468223\\
2.77063736512141	-1.53211671147904	-1.60030079692484\\
2.77063736512141	-1.62300545381645	-1.59999286980573\\
2.77063736512141	-1.70480316087089	-1.59974375365052\\
2.77063736512141	-1.77715956230294	-1.59954246641592\\
2.77063736512141	-1.83976481689331	-1.59938105648541\\
2.77063736512141	-1.89235083933052	-1.5992537153123\\
2.77063736512141	-1.93469244819333	-1.59915620322626\\
2.77063736512141	-1.9666083302122	-1.5990854716525\\
2.77063736512141	-1.98796181668049	-1.59903941408749\\
2.77063736512141	-1.99866146869091	-1.59901670532958\\
2.77063736512141	-2	-1.59901388151893\\
2.66784733489633	3	-1.73220062532661\\
2.66784733489633	2.99866146869091	-1.73221886240759\\
2.66784733489633	2.98796181668049	-1.73236530127459\\
2.66784733489633	2.9666083302122	-1.73266109994085\\
2.66784733489633	2.93469244819333	-1.73311224271009\\
2.66784733489633	2.89235083933052	-1.73372807517784\\
2.66784733489633	2.83976481689331	-1.73452178566145\\
2.66784733489633	2.77715956230294	-1.73551111747984\\
2.66784733489633	2.70480316087089	-1.7367193864212\\
2.66784733489633	2.62300545381645	-1.73817691774717\\
2.66784733489633	2.53211671147904	-1.73992307876605\\
2.66784733489633	2.43252613340684	-1.74200918157163\\
2.66784733489633	2.32466018174459	-1.74450269301441\\
2.66784733489633	2.20898075505718	-1.74749346584005\\
2.66784733489633	2.08598321040911	-1.75110319354115\\
2.66784733489633	1.95619424216951	-1.75550018933995\\
2.66784733489633	1.82016962662592	-1.76092331573999\\
2.66784733489633	1.67849184206499	-1.76772239076135\\
2.66784733489633	1.53176757451099	-1.7764299526317\\
2.66784733489633	1.38062511980308	-1.78789686362543\\
2.66784733489633	1.22571169313616	-1.80356926645678\\
2.66784733489633	1.06769065758593	-1.82611436883455\\
2.66784733489633	0.907238683486472	-1.86104337153409\\
2.66784733489633	0.745042850823902	-1.92187025614287\\
2.66784733489633	0.581797707054441	-2.05337625401523\\
2.66784733489633	0.41820229294556	-2.61181362167623\\
2.66784733489633	0.254957149176098	-3.30325988293371\\
2.66784733489633	0.0927613165135286	-3.04133783276738\\
2.66784733489633	-0.0676906575859328	-1.72703194851579\\
2.66784733489633	-0.225711693136155	-1.65009510626101\\
2.66784733489633	-0.380625119803084	-1.6359054941516\\
2.66784733489633	-0.531767574510987	-1.62996889941487\\
2.66784733489633	-0.678491842064994	-1.62672167045994\\
2.66784733489633	-0.82016962662592	-1.6246837137506\\
2.66784733489633	-0.956194242169505	-1.6232931646572\\
2.66784733489633	-1.08598321040911	-1.6222900426579\\
2.66784733489633	-1.20898075505718	-1.62153759181448\\
2.66784733489633	-1.32466018174459	-1.62095707875122\\
2.66784733489633	-1.43252613340684	-1.62050003802121\\
2.66784733489633	-1.53211671147904	-1.62013506778847\\
2.66784733489633	-1.62300545381645	-1.61984099384657\\
2.66784733489633	-1.70480316087089	-1.61960308777015\\
2.66784733489633	-1.77715956230294	-1.61941086011542\\
2.66784733489633	-1.83976481689331	-1.61925671608514\\
2.66784733489633	-1.89235083933052	-1.6191351079223\\
2.66784733489633	-1.93469244819333	-1.61904198633674\\
2.66784733489633	-1.9666083302122	-1.61897443970084\\
2.66784733489633	-1.98796181668049	-1.6189304561336\\
2.66784733489633	-1.99866146869091	-1.61890876999723\\
2.66784733489633	-2	-1.61890607335643\\
2.55363317280784	3	-1.71483349802381\\
2.55363317280784	2.99866146869091	-1.71484680260712\\
2.55363317280784	2.98796181668049	-1.71495362834811\\
2.55363317280784	2.9666083302122	-1.71516937545492\\
2.55363317280784	2.93469244819333	-1.71549833557502\\
2.55363317280784	2.89235083933052	-1.71594720621489\\
2.55363317280784	2.83976481689331	-1.71652542937323\\
2.55363317280784	2.77715956230294	-1.71724569164463\\
2.55363317280784	2.70480316087089	-1.71812463692468\\
2.55363317280784	2.62300545381645	-1.71918387008853\\
2.55363317280784	2.53211671147904	-1.72045137179111\\
2.55363317280784	2.43252613340684	-1.72196351083612\\
2.55363317280784	2.32466018174459	-1.72376794917871\\
2.55363317280784	2.20898075505718	-1.72592791825675\\
2.55363317280784	2.08598321040911	-1.72852866678026\\
2.55363317280784	1.95619424216951	-1.73168746479333\\
2.55363317280784	1.82016962662592	-1.7355696600624\\
2.55363317280784	1.67849184206499	-1.74041550492108\\
2.55363317280784	1.53176757451099	-1.74658718925528\\
2.55363317280784	1.38062511980308	-1.75465627511067\\
2.55363317280784	1.22571169313616	-1.76557852371652\\
2.55363317280784	1.06769065758593	-1.78107764689316\\
2.55363317280784	0.907238683486472	-1.80459928315122\\
2.55363317280784	0.745042850823902	-1.8441405667033\\
2.55363317280784	0.581797707054441	-1.92334485383513\\
2.55363317280784	0.41820229294556	-2.15850685750797\\
2.55363317280784	0.254957149176098	-3.52804018267822\\
2.55363317280784	0.0927613165135286	-3.07920177626325\\
2.55363317280784	-0.0676906575859328	-1.74939307084971\\
2.55363317280784	-0.225711693136155	-1.67700758676039\\
2.55363317280784	-0.380625119803084	-1.66371451409354\\
2.55363317280784	-0.531767574510987	-1.65815720347146\\
2.55363317280784	-0.678491842064994	-1.6551183955842\\
2.55363317280784	-0.82016962662592	-1.65321157331547\\
2.55363317280784	-0.956194242169505	-1.65191064196278\\
2.55363317280784	-1.08598321040911	-1.65097223859323\\
2.55363317280784	-1.20898075505718	-1.65026837150791\\
2.55363317280784	-1.32466018174459	-1.64972536247438\\
2.55363317280784	-1.43252613340684	-1.64929786210098\\
2.55363317280784	-1.53211671147904	-1.64895648965963\\
2.55363317280784	-1.62300545381645	-1.6486814349389\\
2.55363317280784	-1.70480316087089	-1.64845891889924\\
2.55363317280784	-1.77715956230294	-1.6482791286203\\
2.55363317280784	-1.83976481689331	-1.64813495936454\\
2.55363317280784	-1.89235083933052	-1.64802122146784\\
2.55363317280784	-1.93469244819333	-1.64793412708688\\
2.55363317280784	-1.9666083302122	-1.64787095263505\\
2.55363317280784	-1.98796181668049	-1.64782981618792\\
2.55363317280784	-1.99866146869091	-1.64780953386424\\
2.55363317280784	-2	-1.64780701178518\\
2.42848396143249	3	-1.71911282598473\\
2.42848396143249	2.99866146869091	-1.71912240189081\\
2.42848396143249	2.98796181668049	-1.71919928469715\\
2.42848396143249	2.9666083302122	-1.71935453426267\\
2.42848396143249	2.93469244819333	-1.71959118838524\\
2.42848396143249	2.89235083933052	-1.71991398468495\\
2.42848396143249	2.83976481689331	-1.72032959589099\\
2.42848396143249	2.77715956230294	-1.72084697673157\\
2.42848396143249	2.70480316087089	-1.72147785721823\\
2.42848396143249	2.62300545381645	-1.72223743547696\\
2.42848396143249	2.53211671147904	-1.72314535128973\\
2.42848396143249	2.43252613340684	-1.72422706573996\\
2.42848396143249	2.32466018174459	-1.72551584433709\\
2.42848396143249	2.20898075505718	-1.72705566197422\\
2.42848396143249	2.08598321040911	-1.72890555814324\\
2.42848396143249	1.95619424216951	-1.731146349839\\
2.42848396143249	1.82016962662592	-1.73389132277651\\
2.42848396143249	1.67849184206499	-1.73730393138389\\
2.42848396143249	1.53176757451099	-1.74162849018507\\
2.42848396143249	1.38062511980308	-1.74724646028108\\
2.42848396143249	1.22571169313616	-1.75478707882138\\
2.42848396143249	1.06769065758593	-1.76536477049614\\
2.42848396143249	0.907238683486472	-1.78115107958193\\
2.42848396143249	0.745042850823902	-1.80699202424867\\
2.42848396143249	0.581797707054441	-1.85623291774142\\
2.42848396143249	0.41820229294556	-1.98304165279897\\
2.42848396143249	0.254957149176098	-4.08975249226863\\
2.42848396143249	0.0927613165135286	-3.13594211532044\\
2.42848396143249	-0.0676906575859328	-1.78182315535755\\
2.42848396143249	-0.225711693136155	-1.71550009445035\\
2.42848396143249	-0.380625119803084	-1.70338760130484\\
2.42848396143249	-0.531767574510987	-1.69832876274554\\
2.42848396143249	-0.678491842064994	-1.69556365236923\\
2.42848396143249	-0.82016962662592	-1.69382896091888\\
2.42848396143249	-0.956194242169505	-1.69264563280832\\
2.42848396143249	-1.08598321040911	-1.69179214270408\\
2.42848396143249	-1.20898075505718	-1.69115201101038\\
2.42848396143249	-1.32466018174459	-1.6906581974406\\
2.42848396143249	-1.43252613340684	-1.69026944337834\\
2.42848396143249	-1.53211671147904	-1.68995902093333\\
2.42848396143249	-1.62300545381645	-1.68970890994088\\
2.42848396143249	-1.70480316087089	-1.68950657720206\\
2.42848396143249	-1.77715956230294	-1.68934309746141\\
2.42848396143249	-1.83976481689331	-1.68921200894396\\
2.42848396143249	-1.89235083933052	-1.68910859175859\\
2.42848396143249	-1.93469244819333	-1.68902940107711\\
2.42848396143249	-1.9666083302122	-1.68897195996876\\
2.42848396143249	-1.98796181668049	-1.68893455698317\\
2.42848396143249	-1.99866146869091	-1.68891611548447\\
2.42848396143249	-2	-1.68891382231391\\
2.29293560890665	3	-1.74694060075907\\
2.29293560890665	2.99866146869091	-1.74694727149512\\
2.29293560890665	2.98796181668049	-1.74700082616484\\
2.29293560890665	2.9666083302122	-1.74710895194476\\
2.29293560890665	2.93469244819333	-1.74727372876149\\
2.29293560890665	2.89235083933052	-1.74749839820068\\
2.29293560890665	2.83976481689331	-1.74778752156358\\
2.29293560890665	2.77715956230294	-1.7481472124865\\
2.29293560890665	2.70480316087089	-1.74858546701947\\
2.29293560890665	2.62300545381645	-1.7491126259954\\
2.29293560890665	2.53211671147904	-1.74974202269407\\
2.29293560890665	2.43252613340684	-1.75049089730873\\
2.29293560890665	2.32466018174459	-1.75138170588069\\
2.29293560890665	2.20898075505718	-1.75244402837935\\
2.29293560890665	2.08598321040911	-1.75371741347096\\
2.29293560890665	1.95619424216951	-1.755255735195\\
2.29293560890665	1.82016962662592	-1.75713407995746\\
2.29293560890665	1.67849184206499	-1.75946004890792\\
2.29293560890665	1.53176757451099	-1.76239315267671\\
2.29293560890665	1.38062511980308	-1.76617993372673\\
2.29293560890665	1.22571169313616	-1.77122192442048\\
2.29293560890665	1.06769065758593	-1.77821858624149\\
2.29293560890665	0.907238683486472	-1.7885025183492\\
2.29293560890665	0.745042850823902	-1.80495153715558\\
2.29293560890665	0.581797707054441	-1.835075440288\\
2.29293560890665	0.41820229294556	-1.90605327499646\\
2.29293560890665	0.254957149176098	-2.24062730057178\\
2.29293560890665	0.0927613165135286	-3.22596817932756\\
2.29293560890665	-0.0676906575859328	-1.82881639259818\\
2.29293560890665	-0.225711693136155	-1.77028111311598\\
2.29293560890665	-0.380625119803084	-1.75966351258781\\
2.29293560890665	-0.531767574510987	-1.75523431857286\\
2.29293560890665	-0.678491842064994	-1.75281458326318\\
2.29293560890665	-0.82016962662592	-1.7512969836082\\
2.29293560890665	-0.956194242169505	-1.75026192684528\\
2.29293560890665	-1.08598321040911	-1.74951546879267\\
2.29293560890665	-1.20898075505718	-1.74895566145645\\
2.29293560890665	-1.32466018174459	-1.7485238402357\\
2.29293560890665	-1.43252613340684	-1.74818390667397\\
2.29293560890665	-1.53211671147904	-1.74791247843288\\
2.29293560890665	-1.62300545381645	-1.74769379243539\\
2.29293560890665	-1.70480316087089	-1.74751688612563\\
2.29293560890665	-1.77715956230294	-1.74737395322121\\
2.29293560890665	-1.83976481689331	-1.74725934235592\\
2.29293560890665	-1.89235083933052	-1.74716892574946\\
2.29293560890665	-1.93469244819333	-1.74709969084097\\
2.29293560890665	-1.9666083302122	-1.74704947154451\\
2.29293560890665	-1.98796181668049	-1.74701677124502\\
2.29293560890665	-1.99866146869091	-1.74700064845601\\
2.29293560890665	-2	-1.74699864360781\\
2.14756855408559	3	-1.80433013826983\\
2.14756855408559	2.99866146869091	-1.80433451965004\\
2.14756855408559	2.98796181668049	-1.80436969248315\\
2.14756855408559	2.9666083302122	-1.80444069382628\\
2.14756855408559	2.93469244819333	-1.80454886481402\\
2.14756855408559	2.89235083933052	-1.80469629415306\\
2.14756855408559	2.83976481689331	-1.80488591798242\\
2.14756855408559	2.77715956230294	-1.80512166659346\\
2.14756855408559	2.70480316087089	-1.80540867214212\\
2.14756855408559	2.62300545381645	-1.80575355880354\\
2.14756855408559	2.53211671147904	-1.8061648478834\\
2.14756855408559	2.43252613340684	-1.80665352763293\\
2.14756855408559	2.32466018174459	-1.80723386530078\\
2.14756855408559	2.20898075505718	-1.80792458496438\\
2.14756855408559	2.08598321040911	-1.80875061351229\\
2.14756855408559	1.95619424216951	-1.80974573699636\\
2.14756855408559	1.82016962662592	-1.81095676790014\\
2.14756855408559	1.67849184206499	-1.81245032363669\\
2.14756855408559	1.53176757451099	-1.81432433700469\\
2.14756855408559	1.38062511980308	-1.81672864006846\\
2.14756855408559	1.22571169313616	-1.81990418272081\\
2.14756855408559	1.06769065758593	-1.82426393825739\\
2.14756855408559	0.907238683486472	-1.83057788824608\\
2.14756855408559	0.745042850823902	-1.84045905458338\\
2.14756855408559	0.581797707054441	-1.85792383560379\\
2.14756855408559	0.41820229294556	-1.89630378229648\\
2.14756855408559	0.254957149176098	-2.03738646904869\\
2.14756855408559	0.0927613165135286	-3.39354755348141\\
2.14756855408559	-0.0676906575859328	-1.89812727432584\\
2.14756855408559	-0.225711693136155	-1.84927315711853\\
2.14756855408559	-0.380625119803084	-1.84048218117976\\
2.14756855408559	-0.531767574510987	-1.8368201248795\\
2.14756855408559	-0.678491842064994	-1.834820679404\\
2.14756855408559	-0.82016962662592	-1.83356708855455\\
2.14756855408559	-0.956194242169505	-1.83271227347394\\
2.14756855408559	-1.08598321040911	-1.83209588965774\\
2.14756855408559	-1.20898075505718	-1.83163367964576\\
2.14756855408559	-1.32466018174459	-1.83127717036219\\
2.14756855408559	-1.43252613340684	-1.83099653995978\\
2.14756855408559	-1.53211671147904	-1.83077247442682\\
2.14756855408559	-1.62300545381645	-1.83059195476022\\
2.14756855408559	-1.70480316087089	-1.83044592759735\\
2.14756855408559	-1.77715956230294	-1.83032794665865\\
2.14756855408559	-1.83976481689331	-1.83023334541212\\
2.14756855408559	-1.89235083933052	-1.83015871558541\\
2.14756855408559	-1.93469244819333	-1.83010156981601\\
2.14756855408559	-1.9666083302122	-1.83006011971827\\
2.14756855408559	-1.98796181668049	-1.83003312964744\\
2.14756855408559	-1.99866146869091	-1.83001982231475\\
2.14756855408559	-2	-1.83001816758386\\
1.99300528101521	3	-1.90543995439328\\
1.99300528101521	2.99866146869091	-1.90544254907201\\
1.99300528101521	2.98796181668049	-1.90546337726374\\
1.99300528101521	2.9666083302122	-1.90550541445511\\
1.99300528101521	2.93469244819333	-1.90556943921647\\
1.99300528101521	2.89235083933052	-1.90565666320005\\
1.99300528101521	2.83976481689331	-1.90576878785211\\
1.99300528101521	2.77715956230294	-1.90590808759179\\
1.99300528101521	2.70480316087089	-1.90607752725039\\
1.99300528101521	2.62300545381645	-1.90628092568523\\
1.99300528101521	2.53211671147904	-1.90652318339173\\
1.99300528101521	2.43252613340684	-1.90681060137612\\
1.99300528101521	2.32466018174459	-1.907151333477\\
1.99300528101521	2.20898075505718	-1.90755603896486\\
1.99300528101521	2.08598321040911	-1.90803884409043\\
1.99300528101521	1.95619424216951	-1.90861879485484\\
1.99300528101521	1.82016962662592	-1.90932211800863\\
1.99300528101521	1.67849184206499	-1.91018586477306\\
1.99300528101521	1.53176757451099	-1.91126403113435\\
1.99300528101521	1.38062511980308	-1.91263836130423\\
1.99300528101521	1.22571169313616	-1.91443860941219\\
1.99300528101521	1.06769065758593	-1.91688352556344\\
1.99300528101521	0.907238683486472	-1.92037223151742\\
1.99300528101521	0.745042850823902	-1.92571627336229\\
1.99300528101521	0.581797707054441	-1.93484876200254\\
1.99300528101521	0.41820229294556	-1.95371977025416\\
1.99300528101521	0.254957149176098	-2.01279510089478\\
1.99300528101521	0.0927613165135286	-4.0603850419989\\
1.99300528101521	-0.0676906575859328	-2.00520945674953\\
1.99300528101521	-0.225711693136155	-1.96801862526531\\
1.99300528101521	-0.380625119803084	-1.96138573232123\\
1.99300528101521	-0.531767574510987	-1.95862703565677\\
1.99300528101521	-0.678491842064994	-1.95712183360811\\
1.99300528101521	-0.82016962662592	-1.95617847328171\\
1.99300528101521	-0.956194242169505	-1.95553535608614\\
1.99300528101521	-1.08598321040911	-1.95507169816621\\
1.99300528101521	-1.20898075505718	-1.95472405482874\\
1.99300528101521	-1.32466018174459	-1.95445593662954\\
1.99300528101521	-1.43252613340684	-1.95424489899141\\
1.99300528101521	-1.53211671147904	-1.9540764081129\\
1.99300528101521	-1.62300545381645	-1.95394066843873\\
1.99300528101521	-1.70480316087089	-1.95383086888661\\
1.99300528101521	-1.77715956230294	-1.95374216014172\\
1.99300528101521	-1.83976481689331	-1.95367103199292\\
1.99300528101521	-1.89235083933052	-1.95361492085832\\
1.99300528101521	-1.93469244819333	-1.95357195586579\\
1.99300528101521	-1.9666083302122	-1.95354079198641\\
1.99300528101521	-1.98796181668049	-1.95352049989274\\
1.99300528101521	-1.99866146869091	-1.95351049501379\\
1.99300528101521	-2	-1.95350925092612\\
1.82990765335979	3	-2.08849193643045\\
1.82990765335979	2.99866146869091	-2.0884931868379\\
1.82990765335979	2.98796181668049	-2.08850322349483\\
1.82990765335979	2.9666083302122	-2.08852347649819\\
1.82990765335979	2.93469244819333	-2.08855431304572\\
1.82990765335979	2.89235083933052	-2.08859630414253\\
1.82990765335979	2.83976481689331	-2.08865025071437\\
1.82990765335979	2.77715956230294	-2.08871722181647\\
1.82990765335979	2.70480316087089	-2.08879860848954\\
1.82990765335979	2.62300545381645	-2.08889619849994\\
1.82990765335979	2.53211671147904	-2.08901227996718\\
1.82990765335979	2.43252613340684	-2.08914978588219\\
1.82990765335979	2.32466018174459	-2.08931249811042\\
1.82990765335979	2.20898075505718	-2.08950534004091\\
1.82990765335979	2.08598321040911	-2.08973480497731\\
1.82990765335979	1.95619424216951	-2.09000959861807\\
1.82990765335979	1.82016962662592	-2.09034163040994\\
1.82990765335979	1.67849184206499	-2.09074759546004\\
1.82990765335979	1.53176757451099	-2.09125160103188\\
1.82990765335979	1.38062511980308	-2.09188973933464\\
1.82990765335979	1.22571169313616	-2.09271852240101\\
1.82990765335979	1.06769065758593	-2.09383159763766\\
1.82990765335979	0.907238683486472	-2.09539605302237\\
1.82990765335979	0.745042850823902	-2.09774147594368\\
1.82990765335979	0.581797707054441	-2.1016191170036\\
1.82990765335979	0.41820229294556	-2.10918168615062\\
1.82990765335979	0.254957149176098	-2.12993169394854\\
1.82990765335979	0.0927613165135286	-2.33484897915057\\
1.82990765335979	-0.0676906575859328	-2.18942215282686\\
1.82990765335979	-0.225711693136155	-2.16584427415303\\
1.82990765335979	-0.380625119803084	-2.16167836170737\\
1.82990765335979	-0.531767574510987	-2.15994865635452\\
1.82990765335979	-0.678491842064994	-2.15900558853039\\
1.82990765335979	-0.82016962662592	-2.15841478063823\\
1.82990765335979	-0.956194242169505	-2.1580121153171\\
1.82990765335979	-1.08598321040911	-2.15772186503552\\
1.82990765335979	-1.20898075505718	-2.15750426885531\\
1.82990765335979	-1.32466018174459	-2.15733646567813\\
1.82990765335979	-1.43252613340684	-2.15720439692038\\
1.82990765335979	-1.53211671147904	-2.15709896066766\\
1.82990765335979	-1.62300545381645	-2.15701402323616\\
1.82990765335979	-1.70480316087089	-2.15694532022315\\
1.82990765335979	-1.77715956230294	-2.15688981578201\\
1.82990765335979	-1.83976481689331	-2.15684531253488\\
1.82990765335979	-1.89235083933052	-2.15681020579655\\
1.82990765335979	-1.93469244819333	-2.15678332455876\\
1.82990765335979	-1.9666083302122	-2.15676382697892\\
1.82990765335979	-1.98796181668049	-2.1567511313924\\
1.82990765335979	-1.99866146869091	-2.15674487195436\\
1.82990765335979	-2	-2.15674409359707\\
1.65897408020015	3	-2.53266724471066\\
1.65897408020015	2.99866146869091	-2.53266756216842\\
1.65897408020015	2.98796181668049	-2.53267011018657\\
1.65897408020015	2.9666083302122	-2.53267525080027\\
1.65897408020015	2.93469244819333	-2.53268307508123\\
1.65897408020015	2.89235083933052	-2.53269372448912\\
1.65897408020015	2.83976481689331	-2.53270739725958\\
1.65897408020015	2.77715956230294	-2.53272435751919\\
1.65897408020015	2.70480316087089	-2.53274494830331\\
1.65897408020015	2.62300545381645	-2.53276960943588\\
1.65897408020015	2.53211671147904	-2.53279890217329\\
1.65897408020015	2.43252613340684	-2.53283354362863\\
1.65897408020015	2.32466018174459	-2.53287445487507\\
1.65897408020015	2.20898075505718	-2.5329228295568\\
1.65897408020015	2.08598321040911	-2.53298023372824\\
1.65897408020015	1.95619424216951	-2.53304875432276\\
1.65897408020015	1.82016962662592	-2.53313122593485\\
1.65897408020015	1.67849184206499	-2.53323158898591\\
1.65897408020015	1.53176757451099	-2.53335547676583\\
1.65897408020015	1.38062511980308	-2.53351122194699\\
1.65897408020015	1.22571169313616	-2.53371167969637\\
1.65897408020015	1.06769065758593	-2.53397775976791\\
1.65897408020015	0.907238683486472	-2.53434588142142\\
1.65897408020015	0.745042850823902	-2.53488558455857\\
1.65897408020015	0.581797707054441	-2.53574815672073\\
1.65897408020015	0.41820229294556	-2.53733630535458\\
1.65897408020015	0.254957149176098	-2.54119263057494\\
1.65897408020015	0.0927613165135286	-2.56323765732225\\
1.65897408020015	-0.0676906575859328	-2.63115516672232\\
1.65897408020015	-0.225711693136155	-2.62293872212478\\
1.65897408020015	-0.380625119803084	-2.62150017106541\\
1.65897408020015	-0.531767574510987	-2.62090391990963\\
1.65897408020015	-0.678491842064994	-2.62057908279034\\
1.65897408020015	-0.82016962662592	-2.62037566932679\\
1.65897408020015	-0.956194242169505	-2.62023707162631\\
1.65897408020015	-1.08598321040911	-2.62013718668048\\
1.65897408020015	-1.20898075505718	-2.62006231508143\\
1.65897408020015	-1.32466018174459	-2.62000458273181\\
1.65897408020015	-1.43252613340684	-2.6199591484926\\
1.65897408020015	-1.53211671147904	-2.61992287877075\\
1.65897408020015	-1.62300545381645	-2.61989366208876\\
1.65897408020015	-1.70480316087089	-2.61987003074658\\
1.65897408020015	-1.77715956230294	-2.61985093983\\
1.65897408020015	-1.83976481689331	-2.61983563330205\\
1.65897408020015	-1.89235083933052	-2.61982355884019\\
1.65897408020015	-1.93469244819333	-2.61981431358027\\
1.65897408020015	-1.9666083302122	-2.61980760790922\\
1.65897408020015	-1.98796181668049	-2.61980324161694\\
1.65897408020015	-1.99866146869091	-2.61980108887167\\
1.65897408020015	-2	-2.61980082116396\\
1.48093652533876	3	-1.49758259511642\\
1.48093652533876	2.99866146869091	-1.49758243325348\\
1.48093652533876	2.98796181668049	-1.4975811342534\\
1.48093652533876	2.9666083302122	-1.49757851427206\\
1.48093652533876	2.93469244819333	-1.49757452852322\\
1.48093652533876	2.89235083933052	-1.49756910740755\\
1.48093652533876	2.83976481689331	-1.49756215369795\\
1.48093652533876	2.77715956230294	-1.49755353800601\\
1.48093652533876	2.70480316087089	-1.49754309297928\\
1.48093652533876	2.62300545381645	-1.49753060466365\\
1.48093652533876	2.53211671147904	-1.49751580124852\\
1.48093652533876	2.43252613340684	-1.4974983372217\\
1.48093652533876	2.32466018174459	-1.49747777139158\\
1.48093652533876	2.20898075505718	-1.49745353592751\\
1.48093652533876	2.08598321040911	-1.49742489179785\\
1.48093652533876	1.95619424216951	-1.49739086342252\\
1.48093652533876	1.82016962662592	-1.4973501402374\\
1.48093652533876	1.67849184206499	-1.49730092422215\\
1.48093652533876	1.53176757451099	-1.49724068503106\\
1.48093652533876	1.38062511980308	-1.49716575105768\\
1.48093652533876	1.22571169313616	-1.49707059158522\\
1.48093652533876	1.06769065758593	-1.4969464800313\\
1.48093652533876	0.907238683486472	-1.49677881457728\\
1.48093652533876	0.745042850823902	-1.49654121695168\\
1.48093652533876	0.581797707054441	-1.49618081681448\\
1.48093652533876	0.41820229294556	-1.49557473137781\\
1.48093652533876	0.254957149176098	-1.49436721748837\\
1.48093652533876	0.0927613165135286	-1.49153764829528\\
1.48093652533876	-0.0676906575859328	-1.47285349966985\\
1.48093652533876	-0.225711693136155	-1.47859084302197\\
1.48093652533876	-0.380625119803084	-1.47961714323915\\
1.48093652533876	-0.531767574510987	-1.48004265468657\\
1.48093652533876	-0.678491842064994	-1.48027430782083\\
1.48093652533876	-0.82016962662592	-1.48041926402857\\
1.48093652533876	-0.956194242169505	-1.48051797009818\\
1.48093652533876	-1.08598321040911	-1.48058906938451\\
1.48093652533876	-1.20898075505718	-1.48064234135845\\
1.48093652533876	-1.32466018174459	-1.48068340423482\\
1.48093652533876	-1.43252613340684	-1.48071571052361\\
1.48093652533876	-1.53211671147904	-1.48074149410809\\
1.48093652533876	-1.62300545381645	-1.48076225958131\\
1.48093652533876	-1.70480316087089	-1.48077905252704\\
1.48093652533876	-1.77715956230294	-1.48079261700996\\
1.48093652533876	-1.83976481689331	-1.48080349141009\\
1.48093652533876	-1.89235083933052	-1.48081206877854\\
1.48093652533876	-1.93469244819333	-1.4808186358746\\
1.48093652533876	-1.9666083302122	-1.4808233988182\\
1.48093652533876	-1.98796181668049	-1.48082649999381\\
1.48093652533876	-1.99866146869091	-1.4808280289571\\
1.48093652533876	-2	-1.48082821907905\\
1.29655737291835	3	-1.02122640317994\\
1.29655737291835	2.99866146869091	-1.02122613014506\\
1.29655737291835	2.98796181668049	-1.02122393948408\\
1.29655737291835	2.9666083302122	-1.02121952387402\\
1.29655737291835	2.93469244819333	-1.02121281345743\\
1.29655737291835	2.89235083933052	-1.02120370016502\\
1.29655737291835	2.83976481689331	-1.02119203351445\\
1.29655737291835	2.77715956230294	-1.02117761455938\\
1.29655737291835	2.70480316087089	-1.02116018751709\\
1.29655737291835	2.62300545381645	-1.02113942841538\\
1.29655737291835	2.53211671147904	-1.0211149297902\\
1.29655737291835	2.43252613340684	-1.02108618003617\\
1.29655737291835	2.32466018174459	-1.02105253536634\\
1.29655737291835	2.20898075505718	-1.02101318138223\\
1.29655737291835	2.08598321040911	-1.02096707973865\\
1.29655737291835	1.95619424216951	-1.02091289306012\\
1.29655737291835	1.82016962662592	-1.02084887753748\\
1.29655737291835	1.67849184206499	-1.0207727266546\\
1.29655737291835	1.53176757451099	-1.02068133996145\\
1.29655737291835	1.38062511980308	-1.02057047607333\\
1.29655737291835	1.22571169313616	-1.02043422924674\\
1.29655737291835	1.06769065758593	-1.02026425682723\\
1.29655737291835	0.907238683486472	-1.02004876427656\\
1.29655737291835	0.745042850823902	-1.01977190109421\\
1.29655737291835	0.581797707054441	-1.01941837125224\\
1.29655737291835	0.41820229294556	-1.01901835013054\\
1.29655737291835	0.254957149176098	-1.01909220671532\\
1.29655737291835	0.0927613165135286	-1.03169715257396\\
1.29655737291835	-0.0676906575859328	-1.0185214957144\\
1.29655737291835	-0.225711693136155	-1.0160085446161\\
1.29655737291835	-0.380625119803084	-1.01974310700596\\
1.29655737291835	-0.531767574510987	-1.02133823671816\\
1.29655737291835	-0.678491842064994	-1.02221799455436\\
1.29655737291835	-0.82016962662592	-1.02277251899209\\
1.29655737291835	-0.956194242169505	-1.0231518690974\\
1.29655737291835	-1.08598321040911	-1.02342599427435\\
1.29655737291835	-1.20898075505718	-1.02363186310617\\
1.29655737291835	-1.32466018174459	-1.02379082803738\\
1.29655737291835	-1.43252613340684	-1.02391606357047\\
1.29655737291835	-1.53211671147904	-1.02401612071778\\
1.29655737291835	-1.62300545381645	-1.02409677319388\\
1.29655737291835	-1.70480316087089	-1.02416204136981\\
1.29655737291835	-1.77715956230294	-1.02421479093521\\
1.29655737291835	-1.83976481689331	-1.02425709817286\\
1.29655737291835	-1.89235083933052	-1.02429048056968\\
1.29655737291835	-1.93469244819333	-1.02431604621052\\
1.29655737291835	-1.9666083302122	-1.02433459212667\\
1.29655737291835	-1.98796181668049	-1.02434666919185\\
1.29655737291835	-1.99866146869091	-1.02435262401219\\
1.29655737291835	-2	-1.02435336449659\\
1.106626162776	3	-0.807116327072781\\
1.106626162776	2.99866146869091	-0.807116268050006\\
1.106626162776	2.98796181668049	-0.807115795493883\\
1.106626162776	2.9666083302122	-0.807114848425829\\
1.106626162776	2.93469244819333	-0.807113423128133\\
1.106626162776	2.89235083933052	-0.807111514542929\\
1.106626162776	2.83976481689331	-0.807109117006718\\
1.106626162776	2.77715956230294	-0.807106225436763\\
1.106626162776	2.70480316087089	-0.807102837204336\\
1.106626162776	2.62300545381645	-0.807098955074964\\
1.106626162776	2.53211671147904	-0.807094591830094\\
1.106626162776	2.43252613340684	-0.807089777587735\\
1.106626162776	2.32466018174459	-0.80708457152194\\
1.106626162776	2.20898075505718	-0.807079080900053\\
1.106626162776	2.08598321040911	-0.807073492571905\\
1.106626162776	1.95619424216951	-0.807068126201918\\
1.106626162776	1.82016962662592	-0.80706352669657\\
1.106626162776	1.67849184206499	-0.807060629881667\\
1.106626162776	1.53176757451099	-0.807061071133137\\
1.106626162776	1.38062511980308	-0.807067787781273\\
1.106626162776	1.22571169313616	-0.807086264178099\\
1.106626162776	1.06769065758593	-0.807127295414567\\
1.106626162776	0.907238683486472	-0.807213707036652\\
1.106626162776	0.745042850823902	-0.807398778924999\\
1.106626162776	0.581797707054441	-0.807825896068262\\
1.106626162776	0.41820229294556	-0.808976096833449\\
1.106626162776	0.254957149176098	-0.813240547252975\\
1.106626162776	0.0927613165135286	-0.853089383203765\\
1.106626162776	-0.0676906575859328	-0.880230482775314\\
1.106626162776	-0.225711693136155	-0.820340887643433\\
1.106626162776	-0.380625119803084	-0.827564482827026\\
1.106626162776	-0.531767574510987	-0.830750738145609\\
1.106626162776	-0.678491842064994	-0.832534546498158\\
1.106626162776	-0.82016962662592	-0.83366874477264\\
1.106626162776	-0.956194242169505	-0.834449081100984\\
1.106626162776	-1.08598321040911	-0.835015225672991\\
1.106626162776	-1.20898075505718	-0.835441656472485\\
1.106626162776	-1.32466018174459	-0.835771671940745\\
1.106626162776	-1.43252613340684	-0.836032120327138\\
1.106626162776	-1.53211671147904	-0.836240495834264\\
1.106626162776	-1.62300545381645	-0.836408647754491\\
1.106626162776	-1.70480316087089	-0.836544848096271\\
1.106626162776	-1.77715956230294	-0.836655005443717\\
1.106626162776	-1.83976481689331	-0.836743408139016\\
1.106626162776	-1.89235083933052	-0.836813194820061\\
1.106626162776	-1.93469244819333	-0.836866659974993\\
1.106626162776	-1.9666083302122	-0.836905455494183\\
1.106626162776	-1.98796181668049	-0.836930723874911\\
1.106626162776	-1.99866146869091	-0.836943184315568\\
1.106626162776	-2	-0.836944733841006\\
0.911956209512303	3	-0.681234211789775\\
0.911956209512303	2.99866146869091	-0.681234631954286\\
0.911956209512303	2.98796181668049	-0.681238005307836\\
0.911956209512303	2.9666083302122	-0.681244816825557\\
0.911956209512303	2.93469244819333	-0.681255199137978\\
0.911956209512303	2.89235083933052	-0.681269358974282\\
0.911956209512303	2.83976481689331	-0.681287587263812\\
0.911956209512303	2.77715956230294	-0.681310273997646\\
0.911956209512303	2.70480316087089	-0.681337929294073\\
0.911956209512303	2.62300545381645	-0.681371212871273\\
0.911956209512303	2.53211671147904	-0.681410975259842\\
0.911956209512303	2.43252613340684	-0.681458315860785\\
0.911956209512303	2.32466018174459	-0.681514665800417\\
0.911956209512303	2.20898075505718	-0.681581908237391\\
0.911956209512303	2.08598321040911	-0.681662556821566\\
0.911956209512303	1.95619424216951	-0.681760027193532\\
0.911956209512303	1.82016962662592	-0.681879062486544\\
0.911956209512303	1.67849184206499	-0.682026423788087\\
0.911956209512303	1.53176757451099	-0.682212057437544\\
0.911956209512303	1.38062511980308	-0.682451167241203\\
0.911956209512303	1.22571169313616	-0.682768116973756\\
0.911956209512303	1.06769065758593	-0.683204335607325\\
0.911956209512303	0.907238683486472	-0.683835880669605\\
0.911956209512303	0.745042850823902	-0.684817490947982\\
0.911956209512303	0.581797707054441	-0.686513214683588\\
0.911956209512303	0.41820229294556	-0.68999354764915\\
0.911956209512303	0.254957149176098	-0.699934113995017\\
0.911956209512303	0.0927613165135286	-0.770959207463004\\
0.911956209512303	-0.0676906575859328	-0.829088212741067\\
0.911956209512303	-0.225711693136155	-0.722584268044713\\
0.911956209512303	-0.380625119803084	-0.734436957499566\\
0.911956209512303	-0.531767574510987	-0.739795848512127\\
0.911956209512303	-0.678491842064994	-0.742831473455835\\
0.911956209512303	-0.82016962662592	-0.744775034372782\\
0.911956209512303	-0.956194242169505	-0.746118342950939\\
0.911956209512303	-1.08598321040911	-0.747096085061813\\
0.911956209512303	-1.20898075505718	-0.747834302836895\\
0.911956209512303	-1.32466018174459	-0.748406657412477\\
0.911956209512303	-1.43252613340684	-0.748859007983255\\
0.911956209512303	-1.53211671147904	-0.749221330996889\\
0.911956209512303	-1.62300545381645	-0.74951398214779\\
0.911956209512303	-1.70480316087089	-0.749751201391935\\
0.911956209512303	-1.77715956230294	-0.749943177577027\\
0.911956209512303	-1.83976481689331	-0.75009731603305\\
0.911956209512303	-1.89235083933052	-0.750219043008764\\
0.911956209512303	-1.93469244819333	-0.750312329069798\\
0.911956209512303	-1.9666083302122	-0.75038003490612\\
0.911956209512303	-1.98796181668049	-0.750424140173957\\
0.911956209512303	-1.99866146869091	-0.750445891553879\\
0.911956209512303	-2	-0.750448596553021\\
0.71338111975341	3	-0.640230686682114\\
0.71338111975341	2.99866146869091	-0.640231691573801\\
0.71338111975341	2.98796181668049	-0.640239757573839\\
0.71338111975341	2.9666083302122	-0.640256034153713\\
0.71338111975341	2.93469244819333	-0.640280816775827\\
0.71338111975341	2.89235083933052	-0.64031456490611\\
0.71338111975341	2.83976481689331	-0.640357923052755\\
0.71338111975341	2.77715956230294	-0.640411751558443\\
0.71338111975341	2.70480316087089	-0.640477169979224\\
0.71338111975341	2.62300545381645	-0.640555617320211\\
0.71338111975341	2.53211671147904	-0.640648935539904\\
0.71338111975341	2.43252613340684	-0.640759486041224\\
0.71338111975341	2.32466018174459	-0.640890314113112\\
0.71338111975341	2.20898075505718	-0.641045384863858\\
0.71338111975341	2.08598321040911	-0.641229928630733\\
0.71338111975341	1.95619424216951	-0.641450959025367\\
0.71338111975341	1.82016962662592	-0.641718072316584\\
0.71338111975341	1.67849184206499	-0.64204472289125\\
0.71338111975341	1.53176757451099	-0.642450340390052\\
0.71338111975341	1.38062511980308	-0.642964013903539\\
0.71338111975341	1.22571169313616	-0.643631281270396\\
0.71338111975341	1.06769065758593	-0.644527560667793\\
0.71338111975341	0.907238683486472	-0.64578723319874\\
0.71338111975341	0.745042850823902	-0.647674572048986\\
0.71338111975341	0.581797707054441	-0.650787763529937\\
0.71338111975341	0.41820229294556	-0.656810098950588\\
0.71338111975341	0.254957149176098	-0.672726938434191\\
0.71338111975341	0.0927613165135286	-0.772905886802417\\
0.71338111975341	-0.0676906575859328	-0.859437698602079\\
0.71338111975341	-0.225711693136155	-0.732342859001793\\
0.71338111975341	-0.380625119803084	-0.7499052978844\\
0.71338111975341	-0.531767574510987	-0.758016713607386\\
0.71338111975341	-0.678491842064994	-0.762655643352733\\
0.71338111975341	-0.82016962662592	-0.765641854036232\\
0.71338111975341	-0.956194242169505	-0.767712989939924\\
0.71338111975341	-1.08598321040911	-0.76922412734951\\
0.71338111975341	-1.20898075505718	-0.770367078598799\\
0.71338111975341	-1.32466018174459	-0.771254409726277\\
0.71338111975341	-1.43252613340684	-0.771956420282424\\
0.71338111975341	-1.53211671147904	-0.772519174031404\\
0.71338111975341	-1.62300545381645	-0.772974011182716\\
0.71338111975341	-1.70480316087089	-0.773342890111025\\
0.71338111975341	-1.77715956230294	-0.773641542215386\\
0.71338111975341	-1.83976481689331	-0.773881413063216\\
0.71338111975341	-1.89235083933052	-0.774070896483429\\
0.71338111975341	-1.93469244819333	-0.774216138709455\\
0.71338111975341	-1.9666083302122	-0.77432157032772\\
0.71338111975341	-1.98796181668049	-0.774390258639949\\
0.71338111975341	-1.99866146869091	-0.77442413581789\\
0.71338111975341	-2	-0.774428348880765\\
0.511751222519472	3	-1.20409456290326\\
0.511751222519472	2.99866146869091	-1.2040953575505\\
0.511751222519472	2.98796181668049	-1.20410173902217\\
0.511751222519472	2.9666083302122	-1.20411463283963\\
0.511751222519472	2.93469244819333	-1.204134307159\\
0.511751222519472	2.89235083933052	-1.20416118081428\\
0.511751222519472	2.83976481689331	-1.2041958449332\\
0.511751222519472	2.77715956230294	-1.20423909486083\\
0.511751222519472	2.70480316087089	-1.20429197564093\\
0.511751222519472	2.62300545381645	-1.20435584601809\\
0.511751222519472	2.53211671147904	-1.20443246854306\\
0.511751222519472	2.43252613340684	-1.20452413745606\\
0.511751222519472	2.32466018174459	-1.20463386269195\\
0.511751222519472	2.20898075505718	-1.20476563943912\\
0.511751222519472	2.08598321040911	-1.2049248518072\\
0.511751222519472	1.95619424216951	-1.20511889320648\\
0.511751222519472	1.82016962662592	-1.20535814913083\\
0.511751222519472	1.67849184206499	-1.20565761015692\\
0.511751222519472	1.53176757451099	-1.20603963173968\\
0.511751222519472	1.38062511980308	-1.20653889532714\\
0.511751222519472	1.22571169313616	-1.20721187403496\\
0.511751222519472	1.06769065758593	-1.20815626501351\\
0.511751222519472	0.907238683486472	-1.20955474129804\\
0.511751222519472	0.745042850823902	-1.21178606277362\\
0.511751222519472	0.581797707054441	-1.21575773475792\\
0.511751222519472	0.41820229294556	-1.22417409570439\\
0.511751222519472	0.254957149176098	-1.24874810377838\\
0.511751222519472	0.0927613165135286	-1.40526428327307\\
0.511751222519472	-0.0676906575859328	-1.66876301282412\\
0.511751222519472	-0.225711693136155	-1.4984309433201\\
0.511751222519472	-0.380625119803084	-1.47562818282454\\
0.511751222519472	-0.531767574510987	-1.46788177460673\\
0.511751222519472	-0.678491842064994	-1.46415602933712\\
0.511751222519472	-0.82016962662592	-1.46201188563223\\
0.511751222519472	-0.956194242169505	-1.4606369661292\\
0.511751222519472	-1.08598321040911	-1.45969012553946\\
0.511751222519472	-1.20898075505718	-1.4590048806477\\
0.511751222519472	-1.32466018174459	-1.45849094648575\\
0.511751222519472	-1.43252613340684	-1.45809539075308\\
0.511751222519472	-1.53211671147904	-1.45778527470614\\
0.511751222519472	-1.62300545381645	-1.45753912663252\\
0.511751222519472	-1.70480316087089	-1.45734243126485\\
0.511751222519472	-1.77715956230294	-1.45718509734916\\
0.511751222519472	-1.83976481689331	-1.45705996551498\\
0.511751222519472	-1.89235083933052	-1.45696189426842\\
0.511751222519472	-1.93469244819333	-1.45688718304601\\
0.511751222519472	-1.9666083302122	-1.45683320066739\\
0.511751222519472	-1.98796181668049	-1.45679814459633\\
0.511751222519472	-1.99866146869091	-1.45678088775794\\
0.511751222519472	-2	-1.45677874316582\\
0.307929927985228	3	-3.36754813607367\\
0.307929927985228	2.99866146869091	-3.3675482981304\\
0.307929927985228	2.98796181668049	-3.36754962061149\\
0.307929927985228	2.9666083302122	-3.36755240611453\\
0.307929927985228	2.93469244819333	-3.36755694676632\\
0.307929927985228	2.89235083933052	-3.36756370951451\\
0.307929927985228	2.83976481689331	-3.36757337442643\\
0.307929927985228	2.77715956230294	-3.36758689264899\\
0.307929927985228	2.70480316087089	-3.36760557147522\\
0.307929927985228	2.62300545381645	-3.36763119814541\\
0.307929927985228	2.53211671147904	-3.36766622084029\\
0.307929927985228	2.43252613340684	-3.36771401558665\\
0.307929927985228	2.32466018174459	-3.36777928639568\\
0.307929927985228	2.20898075505718	-3.36786867586962\\
0.307929927985228	2.08598321040911	-3.36799171865947\\
0.307929927985228	1.95619424216951	-3.36816236886535\\
0.307929927985228	1.82016962662592	-3.36840152178284\\
0.307929927985228	1.67849184206499	-3.36874132503783\\
0.307929927985228	1.53176757451099	-3.36923285624097\\
0.307929927985228	1.38062511980308	-3.36996047473366\\
0.307929927985228	1.22571169313616	-3.37107026119222\\
0.307929927985228	1.06769065758593	-3.37283055995712\\
0.307929927985228	0.907238683486472	-3.37577304636259\\
0.307929927985228	0.745042850823902	-3.38106253907099\\
0.307929927985228	0.581797707054441	-3.39163639362295\\
0.307929927985228	0.41820229294556	-3.41666099854327\\
0.307929927985228	0.254957149176098	-3.49763773448855\\
0.307929927985228	0.0927613165135286	-4.17239367467556\\
0.307929927985228	-0.0676906575859328	-3.99383499988492\\
0.307929927985228	-0.225711693136155	-3.33812396942699\\
0.307929927985228	-0.380625119803084	-3.23758665212373\\
0.307929927985228	-0.531767574510987	-3.19810991166027\\
0.307929927985228	-0.678491842064994	-3.17732156340583\\
0.307929927985228	-0.82016962662592	-3.16459051981161\\
0.307929927985228	-0.956194242169505	-3.15604882027195\\
0.307929927985228	-1.08598321040911	-3.14996135602696\\
0.307929927985228	-1.20898075505718	-3.14543642063809\\
0.307929927985228	-1.32466018174459	-3.14196978364927\\
0.307929927985228	-1.43252613340684	-3.13925543718758\\
0.307929927985228	-1.53211671147904	-3.13709736684789\\
0.307929927985228	-1.62300545381645	-3.13536462989525\\
0.307929927985228	-1.70480316087089	-3.1339668433201\\
0.307929927985228	-1.77715956230294	-3.13284004632572\\
0.307929927985228	-1.83976481689331	-3.13193817416249\\
0.307929927985228	-1.89235083933052	-3.13122772297528\\
0.307929927985228	-1.93469244819333	-3.13068432512349\\
0.307929927985228	-1.9666083302122	-3.13029050908259\\
0.307929927985228	-1.98796181668049	-3.13003422697215\\
0.307929927985228	-1.99866146869091	-3.12990791177365\\
0.307929927985228	-2	-3.12989220677031\\
0.102790030225088	3	-2.37306454417713\\
0.102790030225088	2.99866146869091	-2.37312234667818\\
0.102790030225088	2.98796181668049	-2.37358670001379\\
0.102790030225088	2.9666083302122	-2.37452583551291\\
0.102790030225088	2.93469244819333	-2.37596118842844\\
0.102790030225088	2.89235083933052	-2.37792641613728\\
0.102790030225088	2.83976481689331	-2.38046938335808\\
0.102790030225088	2.77715956230294	-2.38365514275332\\
0.102790030225088	2.70480316087089	-2.38757027419733\\
0.102790030225088	2.62300545381645	-2.39232915894122\\
0.102790030225088	2.53211671147904	-2.39808310893736\\
0.102790030225088	2.43252613340684	-2.40503385173312\\
0.102790030225088	2.32466018174459	-2.4134538863311\\
0.102790030225088	2.20898075505718	-2.42371807862058\\
0.102790030225088	2.08598321040911	-2.43635441424731\\
0.102790030225088	1.95619424216951	-2.45212901318043\\
0.102790030225088	1.82016962662592	-2.47219607347384\\
0.102790030225088	1.67849184206499	-2.49838002470278\\
0.102790030225088	1.53176757451099	-2.53375288655324\\
0.102790030225088	1.38062511980308	-2.58395771613483\\
0.102790030225088	1.22571169313616	-2.66078525344454\\
0.102790030225088	1.06769065758593	-2.7948142863333\\
0.102790030225088	0.907238683486472	-3.11424951112277\\
0.102790030225088	0.745042850823902	-3.28628334439113\\
0.102790030225088	0.581797707054441	-2.56939063621479\\
0.102790030225088	0.41820229294556	-2.15793701028296\\
0.102790030225088	0.254957149176098	-1.76320716698477\\
0.102790030225088	0.0927613165135286	-1.3395643891689\\
0.102790030225088	-0.0676906575859328	-1.33230020105632\\
0.102790030225088	-0.225711693136155	-1.68894443759223\\
0.102790030225088	-0.380625119803084	-2.02237784212193\\
0.102790030225088	-0.531767574510987	-2.41258529097886\\
0.102790030225088	-0.678491842064994	-3.29308499322596\\
0.102790030225088	-0.82016962662592	-2.76992369583548\\
0.102790030225088	-0.956194242169505	-2.48830896710596\\
0.102790030225088	-1.08598321040911	-2.35770655203186\\
0.102790030225088	-1.20898075505718	-2.27944144914218\\
0.102790030225088	-1.32466018174459	-2.22693826962119\\
0.102790030225088	-1.43252613340684	-2.18937752525405\\
0.102790030225088	-1.53211671147904	-2.16139418357822\\
0.102790030225088	-1.62300545381645	-2.13999137716\\
0.102790030225088	-1.70480316087089	-2.123355726955\\
0.102790030225088	-1.77715956230294	-2.11032627743616\\
0.102790030225088	-1.83976481689331	-2.10012940823851\\
0.102790030225088	-1.89235083933052	-2.09223569291892\\
0.102790030225088	-1.93469244819333	-2.08627796081079\\
0.102790030225088	-1.9666083302122	-2.08200240564624\\
0.102790030225088	-1.98796181668049	-2.07923872345974\\
0.102790030225088	-1.99866146869091	-2.07788193348856\\
0.102790030225088	-2	-2.07771348658368\\
-0.102790030225087	3	-1.81584657082951\\
-0.102790030225087	2.99866146869091	-1.81577637045917\\
-0.102790030225087	2.98796181668049	-1.81521320996851\\
-0.102790030225087	2.9666083302122	-1.81407852046529\\
-0.102790030225087	2.93469244819333	-1.81235526416542\\
-0.102790030225087	2.89235083933052	-1.81001711221934\\
-0.102790030225087	2.83976481689331	-1.80702745873717\\
-0.102790030225087	2.77715956230294	-1.80333799993267\\
-0.102790030225087	2.70480316087089	-1.79888677192503\\
-0.102790030225087	2.62300545381645	-1.79359549090221\\
-0.102790030225087	2.53211671147904	-1.7873659692473\\
-0.102790030225087	2.43252613340684	-1.78007527760013\\
-0.102790030225087	2.32466018174459	-1.77156916660228\\
-0.102790030225087	2.20898075505718	-1.76165302145639\\
-0.102790030225087	2.08598321040911	-1.75007924000803\\
-0.102790030225087	1.95619424216951	-1.73652930352043\\
-0.102790030225087	1.82016962662592	-1.72058776673032\\
-0.102790030225087	1.67849184206499	-1.70170358807377\\
-0.102790030225087	1.53176757451099	-1.67913097742635\\
-0.102790030225087	1.38062511980308	-1.6518358689965\\
-0.102790030225087	1.22571169313616	-1.61834224234602\\
-0.102790030225087	1.06769065758593	-1.57646806115792\\
-0.102790030225087	0.907238683486472	-1.5228477096328\\
-0.102790030225087	0.745042850823902	-1.45201912056953\\
-0.102790030225087	0.581797707054441	-1.35459715547189\\
-0.102790030225087	0.41820229294556	-1.21376512407429\\
-0.102790030225087	0.254957149176098	-1.00316110786104\\
-0.102790030225087	0.0927613165135286	-0.741335850867528\\
-0.102790030225087	-0.0676906575859328	-0.731367995541124\\
-0.102790030225087	-0.225711693136155	-0.893981778474729\\
-0.102790030225087	-0.380625119803084	-1.00285058242285\\
-0.102790030225087	-0.531767574510987	-1.07798333282791\\
-0.102790030225087	-0.678491842064994	-1.13248386440021\\
-0.102790030225087	-0.82016962662592	-1.17363606132017\\
-0.102790030225087	-0.956194242169505	-1.20566114343235\\
-0.102790030225087	-1.08598321040911	-1.23115273359717\\
-0.102790030225087	-1.20898075505718	-1.25178880179945\\
-0.102790030225087	-1.32466018174459	-1.26870201569187\\
-0.102790030225087	-1.43252613340684	-1.28268373819448\\
-0.102790030225087	-1.53211671147904	-1.29430243397164\\
-0.102790030225087	-1.62300545381645	-1.30397557234214\\
-0.102790030225087	-1.70480316087089	-1.3120149944979\\
-0.102790030225087	-1.77715956230294	-1.31865647063132\\
-0.102790030225087	-1.83976481689331	-1.32407946999064\\
-0.102790030225087	-1.89235083933052	-1.32842065883686\\
-0.102790030225087	-1.93469244819333	-1.33178324572697\\
-0.102790030225087	-1.9666083302122	-1.33424348655807\\
-0.102790030225087	-1.98796181668049	-1.33585517682237\\
-0.102790030225087	-1.99866146869091	-1.33665265662458\\
-0.102790030225087	-2	-1.33675195367976\\
-0.307929927985227	3	-1.27551109069494\\
-0.307929927985227	2.99866146869091	-1.27546568746077\\
-0.307929927985227	2.98796181668049	-1.27510136289518\\
-0.307929927985227	2.9666083302122	-1.27436680669234\\
-0.307929927985227	2.93469244819333	-1.27324997404909\\
-0.307929927985227	2.89235083933052	-1.27173220419291\\
-0.307929927985227	2.83976481689331	-1.26978745903414\\
-0.307929927985227	2.77715956230294	-1.2673812198962\\
-0.307929927985227	2.70480316087089	-1.26446895295881\\
-0.307929927985227	2.62300545381645	-1.26099401150138\\
-0.307929927985227	2.53211671147904	-1.25688478148291\\
-0.307929927985227	2.43252613340684	-1.25205078542373\\
-0.307929927985227	2.32466018174459	-1.24637731958073\\
-0.307929927985227	2.20898075505718	-1.23971798029864\\
-0.307929927985227	2.08598321040911	-1.23188408329308\\
-0.307929927985227	1.95619424216951	-1.22262939877847\\
-0.307929927985227	1.82016962662592	-1.21162763808847\\
-0.307929927985227	1.67849184206499	-1.19843839518792\\
-0.307929927985227	1.53176757451099	-1.18245409652818\\
-0.307929927985227	1.38062511980308	-1.16281455759581\\
-0.307929927985227	1.22571169313616	-1.13826400290116\\
-0.307929927985227	1.06769065758593	-1.10690124469602\\
-0.307929927985227	0.907238683486472	-1.06572218111852\\
-0.307929927985227	0.745042850823902	-1.00974365325878\\
-0.307929927985227	0.581797707054441	-0.930298159577132\\
-0.307929927985227	0.41820229294556	-0.812192068249158\\
-0.307929927985227	0.254957149176098	-0.635511702560754\\
-0.307929927985227	0.0927613165135286	-0.432552921524538\\
-0.307929927985227	-0.0676906575859328	-0.422339928380547\\
-0.307929927985227	-0.225711693136155	-0.527527832178326\\
-0.307929927985227	-0.380625119803084	-0.596778036564373\\
-0.307929927985227	-0.531767574510987	-0.64357969449799\\
-0.307929927985227	-0.678491842064994	-0.676746064078661\\
-0.307929927985227	-0.82016962662592	-0.701237147687117\\
-0.307929927985227	-0.956194242169505	-0.719918308981591\\
-0.307929927985227	-1.08598321040911	-0.73452940254774\\
-0.307929927985227	-1.20898075505718	-0.746178610344624\\
-0.307929927985227	-1.32466018174459	-0.755601499993418\\
-0.307929927985227	-1.43252613340684	-0.763303470062572\\
-0.307929927985227	-1.53211671147904	-0.76964182506606\\
-0.307929927985227	-1.62300545381645	-0.774875102965802\\
-0.307929927985227	-1.70480316087089	-0.779193832488379\\
-0.307929927985227	-1.77715956230294	-0.782740325506337\\
-0.307929927985227	-1.83976481689331	-0.785621753959439\\
-0.307929927985227	-1.89235083933052	-0.787918973549872\\
-0.307929927985227	-1.93469244819333	-0.78969256645943\\
-0.307929927985227	-1.9666083302122	-0.790987006446818\\
-0.307929927985227	-1.98796181668049	-0.791833511088573\\
-0.307929927985227	-1.99866146869091	-0.792251936738752\\
-0.307929927985227	-2	-0.792304016316295\\
-0.511751222519471	3	-0.98801489537138\\
-0.511751222519471	2.99866146869091	-0.98797593708289\\
-0.511751222519471	2.98796181668049	-0.987663308399224\\
-0.511751222519471	2.9666083302122	-0.987032876064645\\
-0.511751222519471	2.93469244819333	-0.986074083818536\\
-0.511751222519471	2.89235083933052	-0.984770566097229\\
-0.511751222519471	2.83976481689331	-0.98309946584578\\
-0.511751222519471	2.77715956230294	-0.981030444408005\\
-0.511751222519471	2.70480316087089	-0.978524301658798\\
-0.511751222519471	2.62300545381645	-0.975531085209107\\
-0.511751222519471	2.53211671147904	-0.971987510465601\\
-0.511751222519471	2.43252613340684	-0.967813428081541\\
-0.511751222519471	2.32466018174459	-0.962906944499361\\
-0.511751222519471	2.20898075505718	-0.957137595524195\\
-0.511751222519471	2.08598321040911	-0.95033664108689\\
-0.511751222519471	1.95619424216951	-0.942282999319369\\
-0.511751222519471	1.82016962662592	-0.932682399937516\\
-0.511751222519471	1.67849184206499	-0.921135684244362\\
-0.511751222519471	1.53176757451099	-0.907089165235886\\
-0.511751222519471	1.38062511980308	-0.889754254211471\\
-0.511751222519471	1.22571169313616	-0.867972320623084\\
-0.511751222519471	1.06769065758593	-0.83997777691517\\
-0.511751222519471	0.907238683486472	-0.802964295088888\\
-0.511751222519471	0.745042850823902	-0.752261563552048\\
-0.511751222519471	0.581797707054441	-0.679787126003437\\
-0.511751222519471	0.41820229294556	-0.571821034334662\\
-0.511751222519471	0.254957149176098	-0.413038795029329\\
-0.511751222519471	0.0927613165135286	-0.239629211663084\\
-0.511751222519471	-0.0676906575859328	-0.228635084798994\\
-0.511751222519471	-0.225711693136155	-0.307282645032009\\
-0.511751222519471	-0.380625119803084	-0.35922744471202\\
-0.511751222519471	-0.531767574510987	-0.394362902149771\\
-0.511751222519471	-0.678491842064994	-0.419213645261473\\
-0.511751222519471	-0.82016962662592	-0.437509077839932\\
-0.511751222519471	-0.956194242169505	-0.451419649878147\\
-0.511751222519471	-1.08598321040911	-0.462266367792756\\
-0.511751222519471	-1.20898075505718	-0.470890394330573\\
-0.511751222519471	-1.32466018174459	-0.477849170907905\\
-0.511751222519471	-1.43252613340684	-0.483524866867911\\
-0.511751222519471	-1.53211671147904	-0.48818701324085\\
-0.511751222519471	-1.62300545381645	-0.4920301627972\\
-0.511751222519471	-1.70480316087089	-0.495197357001444\\
-0.511751222519471	-1.77715956230294	-0.497795207761269\\
-0.511751222519471	-1.83976481689331	-0.499903846038107\\
-0.511751222519471	-1.89235083933052	-0.501583623088234\\
-0.511751222519471	-1.93469244819333	-0.502879691706613\\
-0.511751222519471	-1.9666083302122	-0.503825158863967\\
-0.511751222519471	-1.98796181668049	-0.504443241493289\\
-0.511751222519471	-1.99866146869091	-0.5047486970347\\
-0.511751222519471	-2	-0.504786712871832\\
-0.71338111975341	3	-0.801980208316736\\
-0.71338111975341	2.99866146869091	-0.80194552166346\\
-0.71338111975341	2.98796181668049	-0.801667162442858\\
-0.71338111975341	2.9666083302122	-0.801105786910625\\
-0.71338111975341	2.93469244819333	-0.800251893149237\\
-0.71338111975341	2.89235083933052	-0.799090744867269\\
-0.71338111975341	2.83976481689331	-0.79760175008509\\
-0.71338111975341	2.77715956230294	-0.795757558615234\\
-0.71338111975341	2.70480316087089	-0.79352280286424\\
-0.71338111975341	2.62300545381645	-0.790852370069139\\
-0.71338111975341	2.53211671147904	-0.787689041132915\\
-0.71338111975341	2.43252613340684	-0.783960251814413\\
-0.71338111975341	2.32466018174459	-0.779573609961695\\
-0.71338111975341	2.20898075505718	-0.774410609916533\\
-0.71338111975341	2.08598321040911	-0.768317673815\\
-0.71338111975341	1.95619424216951	-0.761093131889192\\
-0.71338111975341	1.82016962662592	-0.752467868091842\\
-0.71338111975341	1.67849184206499	-0.742075792347834\\
-0.71338111975341	1.53176757451099	-0.729407437712287\\
-0.71338111975341	1.38062511980308	-0.713734544005148\\
-0.71338111975341	1.22571169313616	-0.693982759272663\\
-0.71338111975341	1.06769065758593	-0.668507644809319\\
-0.71338111975341	0.907238683486472	-0.634683394388993\\
-0.71338111975341	0.745042850823902	-0.588122222463786\\
-0.71338111975341	0.581797707054441	-0.521218220153702\\
-0.71338111975341	0.41820229294556	-0.421143574277643\\
-0.71338111975341	0.254957149176098	-0.274008191698633\\
-0.71338111975341	0.0927613165135286	-0.113261230462763\\
-0.71338111975341	-0.0676906575859328	-0.100150245503898\\
-0.71338111975341	-0.225711693136155	-0.164707527054053\\
-0.71338111975341	-0.380625119803084	-0.207159951337584\\
-0.71338111975341	-0.531767574510987	-0.235785306336962\\
-0.71338111975341	-0.678491842064994	-0.255968661216779\\
-0.71338111975341	-0.82016962662592	-0.270784949025526\\
-0.71338111975341	-0.956194242169505	-0.28202141004329\\
-0.71338111975341	-1.08598321040911	-0.290763631347165\\
-0.71338111975341	-1.20898075505718	-0.297701260745706\\
-0.71338111975341	-1.32466018174459	-0.303290244457919\\
-0.71338111975341	-1.43252613340684	-0.307842456075498\\
-0.71338111975341	-1.53211671147904	-0.311577383350346\\
-0.71338111975341	-1.62300545381645	-0.314653151158575\\
-0.71338111975341	-1.70480316087089	-0.317185816725763\\
-0.71338111975341	-1.77715956230294	-0.319261747370654\\
-0.71338111975341	-1.83976481689331	-0.320945770987883\\
-0.71338111975341	-1.89235083933052	-0.322286657018624\\
-0.71338111975341	-1.93469244819333	-0.323320857868066\\
-0.71338111975341	-1.9666083302122	-0.324075080180751\\
-0.71338111975341	-1.98796181668049	-0.324568041132231\\
-0.71338111975341	-1.99866146869091	-0.324811632810297\\
-0.71338111975341	-2	-0.324841947965193\\
-0.911956209512303	3	-0.675032939914553\\
-0.911956209512303	2.99866146869091	-0.675002461206878\\
-0.911956209512303	2.98796181668049	-0.674757864769326\\
-0.911956209512303	2.9666083302122	-0.674264548053051\\
-0.911956209512303	2.93469244819333	-0.673514095751465\\
-0.911956209512303	2.89235083933052	-0.672493453135749\\
-0.911956209512303	2.83976481689331	-0.671184370816796\\
-0.911956209512303	2.77715956230294	-0.669562597596504\\
-0.911956209512303	2.70480316087089	-0.667596753293839\\
-0.911956209512303	2.62300545381645	-0.665246780362103\\
-0.911956209512303	2.53211671147904	-0.662461824995954\\
-0.911956209512303	2.43252613340684	-0.659177326058498\\
-0.911956209512303	2.32466018174459	-0.655310978586432\\
-0.911956209512303	2.20898075505718	-0.650757062140149\\
-0.911956209512303	2.08598321040911	-0.645378337828653\\
-0.911956209512303	1.95619424216951	-0.638994239948286\\
-0.911956209512303	1.82016962662592	-0.631363266731584\\
-0.911956209512303	1.67849184206499	-0.622156015925257\\
-0.911956209512303	1.53176757451099	-0.610912625746359\\
-0.911956209512303	1.38062511980308	-0.59697324407334\\
-0.911956209512303	1.22571169313616	-0.579359909501132\\
-0.911956209512303	1.06769065758593	-0.556567004574882\\
-0.911956209512303	0.907238683486472	-0.526172250135713\\
-0.911956209512303	0.745042850823902	-0.4840862133855\\
-0.911956209512303	0.581797707054441	-0.423109925681205\\
-0.911956209512303	0.41820229294556	-0.330744544652491\\
-0.911956209512303	0.254957149176098	-0.191854983172139\\
-0.911956209512303	0.0927613165135286	-0.0323568596394895\\
-0.911956209512303	-0.0676906575859328	-0.0149714419752541\\
-0.911956209512303	-0.225711693136155	-0.0716095291721469\\
-0.911956209512303	-0.380625119803084	-0.108203970904343\\
-0.911956209512303	-0.531767574510987	-0.132587452267573\\
-0.911956209512303	-0.678491842064994	-0.149635899497932\\
-0.911956209512303	-0.82016962662592	-0.162073729847823\\
-0.911956209512303	-0.956194242169505	-0.171462209663301\\
-0.911956209512303	-1.08598321040911	-0.178739993350221\\
-0.911956209512303	-1.20898075505718	-0.184498720547799\\
-0.911956209512303	-1.32466018174459	-0.189127113073108\\
-0.911956209512303	-1.43252613340684	-0.192889721562456\\
-0.911956209512303	-1.53211671147904	-0.195971954550375\\
-0.911956209512303	-1.62300545381645	-0.198506921656001\\
-0.911956209512303	-1.70480316087089	-0.200592035187933\\
-0.911956209512303	-1.77715956230294	-0.20229960957909\\
-0.911956209512303	-1.83976481689331	-0.203683812874832\\
-0.911956209512303	-1.89235083933052	-0.204785325462071\\
-0.911956209512303	-1.93469244819333	-0.205634511001408\\
-0.911956209512303	-1.9666083302122	-0.206253590372128\\
-0.911956209512303	-1.98796181668049	-0.206658123636176\\
-0.911956209512303	-1.99866146869091	-0.206857991041196\\
-0.911956209512303	-2	-0.206882863354259\\
-1.106626162776	3	-0.588109440792475\\
-1.106626162776	2.99866146869091	-0.588083543190525\\
-1.106626162776	2.98796181668049	-0.587875706526005\\
-1.106626162776	2.9666083302122	-0.587456505724301\\
-1.106626162776	2.93469244819333	-0.586818741349988\\
-1.106626162776	2.89235083933052	-0.585951241980925\\
-1.106626162776	2.83976481689331	-0.584838385208947\\
-1.106626162776	2.77715956230294	-0.583459400810082\\
-1.106626162776	2.70480316087089	-0.581787396703813\\
-1.106626162776	2.62300545381645	-0.579788019379472\\
-1.106626162776	2.53211671147904	-0.577417618170181\\
-1.106626162776	2.43252613340684	-0.574620719032733\\
-1.106626162776	2.32466018174459	-0.571326514890043\\
-1.106626162776	2.20898075505718	-0.567443923005347\\
-1.106626162776	2.08598321040911	-0.562854504710839\\
-1.106626162776	1.95619424216951	-0.557402114884284\\
-1.106626162776	1.82016962662592	-0.550877408615352\\
-1.106626162776	1.67849184206499	-0.542994008640279\\
-1.106626162776	1.53176757451099	-0.533350677551466\\
-1.106626162776	1.38062511980308	-0.521369075397963\\
-1.106626162776	1.22571169313616	-0.506187032136145\\
-1.106626162776	1.06769065758593	-0.486466773462489\\
-1.106626162776	0.907238683486472	-0.46003218085561\\
-1.106626162776	0.745042850823902	-0.423147434932478\\
-1.106626162776	0.581797707054441	-0.369047061218122\\
-1.106626162776	0.41820229294556	-0.285284803493366\\
-1.106626162776	0.254957149176098	-0.153685351570712\\
-1.106626162776	0.0927613165135286	0.0123330247960127\\
-1.106626162776	-0.0676906575859328	0.0378049096721626\\
-1.106626162776	-0.225711693136155	-0.0144333851956202\\
-1.106626162776	-0.380625119803084	-0.0470633350376524\\
-1.106626162776	-0.531767574510987	-0.0683254322626841\\
-1.106626162776	-0.678491842064994	-0.0829726229199497\\
-1.106626162776	-0.82016962662592	-0.0935489939952777\\
-1.106626162776	-0.956194242169505	-0.101472877349578\\
-1.106626162776	-1.08598321040911	-0.107580893796714\\
-1.106626162776	-1.20898075505718	-0.112393074588894\\
-1.106626162776	-1.32466018174459	-0.1162474911746\\
-1.106626162776	-1.43252613340684	-0.119372320752368\\
-1.106626162776	-1.53211671147904	-0.121926419885089\\
-1.106626162776	-1.62300545381645	-0.124023220493879\\
-1.106626162776	-1.70480316087089	-0.12574536594671\\
-1.106626162776	-1.77715956230294	-0.127153981734261\\
-1.106626162776	-1.83976481689331	-0.128294715698379\\
-1.106626162776	-1.89235083933052	-0.129201763950132\\
-1.106626162776	-1.93469244819333	-0.129900598621965\\
-1.106626162776	-1.9666083302122	-0.13040983095928\\
-1.106626162776	-1.98796181668049	-0.130742477544232\\
-1.106626162776	-1.99866146869091	-0.130906796520906\\
-1.106626162776	-2	-0.130927243589036\\
-1.29655737291835	3	-0.530903863000128\\
-1.29655737291835	2.99866146869091	-0.530882918630529\\
-1.29655737291835	2.98796181668049	-0.530714829948059\\
-1.29655737291835	2.9666083302122	-0.530375781786955\\
-1.29655737291835	2.93469244819333	-0.529859914073235\\
-1.29655737291835	2.89235083933052	-0.529158131358214\\
-1.29655737291835	2.83976481689331	-0.528257709704938\\
-1.29655737291835	2.77715956230294	-0.527141724373653\\
-1.29655737291835	2.70480316087089	-0.525788249033421\\
-1.29655737291835	2.62300545381645	-0.524169253126047\\
-1.29655737291835	2.53211671147904	-0.522249088594387\\
-1.29655737291835	2.43252613340684	-0.519982403758\\
-1.29655737291835	2.32466018174459	-0.51731123902497\\
-1.29655737291835	2.20898075505718	-0.514160926758523\\
-1.29655737291835	2.08598321040911	-0.510434200703104\\
-1.29655737291835	1.95619424216951	-0.506002554562105\\
-1.29655737291835	1.82016962662592	-0.500693252232544\\
-1.29655737291835	1.67849184206499	-0.494269242291885\\
-1.29655737291835	1.53176757451099	-0.48639706906783\\
-1.29655737291835	1.38062511980308	-0.47659362726711\\
-1.29655737291835	1.22571169313616	-0.46413383190363\\
-1.29655737291835	1.06769065758593	-0.447882097264262\\
-1.29655737291835	0.907238683486472	-0.425966088631294\\
-1.29655737291835	0.745042850823902	-0.395103005109746\\
-1.29655737291835	0.581797707054441	-0.349126216698444\\
-1.29655737291835	0.41820229294556	-0.275813781636311\\
-1.29655737291835	0.254957149176098	-0.153250349205389\\
-1.29655737291835	0.0927613165135286	0.0228187172762757\\
-1.29655737291835	-0.0676906575859328	0.0633497227510934\\
-1.29655737291835	-0.225711693136155	0.0132984735478953\\
-1.29655737291835	-0.380625119803084	-0.0163258228600877\\
-1.29655737291835	-0.531767574510987	-0.0349849805350795\\
-1.29655737291835	-0.678491842064994	-0.04756418157671\\
-1.29655737291835	-0.82016962662592	-0.0565161997776739\\
-1.29655737291835	-0.956194242169505	-0.0631544366773825\\
-1.29655737291835	-1.08598321040911	-0.0682327554373146\\
-1.29655737291835	-1.20898075505718	-0.0722106690834879\\
-1.29655737291835	-1.32466018174459	-0.0753825680606748\\
-1.29655737291835	-1.43252613340684	-0.0779449153922603\\
-1.29655737291835	-1.53211671147904	-0.0800332710995483\\
-1.29655737291835	-1.62300545381645	-0.0817437378569366\\
-1.29655737291835	-1.70480316087089	-0.0831459237994361\\
-1.29655737291835	-1.77715956230294	-0.084291065854736\\
-1.29655737291835	-1.83976481689331	-0.0852172760635756\\
-1.29655737291835	-1.89235083933052	-0.0859530129698782\\
-1.29655737291835	-1.93469244819333	-0.0865194195111252\\
-1.29655737291835	-1.9666083302122	-0.0869319119566058\\
-1.29655737291835	-1.98796181668049	-0.0872012555185155\\
-1.29655737291835	-1.99866146869091	-0.0873342725375061\\
-1.29655737291835	-2	-0.0873508230658687\\
-1.48093652533876	3	-0.497498953969869\\
-1.48093652533876	2.99866146869091	-0.497483168782075\\
-1.48093652533876	2.98796181668049	-0.497356482536719\\
-1.48093652533876	2.9666083302122	-0.49710093287594\\
-1.48093652533876	2.93469244819333	-0.496712074923822\\
-1.48093652533876	2.89235083933052	-0.496183007991574\\
-1.48093652533876	2.83976481689331	-0.495504074924014\\
-1.48093652533876	2.77715956230294	-0.494662424059016\\
-1.48093652533876	2.70480316087089	-0.493641395709321\\
-1.48093652533876	2.62300545381645	-0.492419676317943\\
-1.48093652533876	2.53211671147904	-0.490970135877537\\
-1.48093652533876	2.43252613340684	-0.489258222344656\\
-1.48093652533876	2.32466018174459	-0.48723972159703\\
-1.48093652533876	2.20898075505718	-0.48485758702952\\
-1.48093652533876	2.08598321040911	-0.482037370987477\\
-1.48093652533876	1.95619424216951	-0.478680498504028\\
-1.48093652533876	1.82016962662592	-0.474654112035946\\
-1.48093652533876	1.67849184206499	-0.469775283841455\\
-1.48093652533876	1.53176757451099	-0.463785621530234\\
-1.48093652533876	1.38062511980308	-0.456308759640286\\
-1.48093652533876	1.22571169313616	-0.446775779925462\\
-1.48093652533876	1.06769065758593	-0.434286849984031\\
-1.48093652533876	0.907238683486472	-0.417336838824671\\
-1.48093652533876	0.745042850823902	-0.393226472758059\\
-1.48093652533876	0.581797707054441	-0.356681946168843\\
-1.48093652533876	0.41820229294556	-0.296386471117216\\
-1.48093652533876	0.254957149176098	-0.187529268726261\\
-1.48093652533876	0.0927613165135286	-0.0039617990807586\\
-1.48093652533876	-0.0676906575859328	0.0629059539542353\\
-1.48093652533876	-0.225711693136155	0.0136675231684126\\
-1.48093652533876	-0.380625119803084	-0.0132332865207797\\
-1.48093652533876	-0.531767574510987	-0.0294016742652495\\
-1.48093652533876	-0.678491842064994	-0.0399966943640856\\
-1.48093652533876	-0.82016962662592	-0.0473985076813537\\
-1.48093652533876	-0.956194242169505	-0.0528173519079119\\
-1.48093652533876	-1.08598321040911	-0.0569244582215635\\
-1.48093652533876	-1.20898075505718	-0.060119196057551\\
-1.48093652533876	-1.32466018174459	-0.0626528936867581\\
-1.48093652533876	-1.43252613340684	-0.0646909993848672\\
-1.48093652533876	-1.53211671147904	-0.0663464541338198\\
-1.48093652533876	-1.62300545381645	-0.0676986403268934\\
-1.48093652533876	-1.70480316087089	-0.068804656159043\\
-1.48093652533876	-1.77715956230294	-0.0697062915663383\\
-1.48093652533876	-1.83976481689331	-0.0704344868332853\\
-1.48093652533876	-1.89235083933052	-0.0710122575057752\\
-1.48093652533876	-1.93469244819333	-0.0714566503077217\\
-1.48093652533876	-1.9666083302122	-0.0717800647560037\\
-1.48093652533876	-1.98796181668049	-0.0719911436523877\\
-1.48093652533876	-1.99866146869091	-0.0720953572833808\\
-1.48093652533876	-2	-0.0721083226345764\\
-1.65897408020015	3	-0.484905381187559\\
-1.65897408020015	2.99866146869091	-0.484894715313944\\
-1.65897408020015	2.98796181668049	-0.48480911300431\\
-1.65897408020015	2.9666083302122	-0.484636427303428\\
-1.65897408020015	2.93469244819333	-0.484373633968014\\
-1.65897408020015	2.89235083933052	-0.484016036558157\\
-1.65897408020015	2.83976481689331	-0.483557060088793\\
-1.65897408020015	2.77715956230294	-0.482987950144657\\
-1.65897408020015	2.70480316087089	-0.482297351023287\\
-1.65897408020015	2.62300545381645	-0.481470723392903\\
-1.65897408020015	2.53211671147904	-0.480489542634512\\
-1.65897408020015	2.43252613340684	-0.479330189683738\\
-1.65897408020015	2.32466018174459	-0.477962400210975\\
-1.65897408020015	2.20898075505718	-0.476347064085813\\
-1.65897408020015	2.08598321040911	-0.474433044783025\\
-1.65897408020015	1.95619424216951	-0.472152479715694\\
-1.65897408020015	1.82016962662592	-0.469413653849143\\
-1.65897408020015	1.67849184206499	-0.466089861837958\\
-1.65897408020015	1.53176757451099	-0.462001373677321\\
-1.65897408020015	1.38062511980308	-0.456884989853319\\
-1.65897408020015	1.22571169313616	-0.450340026912657\\
-1.65897408020015	1.06769065758593	-0.441726559982126\\
-1.65897408020015	0.907238683486472	-0.429959088982202\\
-1.65897408020015	0.745042850823902	-0.413048076928247\\
-1.65897408020015	0.581797707054441	-0.386958093533946\\
-1.65897408020015	0.41820229294556	-0.342354532144971\\
-1.65897408020015	0.254957149176098	-0.254548066707337\\
-1.65897408020015	0.0927613165135286	-0.0733005729819836\\
-1.65897408020015	-0.0676906575859328	0.00645888348831621\\
-1.65897408020015	-0.225711693136155	-0.0438807234879617\\
-1.65897408020015	-0.380625119803084	-0.0684413859281076\\
-1.65897408020015	-0.531767574510987	-0.0823508508492705\\
-1.65897408020015	-0.678491842064994	-0.0911619938922282\\
-1.65897408020015	-0.82016962662592	-0.0971879412459442\\
-1.65897408020015	-0.956194242169505	-0.1015364481589\\
-1.65897408020015	-1.08598321040911	-0.104798595328861\\
-1.65897408020015	-1.20898075505718	-0.107316761660167\\
-1.65897408020015	-1.32466018174459	-0.109302236251979\\
-1.65897408020015	-1.43252613340684	-0.11089206218786\\
-1.65897408020015	-1.53211671147904	-0.112178714422901\\
-1.65897408020015	-1.62300545381645	-0.113226594889418\\
-1.65897408020015	-1.70480316087089	-0.11408168355856\\
-1.65897408020015	-1.77715956230294	-0.11477742983099\\
-1.65897408020015	-1.83976481689331	-0.115338476655413\\
-1.65897408020015	-1.89235083933052	-0.115783081508534\\
-1.65897408020015	-1.93469244819333	-0.116124723240762\\
-1.65897408020015	-1.9666083302122	-0.11637318118949\\
-1.65897408020015	-1.98796181668049	-0.116535258711153\\
-1.65897408020015	-1.99866146869091	-0.116615256061484\\
-1.65897408020015	-2	-0.116625207554401\\
-1.82990765335979	3	-0.493274327762824\\
-1.82990765335979	2.99866146869091	-0.493268434210746\\
-1.82990765335979	2.98796181668049	-0.493221132240036\\
-1.82990765335979	2.9666083302122	-0.493125702168302\\
-1.82990765335979	2.93469244819333	-0.492980456743202\\
-1.82990765335979	2.89235083933052	-0.492782774837471\\
-1.82990765335979	2.83976481689331	-0.492528985015599\\
-1.82990765335979	2.77715956230294	-0.492214195596512\\
-1.82990765335979	2.70480316087089	-0.491832056091371\\
-1.82990765335979	2.62300545381645	-0.49137442737598\\
-1.82990765335979	2.53211671147904	-0.490830926807827\\
-1.82990765335979	2.43252613340684	-0.490188297489132\\
-1.82990765335979	2.32466018174459	-0.489429524144262\\
-1.82990765335979	2.20898075505718	-0.488532574893236\\
-1.82990765335979	2.08598321040911	-0.487468576426795\\
-1.82990765335979	1.95619424216951	-0.486199106833466\\
-1.82990765335979	1.82016962662592	-0.484672071133913\\
-1.82990765335979	1.67849184206499	-0.482815218687423\\
-1.82990765335979	1.53176757451099	-0.480525574404311\\
-1.82990765335979	1.38062511980308	-0.477651444332855\\
-1.82990765335979	1.22571169313616	-0.473960141052091\\
-1.82990765335979	1.06769065758593	-0.469076297974101\\
-1.82990765335979	0.907238683486472	-0.462354249056692\\
-1.82990765335979	0.745042850823902	-0.452585820708562\\
-1.82990765335979	0.581797707054441	-0.43723546780936\\
-1.82990765335979	0.41820229294556	-0.410039400778037\\
-1.82990765335979	0.254957149176098	-0.351468846968938\\
-1.82990765335979	0.0927613165135286	-0.192902561188956\\
-1.82990765335979	-0.0676906575859328	-0.117224399814859\\
-1.82990765335979	-0.225711693136155	-0.169096637652324\\
-1.82990765335979	-0.380625119803084	-0.190535070695752\\
-1.82990765335979	-0.531767574510987	-0.201796609311076\\
-1.82990765335979	-0.678491842064994	-0.208650649818742\\
-1.82990765335979	-0.82016962662592	-0.213225744836286\\
-1.82990765335979	-0.956194242169505	-0.216474570528112\\
-1.82990765335979	-1.08598321040911	-0.218884267361382\\
-1.82990765335979	-1.20898075505718	-0.220728914929623\\
-1.82990765335979	-1.32466018174459	-0.222174129451855\\
-1.82990765335979	-1.43252613340684	-0.223325638774283\\
-1.82990765335979	-1.53211671147904	-0.224253912367017\\
-1.82990765335979	-1.62300545381645	-0.22500754880969\\
-1.82990765335979	-1.70480316087089	-0.225620972436014\\
-1.82990765335979	-1.77715956230294	-0.226119065882406\\
-1.82990765335979	-1.83976481689331	-0.226520064926554\\
-1.82990765335979	-1.89235083933052	-0.226837422594971\\
-1.82990765335979	-1.93469244819333	-0.227081036758111\\
-1.82990765335979	-1.9666083302122	-0.227258069281109\\
-1.82990765335979	-1.98796181668049	-0.227373492436564\\
-1.82990765335979	-1.99866146869091	-0.227430444617946\\
-1.82990765335979	-2	-0.227437528522824\\
-1.99300528101521	3	-0.529618411527531\\
-1.99300528101521	2.99866146869091	-0.529616500743305\\
-1.99300528101521	2.98796181668049	-0.529601163445732\\
-1.99300528101521	2.9666083302122	-0.529570214285853\\
-1.99300528101521	2.93469244819333	-0.529523092211316\\
-1.99300528101521	2.89235083933052	-0.529458924858585\\
-1.99300528101521	2.83976481689331	-0.529376488771278\\
-1.99300528101521	2.77715956230294	-0.529274151207898\\
-1.99300528101521	2.70480316087089	-0.529149788224581\\
-1.99300528101521	2.62300545381645	-0.529000671032688\\
-1.99300528101521	2.53211671147904	-0.528823308646105\\
-1.99300528101521	2.43252613340684	-0.528613228693901\\
-1.99300528101521	2.32466018174459	-0.528364668551159\\
-1.99300528101521	2.20898075505718	-0.528070133164647\\
-1.99300528101521	2.08598321040911	-0.527719749402253\\
-1.99300528101521	1.95619424216951	-0.527300300869233\\
-1.99300528101521	1.82016962662592	-0.526793744528824\\
-1.99300528101521	1.67849184206499	-0.526174855779267\\
-1.99300528101521	1.53176757451099	-0.525407344324053\\
-1.99300528101521	1.38062511980308	-0.524437150199701\\
-1.99300528101521	1.22571169313616	-0.52318022144207\\
-1.99300528101521	1.06769065758593	-0.521498680094593\\
-1.99300528101521	0.907238683486472	-0.519150237071294\\
-1.99300528101521	0.745042850823902	-0.515668338608565\\
-1.99300528101521	0.581797707054441	-0.510032452543638\\
-1.99300528101521	0.41820229294556	-0.49954310749446\\
-1.99300528101521	0.254957149176098	-0.474440897299801\\
-1.99300528101521	0.0927613165135286	-0.375616811455806\\
-1.99300528101521	-0.0676906575859328	-0.30612480760161\\
-1.99300528101521	-0.225711693136155	-0.355120050009934\\
-1.99300528101521	-0.380625119803084	-0.37089042954699\\
-1.99300528101521	-0.531767574510987	-0.378443916524343\\
-1.99300528101521	-0.678491842064994	-0.382835467315063\\
-1.99300528101521	-0.82016962662592	-0.385688895372159\\
-1.99300528101521	-0.956194242169505	-0.387679785915401\\
-1.99300528101521	-1.08598321040911	-0.389138388374023\\
-1.99300528101521	-1.20898075505718	-0.390244932251397\\
-1.99300528101521	-1.32466018174459	-0.39110595669045\\
-1.99300528101521	-1.43252613340684	-0.391788359331665\\
-1.99300528101521	-1.53211671147904	-0.392336159245374\\
-1.99300528101521	-1.62300545381645	-0.392779405351205\\
-1.99300528101521	-1.70480316087089	-0.393139207857944\\
-1.99300528101521	-1.77715956230294	-0.393430723607643\\
-1.99300528101521	-1.83976481689331	-0.393664999864532\\
-1.99300528101521	-1.89235083933052	-0.393850150158971\\
-1.99300528101521	-1.93469244819333	-0.393992122459705\\
-1.99300528101521	-1.9666083302122	-0.394095208397316\\
-1.99300528101521	-1.98796181668049	-0.39416238115512\\
-1.99300528101521	-1.99866146869091	-0.3941955145324\\
-1.99300528101521	-2	-0.394199635263693\\
-2.14756855408559	3	-0.629680827543444\\
-2.14756855408559	2.99866146869091	-0.629681182196615\\
-2.14756855408559	2.98796181668049	-0.629684027913029\\
-2.14756855408559	2.9666083302122	-0.629689765000635\\
-2.14756855408559	2.93469244819333	-0.629698486526991\\
-2.14756855408559	2.89235083933052	-0.629710336608655\\
-2.14756855408559	2.83976481689331	-0.629725516205081\\
-2.14756855408559	2.77715956230294	-0.629744291483292\\
-2.14756855408559	2.70480316087089	-0.629767005444391\\
-2.14756855408559	2.62300545381645	-0.629794093770477\\
-2.14756855408559	2.53211671147904	-0.629826106310375\\
-2.14756855408559	2.43252613340684	-0.629863736301836\\
-2.14756855408559	2.32466018174459	-0.629907860398271\\
-2.14756855408559	2.20898075505718	-0.629959594135467\\
-2.14756855408559	2.08598321040911	-0.630020369916607\\
-2.14756855408559	1.95619424216951	-0.630092048590294\\
-2.14756855408559	1.82016962662592	-0.630177082289161\\
-2.14756855408559	1.67849184206499	-0.630278757579755\\
-2.14756855408559	1.53176757451099	-0.630401567806173\\
-2.14756855408559	1.38062511980308	-0.630551799365818\\
-2.14756855408559	1.22571169313616	-0.630738482201251\\
-2.14756855408559	1.06769065758593	-0.630974973964149\\
-2.14756855408559	0.907238683486472	-0.631281643258398\\
-2.14756855408559	0.745042850823902	-0.631690267485846\\
-2.14756855408559	0.581797707054441	-0.632249306017443\\
-2.14756855408559	0.41820229294556	-0.633010305109766\\
-2.14756855408559	0.254957149176098	-0.63372153901808\\
-2.14756855408559	0.0927613165135286	-0.625054850014068\\
-2.14756855408559	-0.0676906575859328	-0.620581626297652\\
-2.14756855408559	-0.225711693136155	-0.655143141807046\\
-2.14756855408559	-0.380625119803084	-0.662999074113897\\
-2.14756855408559	-0.531767574510987	-0.666413777865871\\
-2.14756855408559	-0.678491842064994	-0.668312336009726\\
-2.14756855408559	-0.82016962662592	-0.669514860623797\\
-2.14756855408559	-0.956194242169505	-0.670340232491535\\
-2.14756855408559	-1.08598321040911	-0.670938096553431\\
-2.14756855408559	-1.20898075505718	-0.671387913762564\\
-2.14756855408559	-1.32466018174459	-0.671735742155108\\
-2.14756855408559	-1.43252613340684	-0.67201007870036\\
-2.14756855408559	-1.53211671147904	-0.672229461113262\\
-2.14756855408559	-1.62300545381645	-0.67240642931649\\
-2.14756855408559	-1.70480316087089	-0.672549728551188\\
-2.14756855408559	-1.77715956230294	-0.672665600358408\\
-2.14756855408559	-1.83976481689331	-0.672758571782283\\
-2.14756855408559	-1.89235083933052	-0.672831954432109\\
-2.14756855408559	-1.93469244819333	-0.672888168244081\\
-2.14756855408559	-1.9666083302122	-0.672928954865019\\
-2.14756855408559	-1.98796181668049	-0.672955518572246\\
-2.14756855408559	-1.99866146869091	-0.672968617327971\\
-2.14756855408559	-2	-0.67297024621085\\
-2.29293560890665	3	-0.961698923529497\\
-2.29293560890665	2.99866146869091	-0.961699339163667\\
-2.29293560890665	2.98796181668049	-0.961702675001858\\
-2.29293560890665	2.9666083302122	-0.961709404614105\\
-2.29293560890665	2.93469244819333	-0.961719646303228\\
-2.29293560890665	2.89235083933052	-0.961733583825944\\
-2.29293560890665	2.83976481689331	-0.961751474514079\\
-2.29293560890665	2.77715956230294	-0.961773661126578\\
-2.29293560890665	2.70480316087089	-0.961800588483835\\
-2.29293560890665	2.62300545381645	-0.961832826461198\\
-2.29293560890665	2.53211671147904	-0.961871101670023\\
-2.29293560890665	2.43252613340684	-0.961916341400918\\
-2.29293560890665	2.32466018174459	-0.961969735156755\\
-2.29293560890665	2.20898075505718	-0.962032822222128\\
-2.29293560890665	2.08598321040911	-0.962107618608861\\
-2.29293560890665	1.95619424216951	-0.962196805384067\\
-2.29293560890665	1.82016962662592	-0.962304015605952\\
-2.29293560890665	1.67849184206499	-0.962434285537126\\
-2.29293560890665	1.53176757451099	-0.962594791046962\\
-2.29293560890665	1.38062511980308	-0.962796103831391\\
-2.29293560890665	1.22571169313616	-0.963054452132601\\
-2.29293560890665	1.06769065758593	-0.963396066489523\\
-2.29293560890665	0.907238683486472	-0.963866260200919\\
-2.29293560890665	0.745042850823902	-0.964550594324496\\
-2.29293560890665	0.581797707054441	-0.965632220197192\\
-2.29293560890665	0.41820229294556	-0.967586139547463\\
-2.29293560890665	0.254957149176098	-0.97214127197464\\
-2.29293560890665	0.0927613165135286	-0.994031390547909\\
-2.29293560890665	-0.0676906575859328	-1.28902625152772\\
-2.29293560890665	-0.225711693136155	-1.29957022944259\\
-2.29293560890665	-0.380625119803084	-1.30158719366718\\
-2.29293560890665	-0.531767574510987	-1.30244625221718\\
-2.29293560890665	-0.678491842064994	-1.30292078587053\\
-2.29293560890665	-0.82016962662592	-1.30322045085512\\
-2.29293560890665	-0.956194242169505	-1.30342578723773\\
-2.29293560890665	-1.08598321040911	-1.3035743682402\\
-2.29293560890665	-1.20898075505718	-1.30368607720196\\
-2.29293560890665	-1.32466018174459	-1.30377241397414\\
-2.29293560890665	-1.43252613340684	-1.303840483053\\
-2.29293560890665	-1.53211671147904	-1.30389490099623\\
-2.29293560890665	-1.62300545381645	-1.30393878814593\\
-2.29293560890665	-1.70480316087089	-1.30397431923356\\
-2.29293560890665	-1.77715956230294	-1.30400304560845\\
-2.29293560890665	-1.83976481689331	-1.3040260920332\\
-2.29293560890665	-1.89235083933052	-1.30404428103631\\
-2.29293560890665	-1.93469244819333	-1.30405821353653\\
-2.29293560890665	-1.9666083302122	-1.30406832191361\\
-2.29293560890665	-1.98796181668049	-1.3040749051141\\
-2.29293560890665	-1.99866146869091	-1.30407815127907\\
-2.29293560890665	-2	-1.30407855494441\\
-2.42848396143249	3	-2.82670590302885\\
-2.42848396143249	2.99866146869091	-2.82670753728207\\
-2.42848396143249	2.98796181668049	-2.82672065243899\\
-2.42848396143249	2.9666083302122	-2.82674710809348\\
-2.42848396143249	2.93469244819333	-2.82678736392965\\
-2.42848396143249	2.89235083933052	-2.826842133922\\
-2.42848396143249	2.83976481689331	-2.82691241711022\\
-2.42848396143249	2.77715956230294	-2.82699954323966\\
-2.42848396143249	2.70480316087089	-2.82710523640017\\
-2.42848396143249	2.62300545381645	-2.82723170271292\\
-2.42848396143249	2.53211671147904	-2.82738175101083\\
-2.42848396143249	2.43252613340684	-2.82755896047132\\
-2.42848396143249	2.32466018174459	-2.82776791277824\\
-2.42848396143249	2.20898075505718	-2.82801452462401\\
-2.42848396143249	2.08598321040911	-2.82830652447268\\
-2.42848396143249	1.95619424216951	-2.8286541595614\\
-2.42848396143249	1.82016962662592	-2.82907126645171\\
-2.42848396143249	1.67849184206499	-2.82957694586961\\
-2.42848396143249	1.53176757451099	-2.83019827766081\\
-2.42848396143249	1.38062511980308	-2.83097491628657\\
-2.42848396143249	1.22571169313616	-2.83196728188401\\
-2.42848396143249	1.06769065758593	-2.83327212183355\\
-2.42848396143249	0.907238683486472	-2.83505453871474\\
-2.42848396143249	0.745042850823902	-2.83762116811246\\
-2.42848396143249	0.581797707054441	-2.84161298262948\\
-2.42848396143249	0.41820229294556	-2.84863132759092\\
-2.42848396143249	0.254957149176098	-2.86411396130819\\
-2.42848396143249	0.0927613165135286	-2.92633609056609\\
-2.42848396143249	-0.0676906575859328	-1.78182315535679\\
-2.42848396143249	-0.225711693136155	-1.71550009444972\\
-2.42848396143249	-0.380625119803084	-1.70338760130346\\
-2.42848396143249	-0.531767574510987	-1.69832876274352\\
-2.42848396143249	-0.678491842064994	-1.6955636523695\\
-2.42848396143249	-0.82016962662592	-1.69382896091827\\
-2.42848396143249	-0.956194242169505	-1.69264563280475\\
-2.42848396143249	-1.08598321040911	-1.69179214270575\\
-2.42848396143249	-1.20898075505718	-1.69115201101182\\
-2.42848396143249	-1.32466018174459	-1.69065819743901\\
-2.42848396143249	-1.43252613340684	-1.69026944337868\\
-2.42848396143249	-1.53211671147904	-1.68995902093197\\
-2.42848396143249	-1.62300545381645	-1.68970890994217\\
-2.42848396143249	-1.70480316087089	-1.68950657720387\\
-2.42848396143249	-1.77715956230294	-1.6893430974673\\
-2.42848396143249	-1.83976481689331	-1.68921200893973\\
-2.42848396143249	-1.89235083933052	-1.68910859176078\\
-2.42848396143249	-1.93469244819333	-1.68902940108224\\
-2.42848396143249	-1.9666083302122	-1.68897195997245\\
-2.42848396143249	-1.98796181668049	-1.68893455698875\\
-2.42848396143249	-1.99866146869091	-1.68891611549472\\
-2.42848396143249	-2	-1.68891382231504\\
-2.55363317280784	3	-2.88739961121286\\
-2.55363317280784	2.99866146869091	-2.88740134719922\\
-2.55363317280784	2.98796181668049	-2.88741527811991\\
-2.55363317280784	2.9666083302122	-2.88744337517141\\
-2.55363317280784	2.93469244819333	-2.88748611808276\\
-2.55363317280784	2.89235083933052	-2.88754425140359\\
-2.55363317280784	2.83976481689331	-2.88761881600549\\
-2.55363317280784	2.77715956230294	-2.88771119594017\\
-2.55363317280784	2.70480316087089	-2.88782318244375\\
-2.55363317280784	2.62300545381645	-2.88795706401595\\
-2.55363317280784	2.53211671147904	-2.88811574791554\\
-2.55363317280784	2.43252613340684	-2.88830292911977\\
-2.55363317280784	2.32466018174459	-2.88852332427429\\
-2.55363317280784	2.20898075505718	-2.88878300244074\\
-2.55363317280784	2.08598321040911	-2.88908986033414\\
-2.55363317280784	1.95619424216951	-2.88945431874674\\
-2.55363317280784	1.82016962662592	-2.88989037162131\\
-2.55363317280784	1.67849184206499	-2.89041721141413\\
-2.55363317280784	1.53176757451099	-2.89106183662635\\
-2.55363317280784	1.38062511980308	-2.89186340990872\\
-2.55363317280784	1.22571169313616	-2.89288090817068\\
-2.55363317280784	1.06769065758593	-2.89420737915797\\
-2.55363317280784	0.907238683486472	-2.89599857718973\\
-2.55363317280784	0.745042850823902	-2.89853630381774\\
-2.55363317280784	0.581797707054441	-2.90238798718182\\
-2.55363317280784	0.41820229294556	-2.90889211615425\\
-2.55363317280784	0.254957149176098	-2.92218356851597\\
-2.55363317280784	0.0927613165135286	-2.96915449111386\\
-2.55363317280784	-0.0676906575859328	-1.74939307084998\\
-2.55363317280784	-0.225711693136155	-1.67700758676259\\
-2.55363317280784	-0.380625119803084	-1.66371451409192\\
-2.55363317280784	-0.531767574510987	-1.65815720346988\\
-2.55363317280784	-0.678491842064994	-1.65511839558267\\
-2.55363317280784	-0.82016962662592	-1.65321157331419\\
-2.55363317280784	-0.956194242169505	-1.65191064196413\\
-2.55363317280784	-1.08598321040911	-1.6509722385897\\
-2.55363317280784	-1.20898075505718	-1.65026837151053\\
-2.55363317280784	-1.32466018174459	-1.64972536247339\\
-2.55363317280784	-1.43252613340684	-1.64929786209995\\
-2.55363317280784	-1.53211671147904	-1.64895648966162\\
-2.55363317280784	-1.62300545381645	-1.64868143493271\\
-2.55363317280784	-1.70480316087089	-1.64845891889945\\
-2.55363317280784	-1.77715956230294	-1.64827912861968\\
-2.55363317280784	-1.83976481689331	-1.64813495936605\\
-2.55363317280784	-1.89235083933052	-1.64802122146681\\
-2.55363317280784	-1.93469244819333	-1.64793412708715\\
-2.55363317280784	-1.9666083302122	-1.64787095263361\\
-2.55363317280784	-1.98796181668049	-1.64782981618436\\
-2.55363317280784	-1.99866146869091	-1.64780953385622\\
-2.55363317280784	-2	-1.64780701178079\\
-2.66784733489633	3	-2.91277907988595\\
-2.66784733489633	2.99866146869091	-2.91278087440486\\
-2.66784733489633	2.98796181668049	-2.91279527288891\\
-2.66784733489633	2.9666083302122	-2.9128243042209\\
-2.66784733489633	2.93469244819333	-2.91286844486821\\
-2.66784733489633	2.89235083933052	-2.91292843347166\\
-2.66784733489633	2.83976481689331	-2.91300530119053\\
-2.66784733489633	2.77715956230294	-2.91310041430923\\
-2.66784733489633	2.70480316087089	-2.91321553663648\\
-2.66784733489633	2.62300545381645	-2.91335291097993\\
-2.66784733489633	2.53211671147904	-2.9135153737524\\
-2.66784733489633	2.43252613340684	-2.91370650861715\\
-2.66784733489633	2.32466018174459	-2.91393085972391\\
-2.66784733489633	2.20898075505718	-2.914194228139\\
-2.66784733489633	2.08598321040911	-2.91450409163323\\
-2.66784733489633	1.95619424216951	-2.91487021194525\\
-2.66784733489633	1.82016962662592	-2.91530552980015\\
-2.66784733489633	1.67849184206499	-2.91582752199505\\
-2.66784733489633	1.53176757451099	-2.91646032101286\\
-2.66784733489633	1.38062511980308	-2.91723814220916\\
-2.66784733489633	1.22571169313616	-2.91821106379116\\
-2.66784733489633	1.06769065758593	-2.91945525765726\\
-2.66784733489633	0.907238683486472	-2.92109222005222\\
-2.66784733489633	0.745042850823902	-2.92332768324848\\
-2.66784733489633	0.581797707054441	-2.92653842309736\\
-2.66784733489633	0.41820229294556	-2.93149769932678\\
-2.66784733489633	0.254957149176098	-2.94023704294724\\
-2.66784733489633	0.0927613165135286	-2.97138475416601\\
-2.66784733489633	-0.0676906575859328	-1.72703194851772\\
-2.66784733489633	-0.225711693136155	-1.65009510626337\\
-2.66784733489633	-0.380625119803084	-1.63590549415195\\
-2.66784733489633	-0.531767574510987	-1.62996889941622\\
-2.66784733489633	-0.678491842064994	-1.62672167046082\\
-2.66784733489633	-0.82016962662592	-1.62468371374823\\
-2.66784733489633	-0.956194242169505	-1.62329316465568\\
-2.66784733489633	-1.08598321040911	-1.62229004265593\\
-2.66784733489633	-1.20898075505718	-1.62153759181219\\
-2.66784733489633	-1.32466018174459	-1.62095707875682\\
-2.66784733489633	-1.43252613340684	-1.62050003802154\\
-2.66784733489633	-1.53211671147904	-1.62013506778732\\
-2.66784733489633	-1.62300545381645	-1.61984099384844\\
-2.66784733489633	-1.70480316087089	-1.61960308776912\\
-2.66784733489633	-1.77715956230294	-1.61941086011439\\
-2.66784733489633	-1.83976481689331	-1.61925671608995\\
-2.66784733489633	-1.89235083933052	-1.61913510792628\\
-2.66784733489633	-1.93469244819333	-1.61904198634169\\
-2.66784733489633	-1.9666083302122	-1.61897443970218\\
-2.66784733489633	-1.98796181668049	-1.61893045613911\\
-2.66784733489633	-1.99866146869091	-1.61890877000031\\
-2.66784733489633	-2	-1.61890607335765\\
-2.77063736512141	3	-2.9445764228939\\
-2.77063736512141	2.99866146869091	-2.94457770200538\\
-2.77063736512141	2.98796181668049	-2.94458796018624\\
-2.77063736512141	2.9666083302122	-2.94460862572659\\
-2.77063736512141	2.93469244819333	-2.94464000154777\\
-2.77063736512141	2.89235083933052	-2.94468255489561\\
-2.77063736512141	2.83976481689331	-2.94473693387328\\
-2.77063736512141	2.77715956230294	-2.94480399062705\\
-2.77063736512141	2.70480316087089	-2.94488481331459\\
-2.77063736512141	2.62300545381645	-2.94498076893168\\
-2.77063736512141	2.53211671147904	-2.94509355966152\\
-2.77063736512141	2.43252613340684	-2.94522529696952\\
-2.77063736512141	2.32466018174459	-2.94537860054889\\
-2.77063736512141	2.20898075505718	-2.94555672788908\\
-2.77063736512141	2.08598321040911	-2.94576374854306\\
-2.77063736512141	1.95619424216951	-2.9460047762237\\
-2.77063736512141	1.82016962662592	-2.94628628096017\\
-2.77063736512141	1.67849184206499	-2.94661650513514\\
-2.77063736512141	1.53176757451099	-2.94700601204755\\
-2.77063736512141	1.38062511980308	-2.94746837202419\\
-2.77063736512141	1.22571169313616	-2.94802091039951\\
-2.77063736512141	1.06769065758593	-2.94868513689151\\
-2.77063736512141	0.907238683486472	-2.94948544466558\\
-2.77063736512141	0.745042850823902	-2.95044111757534\\
-2.77063736512141	0.581797707054441	-2.95153426540078\\
-2.77063736512141	0.41820229294556	-2.9525985703373\\
-2.77063736512141	0.254957149176098	-2.9532026668682\\
-2.77063736512141	0.0927613165135286	-2.96836948081421\\
-2.77063736512141	-0.0676906575859328	-1.71186172925723\\
-2.77063736512141	-0.225711693136155	-1.63164855512219\\
-2.77063736512141	-0.380625119803084	-1.61680792965705\\
-2.77063736512141	-0.531767574510987	-1.61059551023154\\
-2.77063736512141	-0.678491842064994	-1.60719662022627\\
-2.77063736512141	-0.82016962662592	-1.60506321011785\\
-2.77063736512141	-0.956194242169505	-1.60360741455296\\
-2.77063736512141	-1.08598321040911	-1.60255716746378\\
-2.77063736512141	-1.20898075505718	-1.60176933670019\\
-2.77063736512141	-1.32466018174459	-1.60116151024649\\
-2.77063736512141	-1.43252613340684	-1.60068295467774\\
-2.77063736512141	-1.53211671147904	-1.60030079692195\\
-2.77063736512141	-1.62300545381645	-1.59999286980598\\
-2.77063736512141	-1.70480316087089	-1.59974375365046\\
-2.77063736512141	-1.77715956230294	-1.59954246641703\\
-2.77063736512141	-1.83976481689331	-1.59938105648222\\
-2.77063736512141	-1.89235083933052	-1.59925371531113\\
-2.77063736512141	-1.93469244819333	-1.59915620322467\\
-2.77063736512141	-1.9666083302122	-1.59908547165385\\
-2.77063736512141	-1.98796181668049	-1.59903941408473\\
-2.77063736512141	-1.99866146869091	-1.59901670533179\\
-2.77063736512141	-2	-1.59901388152107\\
-2.86156310079307	3	-2.99179384844108\\
-2.86156310079307	2.99866146869091	-2.9917932378179\\
-2.86156310079307	2.98796181668049	-2.99178833115834\\
-2.86156310079307	2.9666083302122	-2.9917784005131\\
-2.86156310079307	2.93469244819333	-2.9917632044185\\
-2.86156310079307	2.89235083933052	-2.99174236500192\\
-2.86156310079307	2.83976481689331	-2.99171534649998\\
-2.86156310079307	2.77715956230294	-2.99168142444719\\
-2.86156310079307	2.70480316087089	-2.99163964117203\\
-2.86156310079307	2.62300545381645	-2.99158874371729\\
-2.86156310079307	2.53211671147904	-2.99152709432298\\
-2.86156310079307	2.43252613340684	-2.99145254691957\\
-2.86156310079307	2.32466018174459	-2.99136226552661\\
-2.86156310079307	2.20898075505718	-2.99125246107468\\
-2.86156310079307	2.08598321040911	-2.99111799902417\\
-2.86156310079307	1.95619424216951	-2.99095180011605\\
-2.86156310079307	1.82016962662592	-2.99074390205577\\
-2.86156310079307	1.67849184206499	-2.99047994619957\\
-2.86156310079307	1.53176757451099	-2.99013864954163\\
-2.86156310079307	1.38062511980308	-2.98968741110604\\
-2.86156310079307	1.22571169313616	-2.98907431793461\\
-2.86156310079307	1.06769065758593	-2.988212808453\\
-2.86156310079307	0.907238683486472	-2.98695038306353\\
-2.86156310079307	0.745042850823902	-2.98500024598779\\
-2.86156310079307	0.581797707054441	-2.98178163012856\\
-2.86156310079307	0.41820229294556	-2.9760427708161\\
-2.86156310079307	0.254957149176098	-2.96543153658594\\
-2.86156310079307	0.0927613165135286	-2.96563516904713\\
-2.86156310079307	-0.0676906575859328	-1.70189301275401\\
-2.86156310079307	-0.225711693136155	-1.61943856708715\\
-2.86156310079307	-0.380625119803084	-1.60414980847761\\
-2.86156310079307	-0.531767574510987	-1.59774731702734\\
-2.86156310079307	-0.678491842064994	-1.59424387090698\\
-2.86156310079307	-0.82016962662592	-1.59204463907246\\
-2.86156310079307	-0.956194242169505	-1.59054384497914\\
-2.86156310079307	-1.08598321040911	-1.58946109391447\\
-2.86156310079307	-1.20898075505718	-1.58864885853643\\
-2.86156310079307	-1.32466018174459	-1.58802219065053\\
-2.86156310079307	-1.43252613340684	-1.58752879304241\\
-2.86156310079307	-1.53211671147904	-1.5871347780748\\
-2.86156310079307	-1.62300545381645	-1.58681729377715\\
-2.86156310079307	-1.70480316087089	-1.58656044372882\\
-2.86156310079307	-1.77715956230294	-1.58635290614879\\
-2.86156310079307	-1.83976481689331	-1.58618648327905\\
-2.86156310079307	-1.89235083933052	-1.58605518671778\\
-2.86156310079307	-1.93469244819333	-1.58595464546295\\
-2.86156310079307	-1.9666083302122	-1.58588171647423\\
-2.86156310079307	-1.98796181668049	-1.58583422796138\\
-2.86156310079307	-1.99866146869091	-1.58581081364176\\
-2.86156310079307	-2	-1.58580790210069\\
-2.94023518395196	3	-3.05907496374291\\
-2.94023518395196	2.99866146869091	-3.059069869105\\
-2.94023518395196	2.98796181668049	-3.05902898297288\\
-2.94023518395196	2.9666083302122	-3.05894651521754\\
-2.94023518395196	2.93469244819333	-3.05882104479833\\
-2.94023518395196	2.89235083933052	-3.0586503683682\\
-2.94023518395196	2.83976481689331	-3.05843140460495\\
-2.94023518395196	2.77715956230294	-3.0581600578324\\
-2.94023518395196	2.70480316087089	-3.05783102739306\\
-2.94023518395196	2.62300545381645	-3.05743754523472\\
-2.94023518395196	2.53211671147904	-3.0569710170107\\
-2.94023518395196	2.43252613340684	-3.05642052968584\\
-2.94023518395196	2.32466018174459	-3.05577217012309\\
-2.94023518395196	2.20898075505718	-3.05500806833217\\
-2.94023518395196	2.08598321040911	-3.05410503136465\\
-2.94023518395196	1.95619424216951	-3.05303256261535\\
-2.94023518395196	1.82016962662592	-3.05174991076888\\
-2.94023518395196	1.67849184206499	-3.05020157461043\\
-2.94023518395196	1.53176757451099	-3.04831024070066\\
-2.94023518395196	1.38062511980308	-3.04596531566755\\
-2.94023518395196	1.22571169313616	-3.04300358162426\\
-2.94023518395196	1.06769065758593	-3.03917512620099\\
-2.94023518395196	0.907238683486472	-3.03408042259682\\
-2.94023518395196	0.745042850823902	-3.02704839467844\\
-2.94023518395196	0.581797707054441	-3.01689246248095\\
-2.94023518395196	0.41820229294556	-3.00145736874405\\
-2.94023518395196	0.254957149176098	-2.97758047204687\\
-2.94023518395196	0.0927613165135286	-2.96430674464816\\
-2.94023518395196	-0.0676906575859328	-1.69566575708262\\
-2.94023518395196	-0.225711693136155	-1.61177418519161\\
-2.94023518395196	-0.380625119803084	-1.59619686565804\\
-2.94023518395196	-0.531767574510987	-1.58967189402503\\
-2.94023518395196	-0.678491842064994	-1.58610105317118\\
-2.94023518395196	-0.82016962662592	-1.58385938723804\\
-2.94023518395196	-0.956194242169505	-1.58232958051884\\
-2.94023518395196	-1.08598321040911	-1.58122587123674\\
-2.94023518395196	-1.20898075505718	-1.58039789927048\\
-2.94023518395196	-1.32466018174459	-1.57975908162655\\
-2.94023518395196	-1.43252613340684	-1.57925611296475\\
-2.94023518395196	-1.53211671147904	-1.57885445158622\\
-2.94023518395196	-1.62300545381645	-1.57853080399753\\
-2.94023518395196	-1.70480316087089	-1.57826896640097\\
-2.94023518395196	-1.77715956230294	-1.57805739796916\\
-2.94023518395196	-1.83976481689331	-1.57788774221969\\
-2.94023518395196	-1.89235083933052	-1.57775389478664\\
-2.94023518395196	-1.93469244819333	-1.57765139996887\\
-2.94023518395196	-1.9666083302122	-1.5775770538277\\
-2.94023518395196	-1.98796181668049	-1.57752864246154\\
-2.94023518395196	-1.99866146869091	-1.57750477312485\\
-2.94023518395196	-2	-1.57750180500287\\
-3.00631672866006	3	-3.15040671467421\\
-3.00631672866006	2.99866146869091	-3.15039251947598\\
-3.00631672866006	2.98796181668049	-3.15027862975188\\
-3.00631672866006	2.9666083302122	-3.15004908963294\\
-3.00631672866006	2.93469244819333	-3.14970031236305\\
-3.00631672866006	2.89235083933052	-3.14922675075716\\
-3.00631672866006	2.83976481689331	-3.14862068439329\\
-3.00631672866006	2.77715956230294	-3.14787191159328\\
-3.00631672866006	2.70480316087089	-3.1469673247778\\
-3.00631672866006	2.62300545381645	-3.14589033343012\\
-3.00631672866006	2.53211671147904	-3.14462008889459\\
-3.00631672866006	2.43252613340684	-3.14313043463072\\
-3.00631672866006	2.32466018174459	-3.14138848359923\\
-3.00631672866006	2.20898075505718	-3.13935266308628\\
-3.00631672866006	2.08598321040911	-3.13696999666275\\
-3.00631672866006	1.95619424216951	-3.13417226261251\\
-3.00631672866006	1.82016962662592	-3.13087046054715\\
-3.00631672866006	1.67849184206499	-3.12694667447657\\
-3.00631672866006	1.53176757451099	-3.12224181325146\\
-3.00631672866006	1.38062511980308	-3.11653664311137\\
-3.00631672866006	1.22571169313616	-3.10952156306206\\
-3.00631672866006	1.06769065758593	-3.10074691235284\\
-3.00631672866006	0.907238683486472	-3.08953872460191\\
-3.00631672866006	0.745042850823902	-3.07485288466606\\
-3.00631672866006	0.581797707054441	-3.05502830646609\\
-3.00631672866006	0.41820229294556	-3.02746894389264\\
-3.00631672866006	0.254957149176098	-2.98940114603789\\
-3.00631672866006	0.0927613165135286	-2.96430795692815\\
-3.00631672866006	-0.0676906575859328	-1.69206115466724\\
-3.00631672866006	-0.225711693136155	-1.60732434456678\\
-3.00631672866006	-0.380625119803084	-1.5915768615402\\
-3.00631672866006	-0.531767574510987	-1.58497963062582\\
-3.00631672866006	-0.678491842064994	-1.58136902170387\\
-3.00631672866006	-0.82016962662592	-1.57910231388596\\
-3.00631672866006	-0.956194242169505	-1.57755538471283\\
-3.00631672866006	-1.08598321040911	-1.57643930595555\\
-3.00631672866006	-1.20898075505718	-1.57560204602544\\
-3.00631672866006	-1.32466018174459	-1.57495605725348\\
-3.00631672866006	-1.43252613340684	-1.57444743938839\\
-3.00631672866006	-1.53211671147904	-1.57404126474573\\
-3.00631672866006	-1.62300545381645	-1.57371397925641\\
-3.00631672866006	-1.70480316087089	-1.57344919773134\\
-3.00631672866006	-1.77715956230294	-1.57323525003883\\
-3.00631672866006	-1.83976481689331	-1.57306368602791\\
-3.00631672866006	-1.89235083933052	-1.57292833290873\\
-3.00631672866006	-1.93469244819333	-1.57282468496623\\
-3.00631672866006	-1.9666083302122	-1.57274950232094\\
-3.00631672866006	-1.98796181668049	-1.57270054622401\\
-3.00631672866006	-1.99866146869091	-1.57267640829087\\
-3.00631672866006	-2	-1.57267340677064\\
-3.05952476359789	3	-3.26919905520409\\
-3.05952476359789	2.99866146869091	-3.26916764491165\\
-3.05952476359789	2.98796181668049	-3.26891571136541\\
-3.05952476359789	2.9666083302122	-3.26840834205961\\
-3.05952476359789	2.93469244819333	-3.26763841830869\\
-3.05952476359789	2.89235083933052	-3.26659496621724\\
-3.05952476359789	2.83976481689331	-3.26526278278692\\
-3.05952476359789	2.77715956230294	-3.26362190050433\\
-3.05952476359789	2.70480316087089	-3.261646855249\\
-3.05952476359789	2.62300545381645	-3.25930570607298\\
-3.05952476359789	2.53211671147904	-3.25655873650741\\
-3.05952476359789	2.43252613340684	-3.25335672991061\\
-3.05952476359789	2.32466018174459	-3.24963867691497\\
-3.05952476359789	2.20898075505718	-3.24532869941057\\
-3.05952476359789	2.08598321040911	-3.24033188243732\\
-3.05952476359789	1.95619424216951	-3.23452855568436\\
-3.05952476359789	1.82016962662592	-3.22776632593221\\
-3.05952476359789	1.67849184206499	-3.21984879674105\\
-3.05952476359789	1.53176757451099	-3.21051929534677\\
-3.05952476359789	1.38062511980308	-3.19943693417822\\
-3.05952476359789	1.22571169313616	-3.1861406821621\\
-3.05952476359789	1.06769065758593	-3.16999445043103\\
-3.05952476359789	0.907238683486472	-3.15010233549758\\
-3.05952476359789	0.745042850823902	-3.125180165092\\
-3.05952476359789	0.581797707054441	-3.09338456447496\\
-3.05952476359789	0.41820229294556	-3.05225480808164\\
-3.05952476359789	0.254957149176098	-3.00027716784394\\
-3.05952476359789	0.0927613165135286	-2.96519108180877\\
-3.05952476359789	-0.0676906575859328	-1.69020252446206\\
-3.05952476359789	-0.225711693136155	-1.60502599586576\\
-3.05952476359789	-0.380625119803084	-1.58918985654878\\
-3.05952476359789	-0.531767574510987	-1.58255496830827\\
-3.05952476359789	-0.678491842064994	-1.578923632399\\
-3.05952476359789	-0.82016962662592	-1.57664387209733\\
-3.05952476359789	-0.956194242169505	-1.57508801793942\\
-3.05952476359789	-1.08598321040911	-1.57396549151029\\
-3.05952476359789	-1.20898075505718	-1.5731233900765\\
-3.05952476359789	-1.32466018174459	-1.57247366319387\\
-3.05952476359789	-1.43252613340684	-1.57196210053293\\
-3.05952476359789	-1.53211671147904	-1.57155357321183\\
-3.05952476359789	-1.62300545381645	-1.57122439133825\\
-3.05952476359789	-1.70480316087089	-1.57095807518223\\
-3.05952476359789	-1.77715956230294	-1.57074288720484\\
-3.05952476359789	-1.83976481689331	-1.57057032845165\\
-3.05952476359789	-1.89235083933052	-1.57043419041834\\
-3.05952476359789	-1.93469244819333	-1.5703299413573\\
-3.05952476359789	-1.9666083302122	-1.57025432264607\\
-3.05952476359789	-1.98796181668049	-1.57020508258958\\
-3.05952476359789	-1.99866146869091	-1.57018080464518\\
-3.05952476359789	-2	-1.57017778571013\\
-3.09963144379121	3	-3.41516419354357\\
-3.09963144379121	2.99866146869091	-3.41510181217567\\
-3.09963144379121	2.98796181668049	-3.4146016637586\\
-3.09963144379121	2.9666083302122	-3.41359548267094\\
-3.09963144379121	2.93469244819333	-3.41207133637762\\
-3.09963144379121	2.89235083933052	-3.41001090938856\\
-3.09963144379121	2.83976481689331	-3.40738897813568\\
-3.09963144379121	2.77715956230294	-3.40417266678194\\
-3.09963144379121	2.70480316087089	-3.40032044499124\\
-3.09963144379121	2.62300545381645	-3.3957808042694\\
-3.09963144379121	2.53211671147904	-3.39049053434627\\
-3.09963144379121	2.43252613340684	-3.38437248264686\\
-3.09963144379121	2.32466018174459	-3.37733264118065\\
-3.09963144379121	2.20898075505718	-3.3692563371528\\
-3.09963144379121	2.08598321040911	-3.36000321426588\\
-3.09963144379121	1.95619424216951	-3.3494005570154\\
-3.09963144379121	1.82016962662592	-3.33723430675738\\
-3.09963144379121	1.67849184206499	-3.32323681888578\\
-3.09963144379121	1.53176757451099	-3.30706994908618\\
-3.09963144379121	1.38062511980308	-3.28830137753074\\
-3.09963144379121	1.22571169313616	-3.26637110741831\\
-3.09963144379121	1.06769065758593	-3.24054390412421\\
-3.09963144379121	0.907238683486472	-3.20984301978997\\
-3.09963144379121	0.745042850823902	-3.17296575032495\\
-3.09963144379121	0.581797707054441	-3.12821663520161\\
-3.09963144379121	0.41820229294556	-3.07369695558898\\
-3.09963144379121	0.254957149176098	-3.00942882675629\\
-3.09963144379121	0.0927613165135286	-2.96643016232417\\
-3.09963144379121	-0.0676906575859328	-1.68940622133242\\
-3.09963144379121	-0.225711693136155	-1.60404048474883\\
-3.09963144379121	-0.380625119803084	-1.58816616928922\\
-3.09963144379121	-0.531767574510987	-1.581515063418\\
-3.09963144379121	-0.678491842064994	-1.57787480069595\\
-3.09963144379121	-0.82016962662592	-1.57558941872115\\
-3.09963144379121	-0.956194242169505	-1.57402972052662\\
-3.09963144379121	-1.08598321040911	-1.57290441702009\\
-3.09963144379121	-1.20898075505718	-1.57206023029336\\
-3.09963144379121	-1.32466018174459	-1.57140889333996\\
-3.09963144379121	-1.43252613340684	-1.57089606230451\\
-3.09963144379121	-1.53211671147904	-1.57048652163541\\
-3.09963144379121	-1.62300545381645	-1.57015652295223\\
-3.09963144379121	-1.70480316087089	-1.56988954579419\\
-3.09963144379121	-1.77715956230294	-1.56967382359545\\
-3.09963144379121	-1.83976481689331	-1.56950083638291\\
-3.09963144379121	-1.89235083933052	-1.56936436026765\\
-3.09963144379121	-1.93469244819333	-1.56925985229091\\
-3.09963144379121	-1.9666083302122	-1.56918404575866\\
-3.09963144379121	-1.98796181668049	-1.56913468338743\\
-3.09963144379121	-1.99866146869091	-1.56911034513828\\
-3.09963144379121	-2	-1.56910731870675\\
-3.12646502627814	3	-3.57344979696792\\
-3.12646502627814	2.99866146869091	-3.57333785749965\\
-3.12646502627814	2.98796181668049	-3.57244087803514\\
-3.12646502627814	2.9666083302122	-3.57063907556573\\
-3.12646502627814	2.93469244819333	-3.56791658914718\\
-3.12646502627814	2.89235083933052	-3.56424918657389\\
-3.12646502627814	2.83976481689331	-3.55960371280169\\
-3.12646502627814	2.77715956230294	-3.5539373134453\\
-3.12646502627814	2.70480316087089	-3.54719639716958\\
-3.12646502627814	2.62300545381645	-3.53931528181302\\
-3.12646502627814	2.53211671147904	-3.53021445145751\\
-3.12646502627814	2.43252613340684	-3.51979832098652\\
-3.12646502627814	2.32466018174459	-3.50795237316799\\
-3.12646502627814	2.20898075505718	-3.49453947348886\\
-3.12646502627814	2.08598321040911	-3.47939509878373\\
-3.12646502627814	1.95619424216951	-3.4623211081267\\
-3.12646502627814	1.82016962662592	-3.44307752789167\\
-3.12646502627814	1.67849184206499	-3.42137160877624\\
-3.12646502627814	1.53176757451099	-3.39684309583603\\
-3.12646502627814	1.38062511980308	-3.36904424572461\\
-3.12646502627814	1.22571169313616	-3.33741267167693\\
-3.12646502627814	1.06769065758593	-3.30123496405191\\
-3.12646502627814	0.907238683486472	-3.25960078011086\\
-3.12646502627814	0.745042850823902	-3.21135700827571\\
-3.12646502627814	0.581797707054441	-3.15511728861058\\
-3.12646502627814	0.41820229294556	-3.08960613947659\\
-3.12646502627814	0.254957149176098	-3.01607219280977\\
-3.12646502627814	0.0927613165135286	-2.96755158045984\\
-3.12646502627814	-0.0676906575859328	-1.6891613778519\\
-3.12646502627814	-0.225711693136155	-1.60373736560127\\
-3.12646502627814	-0.380625119803084	-1.58785128858275\\
-3.12646502627814	-0.531767574510987	-1.58119518602366\\
-3.12646502627814	-0.678491842064994	-1.57755217287282\\
-3.12646502627814	-0.82016962662592	-1.57526505879466\\
-3.12646502627814	-0.956194242169505	-1.57370417620117\\
-3.12646502627814	-1.08598321040911	-1.57257801703336\\
-3.12646502627814	-1.20898075505718	-1.57173318778882\\
-3.12646502627814	-1.32466018174459	-1.5710813547553\\
-3.12646502627814	-1.43252613340684	-1.57056813290035\\
-3.12646502627814	-1.53211671147904	-1.57015828000182\\
-3.12646502627814	-1.62300545381645	-1.56982802964595\\
-3.12646502627814	-1.70480316087089	-1.56956084882704\\
-3.12646502627814	-1.77715956230294	-1.5693449620223\\
-3.12646502627814	-1.83976481689331	-1.5691718427954\\
-3.12646502627814	-1.89235083933052	-1.56903526250538\\
-3.12646502627814	-1.93469244819333	-1.56893067475251\\
-3.12646502627814	-1.9666083302122	-1.56885481034695\\
-3.12646502627814	-1.98796181668049	-1.56880541029119\\
-3.12646502627814	-1.99866146869091	-1.56878105345796\\
-3.12646502627814	-2	-1.5687780247113\\
-3.1399106055389	3	-3.69200565551932\\
-3.1399106055389	2.99866146869091	-3.69184197457638\\
-3.1399106055389	2.98796181668049	-3.69053112005481\\
-3.1399106055389	2.9666083302122	-3.68790187877476\\
-3.1399106055389	2.93469244819333	-3.6839390278475\\
-3.1399106055389	2.89235083933052	-3.67861933102886\\
-3.1399106055389	2.83976481689331	-3.67191103370894\\
-3.1399106055389	2.77715956230294	-3.66377315424003\\
-3.1399106055389	2.70480316087089	-3.65415453329169\\
-3.1399106055389	2.62300545381645	-3.6429925945936\\
-3.1399106055389	2.53211671147904	-3.63021174448045\\
-3.1399106055389	2.43252613340684	-3.61572132289077\\
-3.1399106055389	2.32466018174459	-3.59941297173075\\
-3.1399106055389	2.20898075505718	-3.58115725458555\\
-3.1399106055389	2.08598321040911	-3.56079927936433\\
-3.1399106055389	1.95619424216951	-3.53815299831015\\
-3.1399106055389	1.82016962662592	-3.51299371647961\\
-3.1399106055389	1.67849184206499	-3.48504816825756\\
-3.1399106055389	1.53176757451099	-3.45398127202085\\
-3.1399106055389	1.38062511980308	-3.4193783924282\\
-3.1399106055389	1.22571169313616	-3.38072171777178\\
-3.1399106055389	1.06769065758593	-3.33735969974464\\
-3.1399106055389	0.907238683486472	-3.28847119411757\\
-3.1399106055389	0.745042850823902	-3.23303787131732\\
-3.1399106055389	0.581797707054441	-3.16988838316631\\
-3.1399106055389	0.41820229294556	-3.09810933312726\\
-3.1399106055389	0.254957149176098	-3.01957195581343\\
-3.1399106055389	0.0927613165135286	-2.96820496726597\\
-3.1399106055389	-0.0676906575859328	-1.68912526896098\\
-3.1399106055389	-0.225711693136155	-1.60369265842854\\
-3.1399106055389	-0.380625119803084	-1.58780484590966\\
-3.1399106055389	-0.531767574510987	-1.58114800605098\\
-3.1399106055389	-0.678491842064994	-1.57750458704679\\
-3.1399106055389	-0.82016962662592	-1.5752172173801\\
-3.1399106055389	-0.956194242169505	-1.57365616001974\\
-3.1399106055389	-1.08598321040911	-1.57252987458673\\
-3.1399106055389	-1.20898075505718	-1.5716849505351\\
-3.1399106055389	-1.32466018174459	-1.57103304429183\\
-3.1399106055389	-1.43252613340684	-1.57051976477703\\
-3.1399106055389	-1.53211671147904	-1.57010986580376\\
-3.1399106055389	-1.62300545381645	-1.56977957831103\\
-3.1399106055389	-1.70480316087089	-1.56951236743389\\
-3.1399106055389	-1.77715956230294	-1.56929645634268\\
-3.1399106055389	-1.83976481689331	-1.56912331763101\\
-3.1399106055389	-1.89235083933052	-1.56898672197474\\
-3.1399106055389	-1.93469244819333	-1.56888212244881\\
-3.1399106055389	-1.9666083302122	-1.56880624950253\\
-3.1399106055389	-1.98796181668049	-1.56875684388868\\
-3.1399106055389	-1.99866146869091	-1.56873248430984\\
-3.1399106055389	-2	-1.56872945522668\\
-3.14159265358979	3	-3.70995321274533\\
-3.14159265358979	2.99866146869091	-3.70978035203634\\
-3.14159265358979	2.98796181668049	-3.70839611836844\\
-3.14159265358979	2.9666083302122	-3.70562042234488\\
-3.14159265358979	2.93469244819333	-3.70143864809738\\
-3.14159265358979	2.89235083933052	-3.69582847114651\\
-3.14159265358979	2.83976481689331	-3.68875935306873\\
-3.14159265358979	2.77715956230294	-3.68019183528579\\
-3.14159265358979	2.70480316087089	-3.6700765894133\\
-3.14159265358979	2.62300545381645	-3.65835318349442\\
-3.14159265358979	2.53211671147904	-3.64494848372543\\
-3.14159265358979	2.43252613340684	-3.6297746160532\\
-3.14159265358979	2.32466018174459	-3.61272634591518\\
-3.14159265358979	2.20898075505718	-3.59367771499577\\
-3.14159265358979	2.08598321040911	-3.57247769201107\\
-3.14159265358979	1.95619424216951	-3.54894451304045\\
-3.14159265358979	1.82016962662592	-3.5228582523687\\
-3.14159265358979	1.67849184206499	-3.49395099396261\\
-3.14159265358979	1.53176757451099	-3.4618937369258\\
-3.14159265358979	1.38062511980308	-3.42627889578455\\
-3.14159265358979	1.22571169313616	-3.3865970724437\\
-3.14159265358979	1.06769065758593	-3.34220716428516\\
-3.14159265358979	0.907238683486472	-3.29230168100032\\
-3.14159265358979	0.745042850823902	-3.23588131387754\\
-3.14159265358979	0.581797707054441	-3.17180320673448\\
-3.14159265358979	0.41820229294556	-3.09919976508843\\
-3.14159265358979	0.254957149176098	-3.02001817932786\\
-3.14159265358979	0.0927613165135286	-2.96829108412196\\
-3.14159265358979	-0.0676906575859328	-1.6891248169776\\
-3.14159265358979	-0.225711693136155	-1.60369209880404\\
-3.14159265358979	-0.380625119803084	-1.58780426456077\\
-3.14159265358979	-0.531767574510987	-1.58114741546983\\
-3.14159265358979	-0.678491842064994	-1.57750399138641\\
-3.14159265358979	-0.82016962662592	-1.57521661852105\\
-3.14159265358979	-0.956194242169505	-1.57365555897091\\
-3.14159265358979	-1.08598321040911	-1.57252927195677\\
-3.14159265358979	-1.20898075505718	-1.57168434672328\\
-3.14159265358979	-1.32466018174459	-1.57103243956325\\
-3.14159265358979	-1.43252613340684	-1.57051915931825\\
-3.14159265358979	-1.53211671147904	-1.57010925977178\\
-3.14159265358979	-1.62300545381645	-1.56977897182155\\
-3.14159265358979	-1.70480316087089	-1.56951176056115\\
-3.14159265358979	-1.77715956230294	-1.56929584916761\\
-3.14159265358979	-1.83976481689331	-1.56912271021447\\
-3.14159265358979	-1.89235083933052	-1.56898611435689\\
-3.14159265358979	-1.93469244819333	-1.56888151469082\\
-3.14159265358979	-1.9666083302122	-1.56880564164022\\
-3.14159265358979	-1.98796181668049	-1.56875623594718\\
-3.14159265358979	-1.99866146869091	-1.56873187634174\\
-3.14159265358979	-2	-1.5687288472519\\
};
\addplot [color=mycolor2, line width=\lineWidth, only marks, mark=x, mark options={solid, mycolor2}]
table [x=x1, y=y1, col sep=comma]
 {Img_Tex/DataCSV/Example_3_1_GAP_IP.csv};
\end{axis}
\end{tikzpicture}%

==> Img_Tex/Example_3_Plot_2.tex <==
% This file was created by matlab2tikz.
%
\tikzexternaldisable
\begin{tikzpicture}

\begin{axis}[%
	width=\imageWidth,
	height=0.95*\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmin=2,
xmax=341,
xlabel style={font=\color{white!15!black}},
xlabel={$j$-th iteration},
%ymode=log,
ymin=0.5,
ymax=5,
yminorticks=true,
%ylabel={$\ell(j)$},
ylabel style={font=\color{white!15!black}},
%ylabel={$fdfdf\|$},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(0.9,0.8)},
		anchor=south east,},
]

\addplot [color = mycolor1, line width=\lineWidth] table [x=x1, y=ne, col sep=comma]{Img_Tex/DataCSV/Example_3_1.csv};
 \addlegendentry{$\ell(j)$ for Alg.~\ref{alg:gap}}

\addplot [color = mycolor2, dashed, line width=\lineWidth] table [x=x1, y=ne, col sep=comma]{Img_Tex/DataCSV/Example_3_1_bis.csv};
\addlegendentry{$\ell(j)$ for Alg.~\ref{alg:sf}}
\end{axis}
\end{tikzpicture}%

==> Img_Tex/Example_3_Plot_2_bis.tex <==
% This file was created by matlab2tikz.
%
\tikzexternaldisable
\begin{tikzpicture}

\begin{axis}[%
	width=\imageWidth,
	height=0.95*\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmin=1,
xmax=2500,
xlabel style={font=\color{white!15!black}},
xlabel={$i$},
ymode=log,
ymin=1e-6,
ymax=6e1,
yminorticks=true,
%ylabel={$\ell(j)$},
ylabel style={font=\color{white!15!black}},
%ylabel={$fdfdf\|$},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(0.65,0.8)},
		anchor=south east,},
]

\addplot [color = mycolor1, line width=\lineWidth] table [x=x1, y=y1, col sep=comma]{Img_Tex/DataCSV/Example_3_GAP_ETA.csv};
 \addlegendentry{$\calF_{\gamma}(\prmtr_i)$ (see \eqref{eqn:plot:a})}
\addplot [color = mycolor2, dashed, line width=\lineWidth] table [x=x1, y=y1, col sep=comma]{Img_Tex/DataCSV/Example_3_EIG_ETA.csv};
 \addlegendentry{$\calF_{\EigSpe}(\prmtr_i)$ (see \eqref{eqn:plot:b})}
\end{axis}
\end{tikzpicture}%

==> Img_Tex/Example_3_Plot_3.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95*\imageWidth,
height=\imageHeight,
at={(0.919in,0.642in)},
scale only axis,
point meta min=-15,
point meta max=-5,
xmin=-3.15,
xmax=3.15,
xlabel={$\prmtrs_1$},
ymin=-2,
ymax=3,
ylabel={$\prmtrs_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
colormap={mymap}{1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar
]

\addplot[%
surf,
shader=interp, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=50]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
3.14159265358979	3	-10.9034958982033\\
3.14159265358979	2.99866146869091	-10.7894524304338\\
3.14159265358979	2.98796181668049	-11.0221517207581\\
3.14159265358979	2.9666083302122	-10.415862424632\\
3.14159265358979	2.93469244819333	-10.5909114489409\\
3.14159265358979	2.89235083933052	-10.3463710118581\\
3.14159265358979	2.83976481689331	-10.2621537626587\\
3.14159265358979	2.77715956230294	-10.3799561276375\\
3.14159265358979	2.70480316087089	-10.4046851438218\\
3.14159265358979	2.62300545381645	-11.400160460713\\
3.14159265358979	2.53211671147904	-10.3430570912637\\
3.14159265358979	2.43252613340684	-10.6729370283763\\
3.14159265358979	2.32466018174459	-10.319690116886\\
3.14159265358979	2.20898075505718	-10.927914283545\\
3.14159265358979	2.08598321040911	-10.5009386110568\\
3.14159265358979	1.95619424216951	-10.6348791612317\\
3.14159265358979	1.82016962662592	-10.8719564159857\\
3.14159265358979	1.67849184206499	-10.2545640318341\\
3.14159265358979	1.53176757451099	-10.6934076882949\\
3.14159265358979	1.38062511980308	-11.5983647888671\\
3.14159265358979	1.22571169313616	-11.4038479327172\\
3.14159265358979	1.06769065758593	-10.7418728144306\\
3.14159265358979	0.907238683486472	-10.8994210754012\\
3.14159265358979	0.745042850823902	-11.4138825094229\\
3.14159265358979	0.581797707054441	-11.2904201749722\\
3.14159265358979	0.41820229294556	-11.3436510719913\\
3.14159265358979	0.254957149176098	-11.4720730688407\\
3.14159265358979	0.0927613165135286	-10.9514890183488\\
3.14159265358979	-0.0676906575859328	-12.6977977827557\\
3.14159265358979	-0.225711693136155	-12.7357229798455\\
3.14159265358979	-0.380625119803084	-12.4553498492184\\
3.14159265358979	-0.531767574510987	-12.6092940013563\\
3.14159265358979	-0.678491842064994	-12.350104062592\\
3.14159265358979	-0.82016962662592	-12.4137506441237\\
3.14159265358979	-0.956194242169505	-12.749551525345\\
3.14159265358979	-1.08598321040911	-12.5157680402982\\
3.14159265358979	-1.20898075505718	-12.2047976357484\\
3.14159265358979	-1.32466018174459	-12.5193455124007\\
3.14159265358979	-1.43252613340684	-12.3427004795557\\
3.14159265358979	-1.53211671147904	-12.1295740963196\\
3.14159265358979	-1.62300545381645	-12.2225707695749\\
3.14159265358979	-1.70480316087089	-12.0942065689616\\
3.14159265358979	-1.77715956230294	-12.7168660980933\\
3.14159265358979	-1.83976481689331	-12.1452786002105\\
3.14159265358979	-1.89235083933052	-12.4116667847612\\
3.14159265358979	-1.93469244819333	-12.6980204122988\\
3.14159265358979	-1.9666083302122	-11.9226012278743\\
3.14159265358979	-1.98796181668049	-12.3868151999006\\
3.14159265358979	-1.99866146869091	-12.2892495202719\\
3.14159265358979	-2	-12.649170680928\\
3.1399106055389	3	-10.7957954912412\\
3.1399106055389	2.99866146869091	-9.98086954377401\\
3.1399106055389	2.98796181668049	-10.5485741303653\\
3.1399106055389	2.9666083302122	-10.8125178451654\\
3.1399106055389	2.93469244819333	-10.5089716568186\\
3.1399106055389	2.89235083933052	-10.4908322669137\\
3.1399106055389	2.83976481689331	-10.6845463447699\\
3.1399106055389	2.77715956230294	-10.3283139379179\\
3.1399106055389	2.70480316087089	-10.2716477440754\\
3.1399106055389	2.62300545381645	-11.1865625535146\\
3.1399106055389	2.53211671147904	-10.7326150949255\\
3.1399106055389	2.43252613340684	-10.278000848282\\
3.1399106055389	2.32466018174459	-10.4815542314272\\
3.1399106055389	2.20898075505718	-10.217570535827\\
3.1399106055389	2.08598321040911	-10.6885525466951\\
3.1399106055389	1.95619424216951	-11.1856875616739\\
3.1399106055389	1.82016962662592	-10.8144002843325\\
3.1399106055389	1.67849184206499	-10.9320280379592\\
3.1399106055389	1.53176757451099	-11.1200126376396\\
3.1399106055389	1.38062511980308	-10.9775140456195\\
3.1399106055389	1.22571169313616	-11.2583357740981\\
3.1399106055389	1.06769065758593	-10.8343444624156\\
3.1399106055389	0.907238683486472	-11.5607684013558\\
3.1399106055389	0.745042850823902	-11.0244648173513\\
3.1399106055389	0.581797707054441	-11.1567382263843\\
3.1399106055389	0.41820229294556	-11.6140702583413\\
3.1399106055389	0.254957149176098	-10.807635471985\\
3.1399106055389	0.0927613165135286	-10.9413862672774\\
3.1399106055389	-0.0676906575859328	-12.426881783825\\
3.1399106055389	-0.225711693136155	-12.5865010685445\\
3.1399106055389	-0.380625119803084	-12.3383536864036\\
3.1399106055389	-0.531767574510987	-12.5937767758109\\
3.1399106055389	-0.678491842064994	-12.3413783378738\\
3.1399106055389	-0.82016962662592	-12.5099361957396\\
3.1399106055389	-0.956194242169505	-12.3922011641314\\
3.1399106055389	-1.08598321040911	-12.3353048267544\\
3.1399106055389	-1.20898075505718	-12.3227737122047\\
3.1399106055389	-1.32466018174459	-12.536521651036\\
3.1399106055389	-1.43252613340684	-12.4177743401722\\
3.1399106055389	-1.53211671147904	-12.6282911224873\\
3.1399106055389	-1.62300545381645	-12.3470284768396\\
3.1399106055389	-1.70480316087089	-12.1260714363131\\
3.1399106055389	-1.77715956230294	-12.2598709333378\\
3.1399106055389	-1.83976481689331	-12.2548255572595\\
3.1399106055389	-1.89235083933052	-12.2972851364493\\
3.1399106055389	-1.93469244819333	-12.4007586429298\\
3.1399106055389	-1.9666083302122	-12.345953185328\\
3.1399106055389	-1.98796181668049	-11.959975077035\\
3.1399106055389	-1.99866146869091	-12.1026651557924\\
3.1399106055389	-2	-12.8088012185379\\
3.12646502627814	3	-10.3084537144804\\
3.12646502627814	2.99866146869091	-10.6727193797238\\
3.12646502627814	2.98796181668049	-9.9085435931293\\
3.12646502627814	2.9666083302122	-10.1719346025549\\
3.12646502627814	2.93469244819333	-10.3398071197348\\
3.12646502627814	2.89235083933052	-10.2245100821112\\
3.12646502627814	2.83976481689331	-10.6152567339379\\
3.12646502627814	2.77715956230294	-10.36787478094\\
3.12646502627814	2.70480316087089	-10.7644105042041\\
3.12646502627814	2.62300545381645	-10.4165470229086\\
3.12646502627814	2.53211671147904	-10.5494261960976\\
3.12646502627814	2.43252613340684	-10.0589006769124\\
3.12646502627814	2.32466018174459	-10.7328145971394\\
3.12646502627814	2.20898075505718	-10.5847130033635\\
3.12646502627814	2.08598321040911	-10.9535470792253\\
3.12646502627814	1.95619424216951	-10.860690539348\\
3.12646502627814	1.82016962662592	-10.4771932070205\\
3.12646502627814	1.67849184206499	-10.5883913361349\\
3.12646502627814	1.53176757451099	-10.7293722881797\\
3.12646502627814	1.38062511980308	-11.0687319646141\\
3.12646502627814	1.22571169313616	-10.6037360832356\\
3.12646502627814	1.06769065758593	-10.8508776092526\\
3.12646502627814	0.907238683486472	-10.9515587628827\\
3.12646502627814	0.745042850823902	-11.3706543181271\\
3.12646502627814	0.581797707054441	-11.4390425484923\\
3.12646502627814	0.41820229294556	-11.334290527415\\
3.12646502627814	0.254957149176098	-11.3502880029194\\
3.12646502627814	0.0927613165135286	-11.2196350728984\\
3.12646502627814	-0.0676906575859328	-12.3724974630044\\
3.12646502627814	-0.225711693136155	-12.6748785686111\\
3.12646502627814	-0.380625119803084	-12.3180062529545\\
3.12646502627814	-0.531767574510987	-12.7040685866927\\
3.12646502627814	-0.678491842064994	-12.4575294717681\\
3.12646502627814	-0.82016962662592	-12.0553088826817\\
3.12646502627814	-0.956194242169505	-12.4222420147888\\
3.12646502627814	-1.08598321040911	-12.3614254334766\\
3.12646502627814	-1.20898075505718	-12.1693418384905\\
3.12646502627814	-1.32466018174459	-12.5179972142161\\
3.12646502627814	-1.43252613340684	-12.255041411571\\
3.12646502627814	-1.53211671147904	-12.1475426745324\\
3.12646502627814	-1.62300545381645	-12.2016353564926\\
3.12646502627814	-1.70480316087089	-12.1446508992799\\
3.12646502627814	-1.77715956230294	-12.451927050479\\
3.12646502627814	-1.83976481689331	-12.6216390990901\\
3.12646502627814	-1.89235083933052	-11.8946977559406\\
3.12646502627814	-1.93469244819333	-12.2120035882256\\
3.12646502627814	-1.9666083302122	-12.3407844832709\\
3.12646502627814	-1.98796181668049	-12.2191864997367\\
3.12646502627814	-1.99866146869091	-12.6085567594322\\
3.12646502627814	-2	-12.2986101747767\\
3.09963144379121	3	-10.3384371165841\\
3.09963144379121	2.99866146869091	-10.5903652074012\\
3.09963144379121	2.98796181668049	-10.4693722594535\\
3.09963144379121	2.9666083302122	-10.5388687113816\\
3.09963144379121	2.93469244819333	-10.3765508737471\\
3.09963144379121	2.89235083933052	-10.2959812944159\\
3.09963144379121	2.83976481689331	-10.217202193986\\
3.09963144379121	2.77715956230294	-10.4424717872395\\
3.09963144379121	2.70480316087089	-9.70784161611207\\
3.09963144379121	2.62300545381645	-9.36777332213317\\
3.09963144379121	2.53211671147904	-9.43042644352248\\
3.09963144379121	2.43252613340684	-9.77054523935369\\
3.09963144379121	2.32466018174459	-10.2404387235226\\
3.09963144379121	2.20898075505718	-10.1272903022708\\
3.09963144379121	2.08598321040911	-10.5942965227797\\
3.09963144379121	1.95619424216951	-10.6679634038273\\
3.09963144379121	1.82016962662592	-10.3835659985018\\
3.09963144379121	1.67849184206499	-10.3268958627013\\
3.09963144379121	1.53176757451099	-9.97820439815589\\
3.09963144379121	1.38062511980308	-11.1221366746949\\
3.09963144379121	1.22571169313616	-11.2937896910974\\
3.09963144379121	1.06769065758593	-11.0310785963145\\
3.09963144379121	0.907238683486472	-11.0243655804724\\
3.09963144379121	0.745042850823902	-10.9100276905217\\
3.09963144379121	0.581797707054441	-11.4646138600326\\
3.09963144379121	0.41820229294556	-11.212270455274\\
3.09963144379121	0.254957149176098	-11.459978648467\\
3.09963144379121	0.0927613165135286	-11.7904892039108\\
3.09963144379121	-0.0676906575859328	-12.5055445149487\\
3.09963144379121	-0.225711693136155	-12.4904070572785\\
3.09963144379121	-0.380625119803084	-12.6822231726846\\
3.09963144379121	-0.531767574510987	-12.674544397276\\
3.09963144379121	-0.678491842064994	-12.3127962898707\\
3.09963144379121	-0.82016962662592	-12.4714563664764\\
3.09963144379121	-0.956194242169505	-12.2399436350469\\
3.09963144379121	-1.08598321040911	-12.4711456420333\\
3.09963144379121	-1.20898075505718	-12.6733056788701\\
3.09963144379121	-1.32466018174459	-12.641572132358\\
3.09963144379121	-1.43252613340684	-12.4287579447975\\
3.09963144379121	-1.53211671147904	-12.2474558189651\\
3.09963144379121	-1.62300545381645	-12.1617593076935\\
3.09963144379121	-1.70480316087089	-12.4116962886285\\
3.09963144379121	-1.77715956230294	-12.0761780707805\\
3.09963144379121	-1.83976481689331	-12.2695645934189\\
3.09963144379121	-1.89235083933052	-12.2628814789653\\
3.09963144379121	-1.93469244819333	-12.1693188187073\\
3.09963144379121	-1.9666083302122	-12.5674582631749\\
3.09963144379121	-1.98796181668049	-12.2397007140518\\
3.09963144379121	-1.99866146869091	-12.0001358193067\\
3.09963144379121	-2	-12.5148255091425\\
3.05952476359789	3	-11.5658834992169\\
3.05952476359789	2.99866146869091	-11.5457978142307\\
3.05952476359789	2.98796181668049	-11.7878413835669\\
3.05952476359789	2.9666083302122	-11.6116249347313\\
3.05952476359789	2.93469244819333	-11.6038015339489\\
3.05952476359789	2.89235083933052	-11.3460721027881\\
3.05952476359789	2.83976481689331	-11.4305550066595\\
3.05952476359789	2.77715956230294	-11.5222992475104\\
3.05952476359789	2.70480316087089	-11.4906326514456\\
3.05952476359789	2.62300545381645	-11.5688572960596\\
3.05952476359789	2.53211671147904	-11.4876405499763\\
3.05952476359789	2.43252613340684	-11.4913866097417\\
3.05952476359789	2.32466018174459	-11.3526540409968\\
3.05952476359789	2.20898075505718	-11.2105909289509\\
3.05952476359789	2.08598321040911	-11.4458535474884\\
3.05952476359789	1.95619424216951	-11.5213055161224\\
3.05952476359789	1.82016962662592	-11.0366418658526\\
3.05952476359789	1.67849184206499	-10.8602533373043\\
3.05952476359789	1.53176757451099	-10.3474636416558\\
3.05952476359789	1.38062511980308	-9.6997216111636\\
3.05952476359789	1.22571169313616	-10.7629363620792\\
3.05952476359789	1.06769065758593	-10.4385579083139\\
3.05952476359789	0.907238683486472	-10.4377817271682\\
3.05952476359789	0.745042850823902	-10.8351262352594\\
3.05952476359789	0.581797707054441	-10.977951523447\\
3.05952476359789	0.41820229294556	-11.3834945482951\\
3.05952476359789	0.254957149176098	-11.782470280826\\
3.05952476359789	0.0927613165135286	-10.9096407153029\\
3.05952476359789	-0.0676906575859328	-12.8591435384091\\
3.05952476359789	-0.225711693136155	-12.7579723843873\\
3.05952476359789	-0.380625119803084	-12.6483606220853\\
3.05952476359789	-0.531767574510987	-12.4471064378128\\
3.05952476359789	-0.678491842064994	-12.5671377999761\\
3.05952476359789	-0.82016962662592	-12.6208312025558\\
3.05952476359789	-0.956194242169505	-12.6347440618924\\
3.05952476359789	-1.08598321040911	-12.4691621637826\\
3.05952476359789	-1.20898075505718	-11.9596014851162\\
3.05952476359789	-1.32466018174459	-12.4901259725452\\
3.05952476359789	-1.43252613340684	-12.4129437460419\\
3.05952476359789	-1.53211671147904	-12.3946416631766\\
3.05952476359789	-1.62300545381645	-12.2628683410305\\
3.05952476359789	-1.70480316087089	-12.4081955724607\\
3.05952476359789	-1.77715956230294	-12.6208271308334\\
3.05952476359789	-1.83976481689331	-12.1626096429217\\
3.05952476359789	-1.89235083933052	-12.1432774909469\\
3.05952476359789	-1.93469244819333	-12.3643829378086\\
3.05952476359789	-1.9666083302122	-12.3156111820195\\
3.05952476359789	-1.98796181668049	-12.309302229565\\
3.05952476359789	-1.99866146869091	-12.1612089362293\\
3.05952476359789	-2	-12.0501016846597\\
3.00631672866006	3	-12.0685379492622\\
3.00631672866006	2.99866146869091	-11.6868984615325\\
3.00631672866006	2.98796181668049	-11.9726901285382\\
3.00631672866006	2.9666083302122	-11.7297421351938\\
3.00631672866006	2.93469244819333	-11.6942742596138\\
3.00631672866006	2.89235083933052	-11.8000294581832\\
3.00631672866006	2.83976481689331	-11.8021504546723\\
3.00631672866006	2.77715956230294	-11.853243067242\\
3.00631672866006	2.70480316087089	-11.8038602903974\\
3.00631672866006	2.62300545381645	-11.7899619691624\\
3.00631672866006	2.53211671147904	-11.9917003011146\\
3.00631672866006	2.43252613340684	-11.8114522740626\\
3.00631672866006	2.32466018174459	-11.5401632057859\\
3.00631672866006	2.20898075505718	-11.912307485334\\
3.00631672866006	2.08598321040911	-11.6074317976365\\
3.00631672866006	1.95619424216951	-11.7573362172189\\
3.00631672866006	1.82016962662592	-11.7695181622445\\
3.00631672866006	1.67849184206499	-11.6306305136351\\
3.00631672866006	1.53176757451099	-11.4821074404344\\
3.00631672866006	1.38062511980308	-11.3963728837584\\
3.00631672866006	1.22571169313616	-11.4415624331455\\
3.00631672866006	1.06769065758593	-10.7824671184089\\
3.00631672866006	0.907238683486472	-10.1752962332561\\
3.00631672866006	0.745042850823902	-10.7256495715395\\
3.00631672866006	0.581797707054441	-10.7729186372307\\
3.00631672866006	0.41820229294556	-11.0936784990535\\
3.00631672866006	0.254957149176098	-11.5847286048817\\
3.00631672866006	0.0927613165135286	-12.0398300426514\\
3.00631672866006	-0.0676906575859328	-12.7201260572237\\
3.00631672866006	-0.225711693136155	-12.4812211367521\\
3.00631672866006	-0.380625119803084	-12.4291780057089\\
3.00631672866006	-0.531767574510987	-12.5153891083782\\
3.00631672866006	-0.678491842064994	-12.5234506398388\\
3.00631672866006	-0.82016962662592	-12.1611994466115\\
3.00631672866006	-0.956194242169505	-12.1778940134164\\
3.00631672866006	-1.08598321040911	-12.4529574014171\\
3.00631672866006	-1.20898075505718	-12.6014537895828\\
3.00631672866006	-1.32466018174459	-12.2367772782673\\
3.00631672866006	-1.43252613340684	-12.09043745572\\
3.00631672866006	-1.53211671147904	-12.6570395302007\\
3.00631672866006	-1.62300545381645	-12.2396204285047\\
3.00631672866006	-1.70480316087089	-12.2184837725504\\
3.00631672866006	-1.77715956230294	-12.3593945670843\\
3.00631672866006	-1.83976481689331	-12.2811278328988\\
3.00631672866006	-1.89235083933052	-12.2071134582808\\
3.00631672866006	-1.93469244819333	-12.2500010470493\\
3.00631672866006	-1.9666083302122	-12.4885527176001\\
3.00631672866006	-1.98796181668049	-11.9617978515315\\
3.00631672866006	-1.99866146869091	-12.3799831563858\\
3.00631672866006	-2	-11.9162109357882\\
2.94023518395196	3	-12.0859444380682\\
2.94023518395196	2.99866146869091	-12.0729958284406\\
2.94023518395196	2.98796181668049	-12.2613201015064\\
2.94023518395196	2.9666083302122	-12.0637084927782\\
2.94023518395196	2.93469244819333	-12.2916458736342\\
2.94023518395196	2.89235083933052	-12.1146990094771\\
2.94023518395196	2.83976481689331	-12.1048882023299\\
2.94023518395196	2.77715956230294	-11.9832468897987\\
2.94023518395196	2.70480316087089	-12.1386088575289\\
2.94023518395196	2.62300545381645	-11.918148285821\\
2.94023518395196	2.53211671147904	-12.3056508187786\\
2.94023518395196	2.43252613340684	-12.2371883845589\\
2.94023518395196	2.32466018174459	-12.2821632278096\\
2.94023518395196	2.20898075505718	-12.0576166843926\\
2.94023518395196	2.08598321040911	-12.1708009115509\\
2.94023518395196	1.95619424216951	-12.1114609570378\\
2.94023518395196	1.82016962662592	-11.8484358945841\\
2.94023518395196	1.67849184206499	-12.2780627213418\\
2.94023518395196	1.53176757451099	-12.0891595814899\\
2.94023518395196	1.38062511980308	-11.8005844585151\\
2.94023518395196	1.22571169313616	-11.9562466165676\\
2.94023518395196	1.06769065758593	-12.1515772404095\\
2.94023518395196	0.907238683486472	-11.4497007855308\\
2.94023518395196	0.745042850823902	-10.8235752057798\\
2.94023518395196	0.581797707054441	-10.7970371384744\\
2.94023518395196	0.41820229294556	-10.9604188142258\\
2.94023518395196	0.254957149176098	-11.1261402282615\\
2.94023518395196	0.0927613165135286	-11.2471328153113\\
2.94023518395196	-0.0676906575859328	-12.6980203294895\\
2.94023518395196	-0.225711693136155	-12.6394387995989\\
2.94023518395196	-0.380625119803084	-12.9123290198998\\
2.94023518395196	-0.531767574510987	-12.6914448424875\\
2.94023518395196	-0.678491842064994	-12.5782747198576\\
2.94023518395196	-0.82016962662592	-12.3296085284184\\
2.94023518395196	-0.956194242169505	-12.4324437378444\\
2.94023518395196	-1.08598321040911	-12.2635845526702\\
2.94023518395196	-1.20898075505718	-12.7336499471191\\
2.94023518395196	-1.32466018174459	-12.2188502662613\\
2.94023518395196	-1.43252613340684	-12.6401278572873\\
2.94023518395196	-1.53211671147904	-12.032679565277\\
2.94023518395196	-1.62300545381645	-12.5976292775686\\
2.94023518395196	-1.70480316087089	-11.9684380606809\\
2.94023518395196	-1.77715956230294	-12.1252074558152\\
2.94023518395196	-1.83976481689331	-12.3935790974361\\
2.94023518395196	-1.89235083933052	-12.1207333218726\\
2.94023518395196	-1.93469244819333	-12.3050164519026\\
2.94023518395196	-1.9666083302122	-12.326365868979\\
2.94023518395196	-1.98796181668049	-12.136053810755\\
2.94023518395196	-1.99866146869091	-11.8340187334535\\
2.94023518395196	-2	-12.3124733614287\\
2.86156310079307	3	-12.51095885282\\
2.86156310079307	2.99866146869091	-12.4096654846318\\
2.86156310079307	2.98796181668049	-12.444106511472\\
2.86156310079307	2.9666083302122	-12.501341825537\\
2.86156310079307	2.93469244819333	-12.4514159838095\\
2.86156310079307	2.89235083933052	-12.3747920676996\\
2.86156310079307	2.83976481689331	-12.1586628487844\\
2.86156310079307	2.77715956230294	-12.2888204105708\\
2.86156310079307	2.70480316087089	-12.5788890739433\\
2.86156310079307	2.62300545381645	-12.1962252253426\\
2.86156310079307	2.53211671147904	-12.1670803492845\\
2.86156310079307	2.43252613340684	-11.9101117640071\\
2.86156310079307	2.32466018174459	-12.4627786310943\\
2.86156310079307	2.20898075505718	-12.2575629663339\\
2.86156310079307	2.08598321040911	-12.0860797730282\\
2.86156310079307	1.95619424216951	-12.1465930357882\\
2.86156310079307	1.82016962662592	-12.2405485006596\\
2.86156310079307	1.67849184206499	-12.1944705548757\\
2.86156310079307	1.53176757451099	-12.0532789660718\\
2.86156310079307	1.38062511980308	-12.1506567923339\\
2.86156310079307	1.22571169313616	-11.6665493433779\\
2.86156310079307	1.06769065758593	-12.129751185544\\
2.86156310079307	0.907238683486472	-12.0307131122824\\
2.86156310079307	0.745042850823902	-11.7446920320573\\
2.86156310079307	0.581797707054441	-10.6793286311053\\
2.86156310079307	0.41820229294556	-11.3885306715822\\
2.86156310079307	0.254957149176098	-11.9254862431659\\
2.86156310079307	0.0927613165135286	-10.945967160436\\
2.86156310079307	-0.0676906575859328	-12.4640802382141\\
2.86156310079307	-0.225711693136155	-12.5410989033351\\
2.86156310079307	-0.380625119803084	-12.6118229527606\\
2.86156310079307	-0.531767574510987	-12.8141416630414\\
2.86156310079307	-0.678491842064994	-12.2387807382109\\
2.86156310079307	-0.82016962662592	-12.4371024822524\\
2.86156310079307	-0.956194242169505	-12.5976937677595\\
2.86156310079307	-1.08598321040911	-12.4568055528953\\
2.86156310079307	-1.20898075505718	-12.7661870790611\\
2.86156310079307	-1.32466018174459	-12.3589764989268\\
2.86156310079307	-1.43252613340684	-12.187816768411\\
2.86156310079307	-1.53211671147904	-12.2866077504692\\
2.86156310079307	-1.62300545381645	-12.2677541586919\\
2.86156310079307	-1.70480316087089	-12.6788676721515\\
2.86156310079307	-1.77715956230294	-12.4525335366729\\
2.86156310079307	-1.83976481689331	-12.2804465282483\\
2.86156310079307	-1.89235083933052	-12.2517974228254\\
2.86156310079307	-1.93469244819333	-12.3413114468914\\
2.86156310079307	-1.9666083302122	-12.345584360575\\
2.86156310079307	-1.98796181668049	-12.2650907454746\\
2.86156310079307	-1.99866146869091	-12.0649013983459\\
2.86156310079307	-2	-11.9791014354176\\
2.77063736512141	3	-12.557183214893\\
2.77063736512141	2.99866146869091	-12.8096285613037\\
2.77063736512141	2.98796181668049	-12.359682443123\\
2.77063736512141	2.9666083302122	-12.3418004865454\\
2.77063736512141	2.93469244819333	-12.3376647263602\\
2.77063736512141	2.89235083933052	-12.6397627493271\\
2.77063736512141	2.83976481689331	-12.2728079210744\\
2.77063736512141	2.77715956230294	-12.5963081523227\\
2.77063736512141	2.70480316087089	-11.9147267019575\\
2.77063736512141	2.62300545381645	-11.9518698878161\\
2.77063736512141	2.53211671147904	-12.4582145111734\\
2.77063736512141	2.43252613340684	-11.9780016005671\\
2.77063736512141	2.32466018174459	-12.4037106965704\\
2.77063736512141	2.20898075505718	-12.326249233054\\
2.77063736512141	2.08598321040911	-12.2817743432026\\
2.77063736512141	1.95619424216951	-12.4328716862693\\
2.77063736512141	1.82016962662592	-12.2762432895\\
2.77063736512141	1.67849184206499	-12.0062231027443\\
2.77063736512141	1.53176757451099	-12.0237476335792\\
2.77063736512141	1.38062511980308	-12.1803622822534\\
2.77063736512141	1.22571169313616	-11.9407062961818\\
2.77063736512141	1.06769065758593	-12.0882136570217\\
2.77063736512141	0.907238683486472	-12.3096267902225\\
2.77063736512141	0.745042850823902	-11.5763346310553\\
2.77063736512141	0.581797707054441	-11.629338828337\\
2.77063736512141	0.41820229294556	-9.72841415702351\\
2.77063736512141	0.254957149176098	-11.6695618835472\\
2.77063736512141	0.0927613165135286	-11.0990433289207\\
2.77063736512141	-0.0676906575859328	-12.4184066063463\\
2.77063736512141	-0.225711693136155	-12.8579019154709\\
2.77063736512141	-0.380625119803084	-12.5457041596309\\
2.77063736512141	-0.531767574510987	-12.5216457789421\\
2.77063736512141	-0.678491842064994	-12.865652213508\\
2.77063736512141	-0.82016962662592	-12.2379694979059\\
2.77063736512141	-0.956194242169505	-12.1784215588711\\
2.77063736512141	-1.08598321040911	-12.7146782111842\\
2.77063736512141	-1.20898075505718	-11.8897557306659\\
2.77063736512141	-1.32466018174459	-12.2851380885815\\
2.77063736512141	-1.43252613340684	-12.4133120569885\\
2.77063736512141	-1.53211671147904	-12.078804358044\\
2.77063736512141	-1.62300545381645	-11.9916437942769\\
2.77063736512141	-1.70480316087089	-12.0213846921629\\
2.77063736512141	-1.77715956230294	-12.5910402624307\\
2.77063736512141	-1.83976481689331	-12.1955600208278\\
2.77063736512141	-1.89235083933052	-12.2520029241055\\
2.77063736512141	-1.93469244819333	-12.0918394234104\\
2.77063736512141	-1.9666083302122	-12.2773502851816\\
2.77063736512141	-1.98796181668049	-12.0415866219908\\
2.77063736512141	-1.99866146869091	-12.0221077628629\\
2.77063736512141	-2	-12.0715585273326\\
2.66784733489633	3	-12.5113028183043\\
2.66784733489633	2.99866146869091	-12.6516810726562\\
2.66784733489633	2.98796181668049	-12.5507376687069\\
2.66784733489633	2.9666083302122	-12.4858830143831\\
2.66784733489633	2.93469244819333	-12.3173027432902\\
2.66784733489633	2.89235083933052	-12.6628942659529\\
2.66784733489633	2.83976481689331	-12.5672844963132\\
2.66784733489633	2.77715956230294	-12.5370919909464\\
2.66784733489633	2.70480316087089	-12.4395447176791\\
2.66784733489633	2.62300545381645	-12.4975749513884\\
2.66784733489633	2.53211671147904	-12.5703293889625\\
2.66784733489633	2.43252613340684	-12.2945521867672\\
2.66784733489633	2.32466018174459	-12.6320267980349\\
2.66784733489633	2.20898075505718	-12.1823076037614\\
2.66784733489633	2.08598321040911	-12.2903042849501\\
2.66784733489633	1.95619424216951	-12.4513514338276\\
2.66784733489633	1.82016962662592	-12.355804906175\\
2.66784733489633	1.67849184206499	-12.3287588669765\\
2.66784733489633	1.53176757451099	-12.2237144493564\\
2.66784733489633	1.38062511980308	-12.2358776372478\\
2.66784733489633	1.22571169313616	-12.244835700957\\
2.66784733489633	1.06769065758593	-12.3884325924324\\
2.66784733489633	0.907238683486472	-12.7686719037978\\
2.66784733489633	0.745042850823902	-11.9755968996155\\
2.66784733489633	0.581797707054441	-11.8618182708603\\
2.66784733489633	0.41820229294556	-11.6469733698547\\
2.66784733489633	0.254957149176098	-11.4421533420698\\
2.66784733489633	0.0927613165135286	-12.0079597104878\\
2.66784733489633	-0.0676906575859328	-12.7624839629597\\
2.66784733489633	-0.225711693136155	-12.6235989231741\\
2.66784733489633	-0.380625119803084	-12.6239169604662\\
2.66784733489633	-0.531767574510987	-12.6557219717986\\
2.66784733489633	-0.678491842064994	-12.6312441498031\\
2.66784733489633	-0.82016962662592	-12.2570660837319\\
2.66784733489633	-0.956194242169505	-12.6139582930616\\
2.66784733489633	-1.08598321040911	-12.0560360453388\\
2.66784733489633	-1.20898075505718	-12.8357911897717\\
2.66784733489633	-1.32466018174459	-12.3516457556491\\
2.66784733489633	-1.43252613340684	-12.0109239884004\\
2.66784733489633	-1.53211671147904	-12.6125236321904\\
2.66784733489633	-1.62300545381645	-12.0544434493214\\
2.66784733489633	-1.70480316087089	-12.6958356529009\\
2.66784733489633	-1.77715956230294	-12.2888638600632\\
2.66784733489633	-1.83976481689331	-12.1619270659595\\
2.66784733489633	-1.89235083933052	-12.3174354505189\\
2.66784733489633	-1.93469244819333	-12.2524688823824\\
2.66784733489633	-1.9666083302122	-12.0190628170703\\
2.66784733489633	-1.98796181668049	-12.0957498028153\\
2.66784733489633	-1.99866146869091	-11.9844088306238\\
2.66784733489633	-2	-12.2269941840247\\
2.55363317280784	3	-12.526864517831\\
2.55363317280784	2.99866146869091	-12.4592126743169\\
2.55363317280784	2.98796181668049	-12.5830054779722\\
2.55363317280784	2.9666083302122	-12.5282267583481\\
2.55363317280784	2.93469244819333	-12.6906462149515\\
2.55363317280784	2.89235083933052	-12.769632074777\\
2.55363317280784	2.83976481689331	-12.5242071204478\\
2.55363317280784	2.77715956230294	-12.844163134079\\
2.55363317280784	2.70480316087089	-12.8886797915194\\
2.55363317280784	2.62300545381645	-12.4985929256293\\
2.55363317280784	2.53211671147904	-12.0443493726206\\
2.55363317280784	2.43252613340684	-12.1054701787185\\
2.55363317280784	2.32466018174459	-12.4310786879745\\
2.55363317280784	2.20898075505718	-12.5314489992088\\
2.55363317280784	2.08598321040911	-12.3753657622649\\
2.55363317280784	1.95619424216951	-12.5905149064957\\
2.55363317280784	1.82016962662592	-12.5108302268087\\
2.55363317280784	1.67849184206499	-12.4015711963201\\
2.55363317280784	1.53176757451099	-12.2825611291177\\
2.55363317280784	1.38062511980308	-11.9473557635538\\
2.55363317280784	1.22571169313616	-12.2625176596894\\
2.55363317280784	1.06769065758593	-12.3166559256459\\
2.55363317280784	0.907238683486472	-12.6619776493654\\
2.55363317280784	0.745042850823902	-12.2107973129911\\
2.55363317280784	0.581797707054441	-11.8761755429954\\
2.55363317280784	0.41820229294556	-12.1483289340006\\
2.55363317280784	0.254957149176098	-11.5733926783944\\
2.55363317280784	0.0927613165135286	-10.9650390847716\\
2.55363317280784	-0.0676906575859328	-12.5494676859016\\
2.55363317280784	-0.225711693136155	-12.3658473906497\\
2.55363317280784	-0.380625119803084	-12.4872799230788\\
2.55363317280784	-0.531767574510987	-12.146431647934\\
2.55363317280784	-0.678491842064994	-12.6961271535985\\
2.55363317280784	-0.82016962662592	-12.7329398884177\\
2.55363317280784	-0.956194242169505	-12.4100414000184\\
2.55363317280784	-1.08598321040911	-12.3966856075909\\
2.55363317280784	-1.20898075505718	-12.5801044359921\\
2.55363317280784	-1.32466018174459	-12.3522985209616\\
2.55363317280784	-1.43252613340684	-12.5116496816015\\
2.55363317280784	-1.53211671147904	-12.2786495158838\\
2.55363317280784	-1.62300545381645	-12.2289678897246\\
2.55363317280784	-1.70480316087089	-12.3878265689123\\
2.55363317280784	-1.77715956230294	-12.3164971613652\\
2.55363317280784	-1.83976481689331	-11.9971787755307\\
2.55363317280784	-1.89235083933052	-12.3073237139525\\
2.55363317280784	-1.93469244819333	-12.4561486034164\\
2.55363317280784	-1.9666083302122	-12.3970945944522\\
2.55363317280784	-1.98796181668049	-11.9338776728558\\
2.55363317280784	-1.99866146869091	-12.1413054721183\\
2.55363317280784	-2	-11.8075054097825\\
2.42848396143249	3	-11.9321180501517\\
2.42848396143249	2.99866146869091	-12.4865469634611\\
2.42848396143249	2.98796181668049	-12.005195992628\\
2.42848396143249	2.9666083302122	-12.4145295310216\\
2.42848396143249	2.93469244819333	-12.6186034255536\\
2.42848396143249	2.89235083933052	-12.7091098623907\\
2.42848396143249	2.83976481689331	-12.5211305696465\\
2.42848396143249	2.77715956230294	-12.7018999474828\\
2.42848396143249	2.70480316087089	-12.5405766374112\\
2.42848396143249	2.62300545381645	-12.0429048229186\\
2.42848396143249	2.53211671147904	-12.7162279427178\\
2.42848396143249	2.43252613340684	-12.8879281352383\\
2.42848396143249	2.32466018174459	-12.8017605457777\\
2.42848396143249	2.20898075505718	-12.7732363667\\
2.42848396143249	2.08598321040911	-12.0676203796225\\
2.42848396143249	1.95619424216951	-12.6243948376549\\
2.42848396143249	1.82016962662592	-12.4651427630787\\
2.42848396143249	1.67849184206499	-12.4461731845254\\
2.42848396143249	1.53176757451099	-12.1975138129726\\
2.42848396143249	1.38062511980308	-12.0674952063247\\
2.42848396143249	1.22571169313616	-12.1910981661097\\
2.42848396143249	1.06769065758593	-12.2356795347954\\
2.42848396143249	0.907238683486472	-12.4327871191332\\
2.42848396143249	0.745042850823902	-12.294835176605\\
2.42848396143249	0.581797707054441	-12.3406959762249\\
2.42848396143249	0.41820229294556	-12.5458327899023\\
2.42848396143249	0.254957149176098	-10.8076523085881\\
2.42848396143249	0.0927613165135286	-12.3075402151548\\
2.42848396143249	-0.0676906575859328	-12.5565534968547\\
2.42848396143249	-0.225711693136155	-12.6299600686434\\
2.42848396143249	-0.380625119803084	-12.632513591967\\
2.42848396143249	-0.531767574510987	-12.8342636627059\\
2.42848396143249	-0.678491842064994	-12.470795962672\\
2.42848396143249	-0.82016962662592	-12.482487010081\\
2.42848396143249	-0.956194242169505	-12.7176484750803\\
2.42848396143249	-1.08598321040911	-12.6203294789795\\
2.42848396143249	-1.20898075505718	-12.2854958587479\\
2.42848396143249	-1.32466018174459	-12.1368594453496\\
2.42848396143249	-1.43252613340684	-12.6578568047148\\
2.42848396143249	-1.53211671147904	-12.4171697910343\\
2.42848396143249	-1.62300545381645	-12.5197060922546\\
2.42848396143249	-1.70480316087089	-11.9863745721292\\
2.42848396143249	-1.77715956230294	-12.3137863194298\\
2.42848396143249	-1.83976481689331	-12.4980189933337\\
2.42848396143249	-1.89235083933052	-12.0594194262316\\
2.42848396143249	-1.93469244819333	-12.1350028529019\\
2.42848396143249	-1.9666083302122	-11.831574789706\\
2.42848396143249	-1.98796181668049	-12.183609039293\\
2.42848396143249	-1.99866146869091	-12.3153164628216\\
2.42848396143249	-2	-12.1906085913613\\
2.29293560890665	3	-12.5225135486789\\
2.29293560890665	2.99866146869091	-11.8828038510545\\
2.29293560890665	2.98796181668049	-12.4796714900244\\
2.29293560890665	2.9666083302122	-12.3025461813021\\
2.29293560890665	2.93469244819333	-11.9938283171999\\
2.29293560890665	2.89235083933052	-12.5445584346145\\
2.29293560890665	2.83976481689331	-12.4410152197564\\
2.29293560890665	2.77715956230294	-12.7325648749762\\
2.29293560890665	2.70480316087089	-12.4735587064833\\
2.29293560890665	2.62300545381645	-12.7133792726361\\
2.29293560890665	2.53211671147904	-12.3935062390508\\
2.29293560890665	2.43252613340684	-12.6308626049485\\
2.29293560890665	2.32466018174459	-12.4736929281076\\
2.29293560890665	2.20898075505718	-12.1878227546136\\
2.29293560890665	2.08598321040911	-12.6632627790046\\
2.29293560890665	1.95619424216951	-12.3366288294956\\
2.29293560890665	1.82016962662592	-12.6798395378955\\
2.29293560890665	1.67849184206499	-12.3719909973606\\
2.29293560890665	1.53176757451099	-12.5645298084426\\
2.29293560890665	1.38062511980308	-12.3343604266333\\
2.29293560890665	1.22571169313616	-12.2716827784491\\
2.29293560890665	1.06769065758593	-12.25088812554\\
2.29293560890665	0.907238683486472	-12.2898492665938\\
2.29293560890665	0.745042850823902	-12.6452963338463\\
2.29293560890665	0.581797707054441	-12.3278298902391\\
2.29293560890665	0.41820229294556	-12.0017961741118\\
2.29293560890665	0.254957149176098	-11.7618254250078\\
2.29293560890665	0.0927613165135286	-11.3904749955578\\
2.29293560890665	-0.0676906575859328	-12.3577988513492\\
2.29293560890665	-0.225711693136155	-12.6644848600326\\
2.29293560890665	-0.380625119803084	-12.6298353156342\\
2.29293560890665	-0.531767574510987	-12.8943070457677\\
2.29293560890665	-0.678491842064994	-12.2475496230732\\
2.29293560890665	-0.82016962662592	-12.8876860359172\\
2.29293560890665	-0.956194242169505	-12.4940362082124\\
2.29293560890665	-1.08598321040911	-12.3173671954726\\
2.29293560890665	-1.20898075505718	-12.246858759408\\
2.29293560890665	-1.32466018174459	-12.3390983906065\\
2.29293560890665	-1.43252613340684	-12.2439223666351\\
2.29293560890665	-1.53211671147904	-12.4621818402256\\
2.29293560890665	-1.62300545381645	-12.6915061773003\\
2.29293560890665	-1.70480316087089	-12.2598552581431\\
2.29293560890665	-1.77715956230294	-11.90161020231\\
2.29293560890665	-1.83976481689331	-12.6956661633851\\
2.29293560890665	-1.89235083933052	-12.0464460888353\\
2.29293560890665	-1.93469244819333	-12.0110766669675\\
2.29293560890665	-1.9666083302122	-12.2760255422918\\
2.29293560890665	-1.98796181668049	-12.3509867210018\\
2.29293560890665	-1.99866146869091	-12.0283023195623\\
2.29293560890665	-2	-11.9077083762071\\
2.14756855408559	3	-12.3805886207919\\
2.14756855408559	2.99866146869091	-12.3111784221917\\
2.14756855408559	2.98796181668049	-12.2511766863492\\
2.14756855408559	2.9666083302122	-12.4251802379934\\
2.14756855408559	2.93469244819333	-12.2904912947847\\
2.14756855408559	2.89235083933052	-12.3141557501058\\
2.14756855408559	2.83976481689331	-12.392646964026\\
2.14756855408559	2.77715956230294	-12.0526711127341\\
2.14756855408559	2.70480316087089	-12.162973395166\\
2.14756855408559	2.62300545381645	-12.2005307084747\\
2.14756855408559	2.53211671147904	-12.2878508001469\\
2.14756855408559	2.43252613340684	-12.4084113898459\\
2.14756855408559	2.32466018174459	-11.8783398805194\\
2.14756855408559	2.20898075505718	-12.4575131425302\\
2.14756855408559	2.08598321040911	-12.720469861262\\
2.14756855408559	1.95619424216951	-12.5648666401908\\
2.14756855408559	1.82016962662592	-12.1004309175972\\
2.14756855408559	1.67849184206499	-12.8007491064778\\
2.14756855408559	1.53176757451099	-12.6686702187085\\
2.14756855408559	1.38062511980308	-12.626633157928\\
2.14756855408559	1.22571169313616	-12.4505760756894\\
2.14756855408559	1.06769065758593	-12.3165726641474\\
2.14756855408559	0.907238683486472	-12.2387919190892\\
2.14756855408559	0.745042850823902	-12.2545901328064\\
2.14756855408559	0.581797707054441	-12.7174437411827\\
2.14756855408559	0.41820229294556	-12.0114974978448\\
2.14756855408559	0.254957149176098	-12.4218615820198\\
2.14756855408559	0.0927613165135286	-11.012803720648\\
2.14756855408559	-0.0676906575859328	-12.1468559467993\\
2.14756855408559	-0.225711693136155	-12.1922078339456\\
2.14756855408559	-0.380625119803084	-12.6498506541311\\
2.14756855408559	-0.531767574510987	-12.852716942783\\
2.14756855408559	-0.678491842064994	-12.5371730105606\\
2.14756855408559	-0.82016962662592	-12.5979665036358\\
2.14756855408559	-0.956194242169505	-12.0334692048199\\
2.14756855408559	-1.08598321040911	-12.4510519460909\\
2.14756855408559	-1.20898075505718	-12.4826166733202\\
2.14756855408559	-1.32466018174459	-12.3707911526625\\
2.14756855408559	-1.43252613340684	-12.4702927183385\\
2.14756855408559	-1.53211671147904	-12.0900036052139\\
2.14756855408559	-1.62300545381645	-12.1971762539124\\
2.14756855408559	-1.70480316087089	-12.6142085895489\\
2.14756855408559	-1.77715956230294	-12.7016400250211\\
2.14756855408559	-1.83976481689331	-12.3310222056815\\
2.14756855408559	-1.89235083933052	-12.0430879799735\\
2.14756855408559	-1.93469244819333	-12.079805533493\\
2.14756855408559	-1.9666083302122	-12.5351452771404\\
2.14756855408559	-1.98796181668049	-12.4929664344808\\
2.14756855408559	-1.99866146869091	-11.9868156172094\\
2.14756855408559	-2	-12.1398029279896\\
1.99300528101521	3	-12.2116642869388\\
1.99300528101521	2.99866146869091	-12.1402589928017\\
1.99300528101521	2.98796181668049	-12.2908336035909\\
1.99300528101521	2.9666083302122	-12.3066322358889\\
1.99300528101521	2.93469244819333	-12.1953918629258\\
1.99300528101521	2.89235083933052	-12.2593357129158\\
1.99300528101521	2.83976481689331	-11.9750676518709\\
1.99300528101521	2.77715956230294	-12.0211186448171\\
1.99300528101521	2.70480316087089	-12.1662480128898\\
1.99300528101521	2.62300545381645	-12.3695580809718\\
1.99300528101521	2.53211671147904	-12.2787438619568\\
1.99300528101521	2.43252613340684	-12.2947021705947\\
1.99300528101521	2.32466018174459	-12.1331009329219\\
1.99300528101521	2.20898075505718	-12.3518100267426\\
1.99300528101521	2.08598321040911	-11.992165319509\\
1.99300528101521	1.95619424216951	-12.3627898197122\\
1.99300528101521	1.82016962662592	-12.3789531332022\\
1.99300528101521	1.67849184206499	-12.3014348557149\\
1.99300528101521	1.53176757451099	-12.7353623855035\\
1.99300528101521	1.38062511980308	-12.7558166187727\\
1.99300528101521	1.22571169313616	-12.2196684871279\\
1.99300528101521	1.06769065758593	-11.8996771862865\\
1.99300528101521	0.907238683486472	-12.3032938877735\\
1.99300528101521	0.745042850823902	-12.5541918783937\\
1.99300528101521	0.581797707054441	-12.1889502569921\\
1.99300528101521	0.41820229294556	-12.4999368323685\\
1.99300528101521	0.254957149176098	-12.0535523526853\\
1.99300528101521	0.0927613165135286	-10.6908395501544\\
1.99300528101521	-0.0676906575859328	-12.3029248270509\\
1.99300528101521	-0.225711693136155	-12.3615919446868\\
1.99300528101521	-0.380625119803084	-12.4714479586592\\
1.99300528101521	-0.531767574510987	-12.1624028721474\\
1.99300528101521	-0.678491842064994	-12.4636539541292\\
1.99300528101521	-0.82016962662592	-12.5728794152306\\
1.99300528101521	-0.956194242169505	-12.5284822091812\\
1.99300528101521	-1.08598321040911	-12.5591725935324\\
1.99300528101521	-1.20898075505718	-12.2153661741017\\
1.99300528101521	-1.32466018174459	-12.0299692852458\\
1.99300528101521	-1.43252613340684	-12.0712595054371\\
1.99300528101521	-1.53211671147904	-11.9609459118885\\
1.99300528101521	-1.62300545381645	-11.9532495174664\\
1.99300528101521	-1.70480316087089	-12.2051091129292\\
1.99300528101521	-1.77715956230294	-12.3263207193755\\
1.99300528101521	-1.83976481689331	-12.3194457351946\\
1.99300528101521	-1.89235083933052	-11.728431856328\\
1.99300528101521	-1.93469244819333	-12.2249535833379\\
1.99300528101521	-1.9666083302122	-12.1004997392001\\
1.99300528101521	-1.98796181668049	-12.1148509916492\\
1.99300528101521	-1.99866146869091	-12.3548543417171\\
1.99300528101521	-2	-12.3500843745423\\
1.82990765335979	3	-12.3639643348958\\
1.82990765335979	2.99866146869091	-12.3042300118198\\
1.82990765335979	2.98796181668049	-12.2873139268662\\
1.82990765335979	2.9666083302122	-12.1278790888174\\
1.82990765335979	2.93469244819333	-12.0620069472255\\
1.82990765335979	2.89235083933052	-12.1527708381411\\
1.82990765335979	2.83976481689331	-11.9713674210672\\
1.82990765335979	2.77715956230294	-12.2996503319855\\
1.82990765335979	2.70480316087089	-11.944973952194\\
1.82990765335979	2.62300545381645	-12.0532489370912\\
1.82990765335979	2.53211671147904	-12.4184991854156\\
1.82990765335979	2.43252613340684	-12.0756705501503\\
1.82990765335979	2.32466018174459	-12.0014302032635\\
1.82990765335979	2.20898075505718	-11.9645087645941\\
1.82990765335979	2.08598321040911	-11.8335380729729\\
1.82990765335979	1.95619424216951	-12.0474332970509\\
1.82990765335979	1.82016962662592	-11.7594317533624\\
1.82990765335979	1.67849184206499	-12.2555084614243\\
1.82990765335979	1.53176757451099	-12.2569082896055\\
1.82990765335979	1.38062511980308	-12.1549418384675\\
1.82990765335979	1.22571169313616	-12.2521288868926\\
1.82990765335979	1.06769065758593	-12.3764032794379\\
1.82990765335979	0.907238683486472	-11.7368563615383\\
1.82990765335979	0.745042850823902	-11.7730496112512\\
1.82990765335979	0.581797707054441	-12.2798467366264\\
1.82990765335979	0.41820229294556	-11.9333226882042\\
1.82990765335979	0.254957149176098	-12.2245116375868\\
1.82990765335979	0.0927613165135286	-11.3565878195156\\
1.82990765335979	-0.0676906575859328	-12.0543777672436\\
1.82990765335979	-0.225711693136155	-12.2892735914291\\
1.82990765335979	-0.380625119803084	-12.5521152026047\\
1.82990765335979	-0.531767574510987	-12.434275276223\\
1.82990765335979	-0.678491842064994	-12.4965633489272\\
1.82990765335979	-0.82016962662592	-12.3442617571262\\
1.82990765335979	-0.956194242169505	-12.1351185603237\\
1.82990765335979	-1.08598321040911	-11.8682151555513\\
1.82990765335979	-1.20898075505718	-12.0290480213578\\
1.82990765335979	-1.32466018174459	-11.9677497354848\\
1.82990765335979	-1.43252613340684	-12.0892326219455\\
1.82990765335979	-1.53211671147904	-11.8539120460547\\
1.82990765335979	-1.62300545381645	-11.9060829324276\\
1.82990765335979	-1.70480316087089	-12.0461715347691\\
1.82990765335979	-1.77715956230294	-12.3870372203086\\
1.82990765335979	-1.83976481689331	-12.1457639372296\\
1.82990765335979	-1.89235083933052	-12.3493112674946\\
1.82990765335979	-1.93469244819333	-11.9035807569494\\
1.82990765335979	-1.9666083302122	-11.9592211372285\\
1.82990765335979	-1.98796181668049	-12.1767686367521\\
1.82990765335979	-1.99866146869091	-12.2299839837335\\
1.82990765335979	-2	-11.9601250428775\\
1.65897408020015	3	-11.5143298231663\\
1.65897408020015	2.99866146869091	-11.5070073743843\\
1.65897408020015	2.98796181668049	-11.5076869752936\\
1.65897408020015	2.9666083302122	-11.1939265449885\\
1.65897408020015	2.93469244819333	-11.4778420563852\\
1.65897408020015	2.89235083933052	-11.2014552041011\\
1.65897408020015	2.83976481689331	-11.4833483992737\\
1.65897408020015	2.77715956230294	-11.4131674689162\\
1.65897408020015	2.70480316087089	-11.5865193001042\\
1.65897408020015	2.62300545381645	-11.6472349521688\\
1.65897408020015	2.53211671147904	-11.7238440236978\\
1.65897408020015	2.43252613340684	-11.4061751177662\\
1.65897408020015	2.32466018174459	-11.5951915248865\\
1.65897408020015	2.20898075505718	-11.5944120395997\\
1.65897408020015	2.08598321040911	-11.4863760392965\\
1.65897408020015	1.95619424216951	-11.5868722281338\\
1.65897408020015	1.82016962662592	-11.3687943480309\\
1.65897408020015	1.67849184206499	-11.3896281279632\\
1.65897408020015	1.53176757451099	-11.4654979258121\\
1.65897408020015	1.38062511980308	-11.6011209766665\\
1.65897408020015	1.22571169313616	-11.4907556467412\\
1.65897408020015	1.06769065758593	-11.5092287174886\\
1.65897408020015	0.907238683486472	-11.8678159395842\\
1.65897408020015	0.745042850823902	-11.6266443495263\\
1.65897408020015	0.581797707054441	-11.6721030891386\\
1.65897408020015	0.41820229294556	-11.6188487659798\\
1.65897408020015	0.254957149176098	-11.9850226070133\\
1.65897408020015	0.0927613165135286	-11.8353424684443\\
1.65897408020015	-0.0676906575859328	-11.7021216309932\\
1.65897408020015	-0.225711693136155	-11.7934663314648\\
1.65897408020015	-0.380625119803084	-12.0293875042197\\
1.65897408020015	-0.531767574510987	-11.5497171299506\\
1.65897408020015	-0.678491842064994	-12.0589060579716\\
1.65897408020015	-0.82016962662592	-12.2007287452641\\
1.65897408020015	-0.956194242169505	-12.2874795130645\\
1.65897408020015	-1.08598321040911	-11.9153231758285\\
1.65897408020015	-1.20898075505718	-11.6114031200379\\
1.65897408020015	-1.32466018174459	-11.5197295376991\\
1.65897408020015	-1.43252613340684	-11.5438599838119\\
1.65897408020015	-1.53211671147904	-11.6715527839232\\
1.65897408020015	-1.62300545381645	-11.4468141207013\\
1.65897408020015	-1.70480316087089	-11.1606317693948\\
1.65897408020015	-1.77715956230294	-11.7349008922877\\
1.65897408020015	-1.83976481689331	-11.6802201700339\\
1.65897408020015	-1.89235083933052	-11.3779835238127\\
1.65897408020015	-1.93469244819333	-11.4781656901022\\
1.65897408020015	-1.9666083302122	-11.6185834379392\\
1.65897408020015	-1.98796181668049	-11.4910694383679\\
1.65897408020015	-1.99866146869091	-11.3306510398332\\
1.65897408020015	-2	-11.4987520519272\\
1.48093652533876	3	-12.7017642717291\\
1.48093652533876	2.99866146869091	-10.4247009130595\\
1.48093652533876	2.98796181668049	-9.47084132819512\\
1.48093652533876	2.9666083302122	-9.02876525021899\\
1.48093652533876	2.93469244819333	-8.73906851621214\\
1.48093652533876	2.89235083933052	-8.5243574180139\\
1.48093652533876	2.83976481689331	-8.35480492992418\\
1.48093652533876	2.77715956230294	-8.2158337259772\\
1.48093652533876	2.70480316087089	-8.09933567670487\\
1.48093652533876	2.62300545381645	-8.0004670818237\\
1.48093652533876	2.53211671147904	-7.91627582673397\\
1.48093652533876	2.43252613340684	-7.84504693142962\\
1.48093652533876	2.32466018174459	-7.78601687613979\\
1.48093652533876	2.20898075505718	-7.73930270030217\\
1.48093652533876	2.08598321040911	-7.70603948882723\\
1.48093652533876	1.95619424216951	-7.68880863947549\\
1.48093652533876	1.82016962662592	-7.69267376257542\\
1.48093652533876	1.67849184206499	-7.72780548910183\\
1.48093652533876	1.53176757451099	-7.81760512832093\\
1.48093652533876	1.38062511980308	-8.03678568252274\\
1.48093652533876	1.22571169313616	-12.7288786139369\\
1.48093652533876	1.06769065758593	-7.8971111801695\\
1.48093652533876	0.907238683486472	-7.5525550150814\\
1.48093652533876	0.745042850823902	-7.37864580856817\\
1.48093652533876	0.581797707054441	-7.38563331323078\\
1.48093652533876	0.41820229294556	-12.8451229446274\\
1.48093652533876	0.254957149176098	-12.6039957242717\\
1.48093652533876	0.0927613165135286	-12.5972901758786\\
1.48093652533876	-0.0676906575859328	-12.8345706927367\\
1.48093652533876	-0.225711693136155	-12.785483143937\\
1.48093652533876	-0.380625119803084	-12.8268207333265\\
1.48093652533876	-0.531767574510987	-7.47781676506212\\
1.48093652533876	-0.678491842064994	-7.47021561647125\\
1.48093652533876	-0.82016962662592	-7.64639299746094\\
1.48093652533876	-0.956194242169505	-8.01122577542246\\
1.48093652533876	-1.08598321040911	-13.1292958473049\\
1.48093652533876	-1.20898075505718	-8.22712862896025\\
1.48093652533876	-1.32466018174459	-8.04058400595447\\
1.48093652533876	-1.43252613340684	-7.98053137524952\\
1.48093652533876	-1.53211671147904	-7.93624796616414\\
1.48093652533876	-1.62300545381645	-7.98911672051073\\
1.48093652533876	-1.70480316087089	-8.07765915954129\\
1.48093652533876	-1.77715956230294	-8.16284818061709\\
1.48093652533876	-1.83976481689331	-8.29041993174708\\
1.48093652533876	-1.89235083933052	-8.44554202767159\\
1.48093652533876	-1.93469244819333	-8.6095855955262\\
1.48093652533876	-1.9666083302122	-8.93780101302389\\
1.48093652533876	-1.98796181668049	-9.28652569459608\\
1.48093652533876	-1.99866146869091	-10.3164207089409\\
1.48093652533876	-2	-12.5358177115335\\
1.29655737291835	3	-13.2098839431751\\
1.29655737291835	2.99866146869091	-9.68735239549886\\
1.29655737291835	2.98796181668049	-8.73344296151039\\
1.29655737291835	2.9666083302122	-8.29045187838446\\
1.29655737291835	2.93469244819333	-7.99930438460934\\
1.29655737291835	2.89235083933052	-7.7825875331902\\
1.29655737291835	2.83976481689331	-7.61040989332205\\
1.29655737291835	2.77715956230294	-7.46810176907502\\
1.29655737291835	2.70480316087089	-7.34742977025136\\
1.29655737291835	2.62300545381645	-7.24338209554658\\
1.29655737291835	2.53211671147904	-7.15276795067549\\
1.29655737291835	2.43252613340684	-7.07354000492425\\
1.29655737291835	2.32466018174459	-7.00445170188993\\
1.29655737291835	2.20898075505718	-6.94489623761102\\
1.29655737291835	2.08598321040911	-6.89486844939392\\
1.29655737291835	1.95619424216951	-6.85504217226392\\
1.29655737291835	1.82016962662592	-6.82700422172443\\
1.29655737291835	1.67849184206499	-6.81377133184148\\
1.29655737291835	1.53176757451099	-6.8209312721875\\
1.29655737291835	1.38062511980308	-6.85944662401834\\
1.29655737291835	1.22571169313616	-6.95414674276233\\
1.29655737291835	1.06769065758593	-7.18267587385768\\
1.29655737291835	0.907238683486472	-13.5137716903066\\
1.29655737291835	0.745042850823902	-7.1144275035645\\
1.29655737291835	0.581797707054441	-6.92205018604062\\
1.29655737291835	0.41820229294556	-13.647651587988\\
1.29655737291835	0.254957149176098	-13.5058173034036\\
1.29655737291835	0.0927613165135286	-13.087396393536\\
1.29655737291835	-0.0676906575859328	-13.0189176673169\\
1.29655737291835	-0.225711693136155	-13.4864128223659\\
1.29655737291835	-0.380625119803084	-6.0525640084209\\
1.29655737291835	-0.531767574510987	-6.39637051724695\\
1.29655737291835	-0.678491842064994	-13.4587800777026\\
1.29655737291835	-0.82016962662592	-6.62607753698204\\
1.29655737291835	-0.956194242169505	-6.34262752124437\\
1.29655737291835	-1.08598321040911	-6.3936391515537\\
1.29655737291835	-1.20898075505718	-6.41982489554366\\
1.29655737291835	-1.32466018174459	-6.44349488701347\\
1.29655737291835	-1.43252613340684	-6.49868870336839\\
1.29655737291835	-1.53211671147904	-6.55880556697699\\
1.29655737291835	-1.62300545381645	-6.64868143445303\\
1.29655737291835	-1.70480316087089	-6.75374900553724\\
1.29655737291835	-1.77715956230294	-6.86785709091128\\
1.29655737291835	-1.83976481689331	-7.00856659707608\\
1.29655737291835	-1.89235083933052	-7.17921670369079\\
1.29655737291835	-1.93469244819333	-7.39755590069111\\
1.29655737291835	-1.9666083302122	-7.68797656496621\\
1.29655737291835	-1.98796181668049	-8.12120195228249\\
1.29655737291835	-1.99866146869091	-9.08462638040097\\
1.29655737291835	-2	-12.916455745033\\
1.106626162776	3	-13.4702247088755\\
1.106626162776	2.99866146869091	-9.17752758867233\\
1.106626162776	2.98796181668049	-8.22317080765091\\
1.106626162776	2.9666083302122	-7.77924916886594\\
1.106626162776	2.93469244819333	-7.48668050587794\\
1.106626162776	2.89235083933052	-7.26802080797382\\
1.106626162776	2.83976481689331	-7.09333531792784\\
1.106626162776	2.77715956230294	-6.94789491696575\\
1.106626162776	2.70480316087089	-6.82338806886117\\
1.106626162776	2.62300545381645	-6.71470004997392\\
1.106626162776	2.53211671147904	-6.61850486046422\\
1.106626162776	2.43252613340684	-6.53257564534969\\
1.106626162776	2.32466018174459	-6.45542388474912\\
1.106626162776	2.20898075505718	-6.38610975612437\\
1.106626162776	2.08598321040911	-6.32415681618993\\
1.106626162776	1.95619424216951	-6.26954769316061\\
1.106626162776	1.82016962662592	-6.22280762438711\\
1.106626162776	1.67849184206499	-6.18522031727372\\
1.106626162776	1.53176757451099	-6.15929673484579\\
1.106626162776	1.38062511980308	-6.14982108349775\\
1.106626162776	1.22571169313616	-6.16647239774722\\
1.106626162776	1.06769065758593	-6.23195499766771\\
1.106626162776	0.907238683486472	-6.42017736197923\\
1.106626162776	0.745042850823902	-13.4522524107037\\
1.106626162776	0.581797707054441	-6.20131342497511\\
1.106626162776	0.41820229294556	-5.8458137044438\\
1.106626162776	0.254957149176098	-13.442392772831\\
1.106626162776	0.0927613165135286	-13.12893175644\\
1.106626162776	-0.0676906575859328	-13.0704390406551\\
1.106626162776	-0.225711693136155	-13.6323954416447\\
1.106626162776	-0.380625119803084	-6.40112824923165\\
1.106626162776	-0.531767574510987	-14.062795077261\\
1.106626162776	-0.678491842064994	-6.47343115107596\\
1.106626162776	-0.82016962662592	-6.26437927782658\\
1.106626162776	-0.956194242169505	-6.20357753797665\\
1.106626162776	-1.08598321040911	-6.19222875480577\\
1.106626162776	-1.20898075505718	-6.21390518681467\\
1.106626162776	-1.32466018174459	-6.25450548719365\\
1.106626162776	-1.43252613340684	-6.31453411108932\\
1.106626162776	-1.53211671147904	-6.38647701542654\\
1.106626162776	-1.62300545381645	-6.42812264463032\\
1.106626162776	-1.70480316087089	-6.56168392218331\\
1.106626162776	-1.77715956230294	-6.69091787924793\\
1.106626162776	-1.83976481689331	-6.75788376396667\\
1.106626162776	-1.89235083933052	-7.00075429704696\\
1.106626162776	-1.93469244819333	-7.21653836545441\\
1.106626162776	-1.9666083302122	-7.50976387367208\\
1.106626162776	-1.98796181668049	-7.94312337337081\\
1.106626162776	-1.99866146869091	-8.90346621882764\\
1.106626162776	-2	-13.2274902106019\\
0.911956209512303	3	-13.2513375579145\\
0.911956209512303	2.99866146869091	-9.33541819723612\\
0.911956209512303	2.98796181668049	-8.38201208187211\\
0.911956209512303	2.9666083302122	-7.94001833760961\\
0.911956209512303	2.93469244819333	-7.65041535627169\\
0.911956209512303	2.89235083933052	-7.43585439944318\\
0.911956209512303	2.83976481689331	-7.26653873038628\\
0.911956209512303	2.77715956230294	-7.12793197152434\\
0.911956209512303	2.70480316087089	-7.01198820565884\\
0.911956209512303	2.62300545381645	-6.91395943174765\\
0.911956209512303	2.53211671147904	-6.83103232977217\\
0.911956209512303	2.43252613340684	-6.76171220281452\\
0.911956209512303	2.32466018174459	-6.70558863430566\\
0.911956209512303	2.20898075505718	-6.6633761798033\\
0.911956209512303	2.08598321040911	-6.63728205631753\\
0.911956209512303	1.95619424216951	-6.63198846749176\\
0.911956209512303	1.82016962662592	-6.65721986944536\\
0.911956209512303	1.67849184206499	-6.73578425553408\\
0.911956209512303	1.53176757451099	-6.94150243551738\\
0.911956209512303	1.38062511980308	-13.3556920811951\\
0.911956209512303	1.22571169313616	-6.76096869416902\\
0.911956209512303	1.06769065758593	-6.38018136419062\\
0.911956209512303	0.907238683486472	-6.14157293747826\\
0.911956209512303	0.745042850823902	-5.99492571869348\\
0.911956209512303	0.581797707054441	-5.99919596025383\\
0.911956209512303	0.41820229294556	-13.3656475539712\\
0.911956209512303	0.254957149176098	-12.9273894387901\\
0.911956209512303	0.0927613165135286	-13.2968249875063\\
0.911956209512303	-0.0676906575859328	-13.2962022491228\\
0.911956209512303	-0.225711693136155	-13.8750348157285\\
0.911956209512303	-0.380625119803084	-14.0595987520029\\
0.911956209512303	-0.531767574510987	-6.70117016634595\\
0.911956209512303	-0.678491842064994	-6.74837909151758\\
0.911956209512303	-0.82016962662592	-6.94568717484196\\
0.911956209512303	-0.956194242169505	-7.32313480585998\\
0.911956209512303	-1.08598321040911	-13.6045550488728\\
0.911956209512303	-1.20898075505718	-7.41125944359876\\
0.911956209512303	-1.32466018174459	-7.31112843224318\\
0.911956209512303	-1.43252613340684	-7.26013580919511\\
0.911956209512303	-1.53211671147904	-7.22833002724194\\
0.911956209512303	-1.62300545381645	-7.2940497045489\\
0.911956209512303	-1.70480316087089	-7.32246365846394\\
0.911956209512303	-1.77715956230294	-7.45048986008408\\
0.911956209512303	-1.83976481689331	-7.577985700701\\
0.911956209512303	-1.89235083933052	-7.73264533549621\\
0.911956209512303	-1.93469244819333	-7.94137675391551\\
0.911956209512303	-1.9666083302122	-8.20728196014545\\
0.911956209512303	-1.98796181668049	-8.52902609527116\\
0.911956209512303	-1.99866146869091	-9.6072422988208\\
0.911956209512303	-2	-13.2500562749522\\
0.71338111975341	3	-13.5402442795632\\
0.71338111975341	2.99866146869091	-9.38581449049229\\
0.71338111975341	2.98796181668049	-8.43280577256818\\
0.71338111975341	2.9666083302122	-7.99161760923285\\
0.71338111975341	2.93469244819333	-7.70325923048845\\
0.71338111975341	2.89235083933052	-7.49042927579199\\
0.71338111975341	2.83976481689331	-7.32340099094472\\
0.71338111975341	2.77715956230294	-7.18773828728433\\
0.71338111975341	2.70480316087089	-7.07553793360422\\
0.71338111975341	2.62300545381645	-6.98225719801879\\
0.71338111975341	2.53211671147904	-6.90538474750418\\
0.71338111975341	2.43252613340684	-6.84388580250853\\
0.71338111975341	2.32466018174459	-6.79808478430079\\
0.71338111975341	2.20898075505718	-6.76994968121131\\
0.71338111975341	2.08598321040911	-6.7640287709973\\
0.71338111975341	1.95619424216951	-6.78999258795652\\
0.71338111975341	1.82016962662592	-6.87066126423253\\
0.71338111975341	1.67849184206499	-7.07992548589392\\
0.71338111975341	1.53176757451099	-13.5117785290896\\
0.71338111975341	1.38062511980308	-6.91130289291265\\
0.71338111975341	1.22571169313616	-6.53909986578961\\
0.71338111975341	1.06769065758593	-6.31058822754465\\
0.71338111975341	0.907238683486472	-6.17389840671914\\
0.71338111975341	0.745042850823902	-6.18041091324936\\
0.71338111975341	0.581797707054441	-13.5568459110079\\
0.71338111975341	0.41820229294556	-5.68962956880012\\
0.71338111975341	0.254957149176098	-13.6207941453241\\
0.71338111975341	0.0927613165135286	-13.3528210491509\\
0.71338111975341	-0.0676906575859328	-14.0074357787207\\
0.71338111975341	-0.225711693136155	-13.7079199466354\\
0.71338111975341	-0.380625119803084	-13.5756603794847\\
0.71338111975341	-0.531767574510987	-6.90532146429751\\
0.71338111975341	-0.678491842064994	-6.92258548790284\\
0.71338111975341	-0.82016962662592	-7.12982061156163\\
0.71338111975341	-0.956194242169505	-7.50259305718764\\
0.71338111975341	-1.08598321040911	-13.3092522910486\\
0.71338111975341	-1.20898075505718	-7.68648929906664\\
0.71338111975341	-1.32466018174459	-7.47682887250275\\
0.71338111975341	-1.43252613340684	-7.43277141213595\\
0.71338111975341	-1.53211671147904	-7.43472671426659\\
0.71338111975341	-1.62300545381645	-7.47386188621345\\
0.71338111975341	-1.70480316087089	-7.53929820553904\\
0.71338111975341	-1.77715956230294	-7.58768535911851\\
0.71338111975341	-1.83976481689331	-7.75123176607994\\
0.71338111975341	-1.89235083933052	-7.89609643573314\\
0.71338111975341	-1.93469244819333	-8.10064593270945\\
0.71338111975341	-1.9666083302122	-8.3977894821185\\
0.71338111975341	-1.98796181668049	-8.84103296507189\\
0.71338111975341	-1.99866146869091	-9.79541227881105\\
0.71338111975341	-2	-13.0006683567449\\
0.511751222519472	3	-13.2507931919394\\
0.511751222519472	2.99866146869091	-9.98205927001835\\
0.511751222519472	2.98796181668049	-9.03062018756222\\
0.511751222519472	2.9666083302122	-8.59262580519093\\
0.511751222519472	2.93469244819333	-8.3091917507073\\
0.511751222519472	2.89235083933052	-8.10319066625089\\
0.511751222519472	2.83976481689331	-7.94515651196458\\
0.511751222519472	2.77715956230294	-7.82103360502285\\
0.511751222519472	2.70480316087089	-7.72347416958999\\
0.511751222519472	2.62300545381645	-7.64876403062172\\
0.511751222519472	2.53211671147904	-7.5956751613166\\
0.511751222519472	2.43252613340684	-7.56527727917837\\
0.511751222519472	2.32466018174459	-7.56164069346842\\
0.511751222519472	2.20898075505718	-7.59426092404094\\
0.511751222519472	2.08598321040911	-7.6860323798706\\
0.511751222519472	1.95619424216951	-7.91115590794648\\
0.511751222519472	1.82016962662592	-13.2547346666828\\
0.511751222519472	1.67849184206499	-7.79108232957517\\
0.511751222519472	1.53176757451099	-7.45368559898289\\
0.511751222519472	1.38062511980308	-7.26914523647996\\
0.511751222519472	1.22571169313616	-7.18783450166169\\
0.511751222519472	1.06769065758593	-7.26344212929169\\
0.511751222519472	0.907238683486472	-13.3369535271732\\
0.511751222519472	0.745042850823902	-6.91804105842557\\
0.511751222519472	0.581797707054441	-6.59067624044027\\
0.511751222519472	0.41820229294556	-13.2354267631684\\
0.511751222519472	0.254957149176098	-13.3350601601052\\
0.511751222519472	0.0927613165135286	-13.1848950300582\\
0.511751222519472	-0.0676906575859328	-12.9030605442983\\
0.511751222519472	-0.225711693136155	-13.2101871136219\\
0.511751222519472	-0.380625119803084	-13.5840265628636\\
0.511751222519472	-0.531767574510987	-7.5361097319383\\
0.511751222519472	-0.678491842064994	-13.3903909550372\\
0.511751222519472	-0.82016962662592	-7.89462362338729\\
0.511751222519472	-0.956194242169505	-7.91038369621114\\
0.511751222519472	-1.08598321040911	-13.2090080734672\\
0.511751222519472	-1.20898075505718	-8.03487181689896\\
0.511751222519472	-1.32466018174459	-7.79004526491087\\
0.511751222519472	-1.43252613340684	-7.6872882032072\\
0.511751222519472	-1.53211671147904	-7.65637851790198\\
0.511751222519472	-1.62300545381645	-7.68633751709487\\
0.511751222519472	-1.70480316087089	-7.73337281559843\\
0.511751222519472	-1.77715956230294	-7.79616724309891\\
0.511751222519472	-1.83976481689331	-7.9087335794812\\
0.511751222519472	-1.89235083933052	-8.05009840680684\\
0.511751222519472	-1.93469244819333	-8.2440138095218\\
0.511751222519472	-1.9666083302122	-8.53664612118321\\
0.511751222519472	-1.98796181668049	-8.98734803699354\\
0.511751222519472	-1.99866146869091	-9.84937035071383\\
0.511751222519472	-2	-12.7775644584958\\
0.307929927985228	3	-10.9722634586378\\
0.307929927985228	2.99866146869091	-11.0889582057311\\
0.307929927985228	2.98796181668049	-11.0344052305126\\
0.307929927985228	2.9666083302122	-10.8446409965248\\
0.307929927985228	2.93469244819333	-10.7678556657284\\
0.307929927985228	2.89235083933052	-10.9157618186901\\
0.307929927985228	2.83976481689331	-10.6812028068007\\
0.307929927985228	2.77715956230294	-10.8130033617837\\
0.307929927985228	2.70480316087089	-11.2750567091829\\
0.307929927985228	2.62300545381645	-11.3475723900626\\
0.307929927985228	2.53211671147904	-11.1816515139292\\
0.307929927985228	2.43252613340684	-10.8789046236164\\
0.307929927985228	2.32466018174459	-10.8871598161697\\
0.307929927985228	2.20898075505718	-10.6908722773652\\
0.307929927985228	2.08598321040911	-11.1390170547726\\
0.307929927985228	1.95619424216951	-11.052540173647\\
0.307929927985228	1.82016962662592	-10.7682957230095\\
0.307929927985228	1.67849184206499	-10.8474549000052\\
0.307929927985228	1.53176757451099	-11.2811191718145\\
0.307929927985228	1.38062511980308	-11.3086528662849\\
0.307929927985228	1.22571169313616	-11.0635397778653\\
0.307929927985228	1.06769065758593	-11.0910122534531\\
0.307929927985228	0.907238683486472	-11.1492162308364\\
0.307929927985228	0.745042850823902	-10.91254799361\\
0.307929927985228	0.581797707054441	-11.2625461666032\\
0.307929927985228	0.41820229294556	-11.7022894163903\\
0.307929927985228	0.254957149176098	-10.8078725340773\\
0.307929927985228	0.0927613165135286	-11.0975909252338\\
0.307929927985228	-0.0676906575859328	-10.4181455425402\\
0.307929927985228	-0.225711693136155	-11.2212076410143\\
0.307929927985228	-0.380625119803084	-11.1233259690527\\
0.307929927985228	-0.531767574510987	-10.777481288818\\
0.307929927985228	-0.678491842064994	-10.8462359111165\\
0.307929927985228	-0.82016962662592	-11.0435379579443\\
0.307929927985228	-0.956194242169505	-10.7818013706685\\
0.307929927985228	-1.08598321040911	-11.0910264256101\\
0.307929927985228	-1.20898075505718	-11.0154336703575\\
0.307929927985228	-1.32466018174459	-11.2457769511427\\
0.307929927985228	-1.43252613340684	-11.0706651455555\\
0.307929927985228	-1.53211671147904	-11.0206514971166\\
0.307929927985228	-1.62300545381645	-10.941711001443\\
0.307929927985228	-1.70480316087089	-10.5047247551913\\
0.307929927985228	-1.77715956230294	-10.7483313811873\\
0.307929927985228	-1.83976481689331	-10.332049599279\\
0.307929927985228	-1.89235083933052	-10.663633303118\\
0.307929927985228	-1.93469244819333	-10.8577934935941\\
0.307929927985228	-1.9666083302122	-10.8225569614202\\
0.307929927985228	-1.98796181668049	-10.9784545746072\\
0.307929927985228	-1.99866146869091	-10.3300491668209\\
0.307929927985228	-2	-10.5341710458538\\
0.102790030225088	3	-12.1519669474045\\
0.102790030225088	2.99866146869091	-12.2601916534151\\
0.102790030225088	2.98796181668049	-11.6983269450298\\
0.102790030225088	2.9666083302122	-12.2473204328287\\
0.102790030225088	2.93469244819333	-12.2339287247783\\
0.102790030225088	2.89235083933052	-12.1521411749304\\
0.102790030225088	2.83976481689331	-12.1162006204852\\
0.102790030225088	2.77715956230294	-12.1971565308871\\
0.102790030225088	2.70480316087089	-12.0302705465046\\
0.102790030225088	2.62300545381645	-11.8094162831051\\
0.102790030225088	2.53211671147904	-11.788869836799\\
0.102790030225088	2.43252613340684	-11.7820679168771\\
0.102790030225088	2.32466018174459	-11.7264837369483\\
0.102790030225088	2.20898075505718	-11.7125051207937\\
0.102790030225088	2.08598321040911	-12.0110027673002\\
0.102790030225088	1.95619424216951	-11.8808146064786\\
0.102790030225088	1.82016962662592	-11.6290742323056\\
0.102790030225088	1.67849184206499	-11.9752684441191\\
0.102790030225088	1.53176757451099	-11.6043638574238\\
0.102790030225088	1.38062511980308	-11.6614873750831\\
0.102790030225088	1.22571169313616	-11.1572865742515\\
0.102790030225088	1.06769065758593	-11.3061943538204\\
0.102790030225088	0.907238683486472	-11.3114397984264\\
0.102790030225088	0.745042850823902	-10.9275906328566\\
0.102790030225088	0.581797707054441	-11.7963866201703\\
0.102790030225088	0.41820229294556	-12.5460302324912\\
0.102790030225088	0.254957149176098	-12.476677459388\\
0.102790030225088	0.0927613165135286	-12.9065640764552\\
0.102790030225088	-0.0676906575859328	-12.7308633159679\\
0.102790030225088	-0.225711693136155	-12.808813937787\\
0.102790030225088	-0.380625119803084	-12.4927540840021\\
0.102790030225088	-0.531767574510987	-11.7756175497578\\
0.102790030225088	-0.678491842064994	-10.693572312007\\
0.102790030225088	-0.82016962662592	-11.5242394560002\\
0.102790030225088	-0.956194242169505	-11.7031945719015\\
0.102790030225088	-1.08598321040911	-7.67134701343656\\
0.102790030225088	-1.20898075505718	-7.74773128821128\\
0.102790030225088	-1.32466018174459	-11.9036078143306\\
0.102790030225088	-1.43252613340684	-7.69720950582679\\
0.102790030225088	-1.53211671147904	-7.44829708852539\\
0.102790030225088	-1.62300545381645	-7.35407485635223\\
0.102790030225088	-1.70480316087089	-7.33605168912629\\
0.102790030225088	-1.77715956230294	-7.37054449135174\\
0.102790030225088	-1.83976481689331	-7.45007930250125\\
0.102790030225088	-1.89235083933052	-7.57610178092828\\
0.102790030225088	-1.93469244819333	-7.75925932062323\\
0.102790030225088	-1.9666083302122	-8.0269537046846\\
0.102790030225088	-1.98796181668049	-8.45505269837534\\
0.102790030225088	-1.99866146869091	-9.40171593576929\\
0.102790030225088	-2	-11.6082274533383\\
-0.102790030225087	3	-11.7820328451494\\
-0.102790030225087	2.99866146869091	-10.3578529529891\\
-0.102790030225087	2.98796181668049	-9.40975421778788\\
-0.102790030225087	2.9666083302122	-8.97827603805611\\
-0.102790030225087	2.93469244819333	-8.70500607182782\\
-0.102790030225087	2.89235083933052	-8.51338349127495\\
-0.102790030225087	2.83976481689331	-8.37483190535738\\
-0.102790030225087	2.77715956230294	-8.27672820727862\\
-0.102790030225087	2.70480316087089	-8.21411052099604\\
-0.102790030225087	2.62300545381645	-8.18752760751694\\
-0.102790030225087	2.53211671147904	-8.20424025204\\
-0.102790030225087	2.43252613340684	-8.28559829349392\\
-0.102790030225087	2.32466018174459	-8.5045939014088\\
-0.102790030225087	2.20898075505718	-12.437296300798\\
-0.102790030225087	2.08598321040911	-8.3801803578009\\
-0.102790030225087	1.95619424216951	-8.04067888554427\\
-0.102790030225087	1.82016962662592	-7.84815844813031\\
-0.102790030225087	1.67849184206499	-7.73945627587645\\
-0.102790030225087	1.53176757451099	-7.71565977398651\\
-0.102790030225087	1.38062511980308	-7.84265872253426\\
-0.102790030225087	1.22571169313616	-12.4303863679708\\
-0.102790030225087	1.06769065758593	-7.5778782221283\\
-0.102790030225087	0.907238683486472	-7.21677806815739\\
-0.102790030225087	0.745042850823902	-7.11698033400824\\
-0.102790030225087	0.581797707054441	-12.3465455744622\\
-0.102790030225087	0.41820229294556	-6.65149362993068\\
-0.102790030225087	0.254957149176098	-13.1719861145458\\
-0.102790030225087	0.0927613165135286	-13.3129320967459\\
-0.102790030225087	-0.0676906575859328	-5.79586027970414\\
-0.102790030225087	-0.225711693136155	-6.28151467194495\\
-0.102790030225087	-0.380625119803084	-12.8816779298436\\
-0.102790030225087	-0.531767574510987	-7.1880739082885\\
-0.102790030225087	-0.678491842064994	-7.51160080531352\\
-0.102790030225087	-0.82016962662592	-12.9885574857442\\
-0.102790030225087	-0.956194242169505	-7.8629599932414\\
-0.102790030225087	-1.08598321040911	-7.81207475329597\\
-0.102790030225087	-1.20898075505718	-7.9475252193673\\
-0.102790030225087	-1.32466018174459	-8.2663618918768\\
-0.102790030225087	-1.43252613340684	-12.063439370934\\
-0.102790030225087	-1.53211671147904	-8.39597355313736\\
-0.102790030225087	-1.62300545381645	-8.19294105705664\\
-0.102790030225087	-1.70480316087089	-8.13474075713828\\
-0.102790030225087	-1.77715956230294	-8.14906861091697\\
-0.102790030225087	-1.83976481689331	-8.2168063213839\\
-0.102790030225087	-1.89235083933052	-8.33531821665984\\
-0.102790030225087	-1.93469244819333	-8.51350949254539\\
-0.102790030225087	-1.9666083302122	-8.77793985577208\\
-0.102790030225087	-1.98796181668049	-9.2040422678315\\
-0.102790030225087	-1.99866146869091	-10.1497446895598\\
-0.102790030225087	-2	-12.4685076323732\\
-0.307929927985227	3	-12.6763189432953\\
-0.307929927985227	2.99866146869091	-10.6413011223021\\
-0.307929927985227	2.98796181668049	-9.69465553893631\\
-0.307929927985227	2.9666083302122	-9.2668385016262\\
-0.307929927985227	2.93469244819333	-8.99968682015976\\
-0.307929927985227	2.89235083933052	-8.81755078104791\\
-0.307929927985227	2.83976481689331	-8.69355503745502\\
-0.307929927985227	2.77715956230294	-8.61830580494064\\
-0.307929927985227	2.70480316087089	-8.59371787843946\\
-0.307929927985227	2.62300545381645	-8.63778903135366\\
-0.307929927985227	2.53211671147904	-8.82106247125841\\
-0.307929927985227	2.43252613340684	-13.6160363443085\\
-0.307929927985227	2.32466018174459	-8.621052932204\\
-0.307929927985227	2.20898075505718	-8.23620680804517\\
-0.307929927985227	2.08598321040911	-7.987347900887\\
-0.307929927985227	1.95619424216951	-7.80207496055903\\
-0.307929927985227	1.82016962662592	-7.66015855278703\\
-0.307929927985227	1.67849184206499	-7.55684337875944\\
-0.307929927985227	1.53176757451099	-7.49765525634867\\
-0.307929927985227	1.38062511980308	-7.50433342869766\\
-0.307929927985227	1.22571169313616	-7.65277413210056\\
-0.307929927985227	1.06769065758593	-13.0114601039396\\
-0.307929927985227	0.907238683486472	-7.44491773668294\\
-0.307929927985227	0.745042850823902	-7.18956438195729\\
-0.307929927985227	0.581797707054441	-13.1855930492173\\
-0.307929927985227	0.41820229294556	-6.5283938200111\\
-0.307929927985227	0.254957149176098	-13.3962241638568\\
-0.307929927985227	0.0927613165135286	-5.6089840543979\\
-0.307929927985227	-0.0676906575859328	-12.73631803987\\
-0.307929927985227	-0.225711693136155	-5.66162480660418\\
-0.307929927985227	-0.380625119803084	-5.69134152013863\\
-0.307929927985227	-0.531767574510987	-5.90280215406516\\
-0.307929927985227	-0.678491842064994	-6.28132313862814\\
-0.307929927985227	-0.82016962662592	-12.7290311057747\\
-0.307929927985227	-0.956194242169505	-6.47908002388429\\
-0.307929927985227	-1.08598321040911	-6.28605789151213\\
-0.307929927985227	-1.20898075505718	-6.22188556104457\\
-0.307929927985227	-1.32466018174459	-6.21284784776639\\
-0.307929927985227	-1.43252613340684	-6.23656530369815\\
-0.307929927985227	-1.53211671147904	-6.28401051077422\\
-0.307929927985227	-1.62300545381645	-6.351514478562\\
-0.307929927985227	-1.70480316087089	-6.43834189357523\\
-0.307929927985227	-1.77715956230294	-6.54599466343296\\
-0.307929927985227	-1.83976481689331	-6.67840872486698\\
-0.307929927985227	-1.89235083933052	-6.84310849337576\\
-0.307929927985227	-1.93469244819333	-7.05428828547814\\
-0.307929927985227	-1.9666083302122	-7.3415191026651\\
-0.307929927985227	-1.98796181668049	-7.78200372944408\\
-0.307929927985227	-1.99866146869091	-8.73467693989889\\
-0.307929927985227	-2	-12.9445664361357\\
-0.511751222519471	3	-12.7531515511465\\
-0.511751222519471	2.99866146869091	-9.32170333481743\\
-0.511751222519471	2.98796181668049	-8.36797978957683\\
-0.511751222519471	2.9666083302122	-7.92534701890118\\
-0.511751222519471	2.93469244819333	-7.63475055183599\\
-0.511751222519471	2.89235083933052	-7.4187950660435\\
-0.511751222519471	2.83976481689331	-7.24761603420427\\
-0.511751222519471	2.77715956230294	-7.10658053411333\\
-0.511751222519471	2.70480316087089	-6.98750692125268\\
-0.511751222519471	2.62300545381645	-6.88545476148155\\
-0.511751222519471	2.53211671147904	-6.79733347858177\\
-0.511751222519471	2.43252613340684	-6.72123836907556\\
-0.511751222519471	2.32466018174459	-6.65613029877619\\
-0.511751222519471	2.20898075505718	-6.60171271300541\\
-0.511751222519471	2.08598321040911	-6.55846135518357\\
-0.511751222519471	1.95619424216951	-6.52783011075617\\
-0.511751222519471	1.82016962662592	-6.51274972103148\\
-0.511751222519471	1.67849184206499	-6.51875217460793\\
-0.511751222519471	1.53176757451099	-6.55674518192843\\
-0.511751222519471	1.38062511980308	-6.65142226116877\\
-0.511751222519471	1.22571169313616	-6.87993929145124\\
-0.511751222519471	1.06769065758593	-12.9495065688732\\
-0.511751222519471	0.907238683486472	-6.79839219935256\\
-0.511751222519471	0.745042850823902	-6.54200506566842\\
-0.511751222519471	0.581797707054441	-6.59347624654009\\
-0.511751222519471	0.41820229294556	-13.3465780742103\\
-0.511751222519471	0.254957149176098	-5.79824124212966\\
-0.511751222519471	0.0927613165135286	-5.27778737178895\\
-0.511751222519471	-0.0676906575859328	-5.37263412242175\\
-0.511751222519471	-0.225711693136155	-5.8247642668389\\
-0.511751222519471	-0.380625119803084	-13.2690736146532\\
-0.511751222519471	-0.531767574510987	-6.36908329475498\\
-0.511751222519471	-0.678491842064994	-6.4217133685879\\
-0.511751222519471	-0.82016962662592	-6.72176372030388\\
-0.511751222519471	-0.956194242169505	-13.501042519701\\
-0.511751222519471	-1.08598321040911	-6.83831761110697\\
-0.511751222519471	-1.20898075505718	-6.62286343399218\\
-0.511751222519471	-1.32466018174459	-6.5434812418329\\
-0.511751222519471	-1.43252613340684	-6.52483604795572\\
-0.511751222519471	-1.53211671147904	-6.54368478210248\\
-0.511751222519471	-1.62300545381645	-6.5906607594667\\
-0.511751222519471	-1.70480316087089	-6.66221957569098\\
-0.511751222519471	-1.77715956230294	-6.75829207813695\\
-0.511751222519471	-1.83976481689331	-6.88186031443241\\
-0.511751222519471	-1.89235083933052	-7.03983777924191\\
-0.511751222519471	-1.93469244819333	-7.24601457506626\\
-0.511751222519471	-1.9666083302122	-7.5296919092836\\
-0.511751222519471	-1.98796181668049	-7.96789586977781\\
-0.511751222519471	-1.99866146869091	-8.91945600080472\\
-0.511751222519471	-2	-13.1983311372106\\
-0.71338111975341	3	-6.39124897297067\\
-0.71338111975341	2.99866146869091	-6.39123195841313\\
-0.71338111975341	2.98796181668049	-6.39107100696145\\
-0.71338111975341	2.9666083302122	-6.3906197367199\\
-0.71338111975341	2.93469244819333	-6.38963493124079\\
-0.71338111975341	2.89235083933052	-6.38779321201109\\
-0.71338111975341	2.83976481689331	-6.3847462423058\\
-0.71338111975341	2.77715956230294	-6.38019805879136\\
-0.71338111975341	2.70480316087089	-6.37399775952494\\
-0.71338111975341	2.62300545381645	-6.3662329568309\\
-0.71338111975341	2.53211671147904	-6.35730462549455\\
-0.71338111975341	2.43252613340684	-6.3479690010627\\
-0.71338111975341	2.32466018174459	-6.33934513624383\\
-0.71338111975341	2.20898075505718	-6.33289925762208\\
-0.71338111975341	2.08598321040911	-6.33041562075635\\
-0.71338111975341	1.95619424216951	-6.33392905986466\\
-0.71338111975341	1.82016962662592	-6.34548051944611\\
-0.71338111975341	1.67849184206499	-6.36622434241018\\
-0.71338111975341	1.53176757451099	-6.39360014003314\\
-0.71338111975341	1.38062511980308	-6.41489668132236\\
-0.71338111975341	1.22571169313616	-6.40488465396889\\
-0.71338111975341	1.06769065758593	-6.35486621813353\\
-0.71338111975341	0.907238683486472	-6.30226264028437\\
-0.71338111975341	0.745042850823902	-6.28321505302651\\
-0.71338111975341	0.581797707054441	-6.15647108990947\\
-0.71338111975341	0.41820229294556	-5.93970785291903\\
-0.71338111975341	0.254957149176098	-13.1059965927792\\
-0.71338111975341	0.0927613165135286	-5.54301838594196\\
-0.71338111975341	-0.0676906575859328	-5.54923810779559\\
-0.71338111975341	-0.225711693136155	-5.60958543806727\\
-0.71338111975341	-0.380625119803084	-5.504601595323\\
-0.71338111975341	-0.531767574510987	-5.44790088255076\\
-0.71338111975341	-0.678491842064994	-5.43222309246979\\
-0.71338111975341	-0.82016962662592	-5.43383192053629\\
-0.71338111975341	-0.956194242169505	-5.44243852286383\\
-0.71338111975341	-1.08598321040911	-5.45405883768912\\
-0.71338111975341	-1.20898075505718	-5.46695085734161\\
-0.71338111975341	-1.32466018174459	-5.48010025138021\\
-0.71338111975341	-1.43252613340684	-5.49276607167295\\
-0.71338111975341	-1.53211671147904	-5.50438468571003\\
-0.71338111975341	-1.62300545381645	-5.51456819456625\\
-0.71338111975341	-1.70480316087089	-5.52310965636718\\
-0.71338111975341	-1.77715956230294	-5.52997042046541\\
-0.71338111975341	-1.83976481689331	-5.53524800293958\\
-0.71338111975341	-1.89235083933052	-5.5391315890237\\
-0.71338111975341	-1.93469244819333	-5.54185462040278\\
-0.71338111975341	-1.9666083302122	-5.54365206120792\\
-0.71338111975341	-1.98796181668049	-5.54472671535871\\
-0.71338111975341	-1.99866146869091	-5.54522560985209\\
-0.71338111975341	-2	-5.54528613909205\\
-0.911956209512303	3	-13.1475109834549\\
-0.911956209512303	2.99866146869091	-9.4013511171902\\
-0.911956209512303	2.98796181668049	-8.44972930030651\\
-0.911956209512303	2.9666083302122	-8.01136744563985\\
-0.911956209512303	2.93469244819333	-7.72736550442214\\
-0.911956209512303	2.89235083933052	-7.52057289663562\\
-0.911956209512303	2.83976481689331	-7.36149327750506\\
-0.911956209512303	2.77715956230294	-7.23602842586488\\
-0.911956209512303	2.70480316087089	-7.1367752978001\\
-0.911956209512303	2.62300545381645	-7.05994609486115\\
-0.911956209512303	2.53211671147904	-7.00421587910268\\
-0.911956209512303	2.43252613340684	-6.97052470068331\\
-0.911956209512303	2.32466018174459	-6.96276672953694\\
-0.911956209512303	2.20898075505718	-6.99019219505118\\
-0.911956209512303	2.08598321040911	-7.07534271223106\\
-0.911956209512303	1.95619424216951	-7.29189126607452\\
-0.911956209512303	1.82016962662592	-13.297029855037\\
-0.911956209512303	1.67849184206499	-7.14491155733113\\
-0.911956209512303	1.53176757451099	-6.78520518641953\\
-0.911956209512303	1.38062511980308	-6.56618846102156\\
-0.911956209512303	1.22571169313616	-6.42435087303608\\
-0.911956209512303	1.06769065758593	-6.36063548889978\\
-0.911956209512303	0.907238683486472	-6.44171779943163\\
-0.911956209512303	0.745042850823902	-12.9759301639358\\
-0.911956209512303	0.581797707054441	-6.09304168233333\\
-0.911956209512303	0.41820229294556	-5.75690363201175\\
-0.911956209512303	0.254957149176098	-5.75059240820923\\
-0.911956209512303	0.0927613165135286	-5.57446949274034\\
-0.911956209512303	-0.0676906575859328	-13.1826243871159\\
-0.911956209512303	-0.225711693136155	-5.61110299028925\\
-0.911956209512303	-0.380625119803084	-5.46273899739264\\
-0.911956209512303	-0.531767574510987	-5.42537148545125\\
-0.911956209512303	-0.678491842064994	-5.42083699709632\\
-0.911956209512303	-0.82016962662592	-5.43269427164064\\
-0.911956209512303	-0.956194242169505	-5.45723982995977\\
-0.911956209512303	-1.08598321040911	-5.49317071619977\\
-0.911956209512303	-1.20898075505718	-5.53969476723918\\
-0.911956209512303	-1.32466018174459	-5.59637913467969\\
-0.911956209512303	-1.43252613340684	-5.66322559484614\\
-0.911956209512303	-1.53211671147904	-5.7407518987794\\
-0.911956209512303	-1.62300545381645	-5.83009847503575\\
-0.911956209512303	-1.70480316087089	-5.93321536788237\\
-0.911956209512303	-1.77715956230294	-6.05321252501851\\
-0.911956209512303	-1.83976481689331	-6.19503788008966\\
-0.911956209512303	-1.89235083933052	-6.36687562427597\\
-0.911956209512303	-1.93469244819333	-6.58335889339052\\
-0.911956209512303	-1.9666083302122	-6.87435195211085\\
-0.911956209512303	-1.98796181668049	-7.31724927442525\\
-0.911956209512303	-1.99866146869091	-8.27110393558646\\
-0.911956209512303	-2	-13.1912968800293\\
-1.106626162776	3	-6.55923163731673\\
-1.106626162776	2.99866146869091	-6.55923568928642\\
-1.106626162776	2.98796181668049	-6.55923930202071\\
-1.106626162776	2.9666083302122	-6.55909828316714\\
-1.106626162776	2.93469244819333	-6.55854176215046\\
-1.106626162776	2.89235083933052	-6.5572278628718\\
-1.106626162776	2.83976481689331	-6.55481820753183\\
-1.106626162776	2.77715956230294	-6.55106287977508\\
-1.106626162776	2.70480316087089	-6.54586990173824\\
-1.106626162776	2.62300545381645	-6.53932106836678\\
-1.106626162776	2.53211671147904	-6.53158998249576\\
-1.106626162776	2.43252613340684	-6.52271717784245\\
-1.106626162776	2.32466018174459	-6.51219788190317\\
-1.106626162776	2.20898075505718	-6.49836875647474\\
-1.106626162776	2.08598321040911	-6.47776537530509\\
-1.106626162776	1.95619424216951	-6.44515988835968\\
-1.106626162776	1.82016962662592	-6.395522029659\\
-1.106626162776	1.67849184206499	-6.32783720211163\\
-1.106626162776	1.53176757451099	-6.24746128994165\\
-1.106626162776	1.38062511980308	-6.16460458134169\\
-1.106626162776	1.22571169313616	-6.09199584259704\\
-1.106626162776	1.06769065758593	-6.04559928224431\\
-1.106626162776	0.907238683486472	-6.04759132264588\\
-1.106626162776	0.745042850823902	-6.09332257928061\\
-1.106626162776	0.581797707054441	-5.94328213846257\\
-1.106626162776	0.41820229294556	-5.73098988662302\\
-1.106626162776	0.254957149176098	-5.70341290881144\\
-1.106626162776	0.0927613165135286	-5.36399141746298\\
-1.106626162776	-0.0676906575859328	-5.64911260755116\\
-1.106626162776	-0.225711693136155	-5.56337752338413\\
-1.106626162776	-0.380625119803084	-5.56205661321774\\
-1.106626162776	-0.531767574510987	-5.58152171646865\\
-1.106626162776	-0.678491842064994	-5.54342410953338\\
-1.106626162776	-0.82016962662592	-5.49687559595509\\
-1.106626162776	-0.956194242169505	-5.46739678729167\\
-1.106626162776	-1.08598321040911	-5.45406796645355\\
-1.106626162776	-1.20898075505718	-5.45083480752961\\
-1.106626162776	-1.32466018174459	-5.45215669243655\\
-1.106626162776	-1.43252613340684	-5.45393976720624\\
-1.106626162776	-1.53211671147904	-5.45365637753989\\
-1.106626162776	-1.62300545381645	-5.4502565411654\\
-1.106626162776	-1.70480316087089	-5.44386848942912\\
-1.106626162776	-1.77715956230294	-5.4353444652033\\
-1.106626162776	-1.83976481689331	-5.42581148048795\\
-1.106626162776	-1.89235083933052	-5.41635586776782\\
-1.106626162776	-1.93469244819333	-5.40786827145673\\
-1.106626162776	-1.9666083302122	-5.40100524655201\\
-1.106626162776	-1.98796181668049	-5.39620989890742\\
-1.106626162776	-1.99866146869091	-5.39374981729477\\
-1.106626162776	-2	-5.39343946983638\\
-1.29655737291835	3	-13.2510878297452\\
-1.29655737291835	2.99866146869091	-9.38983323713557\\
-1.29655737291835	2.98796181668049	-8.43738964845573\\
-1.29655737291835	2.9666083302122	-7.99728978541663\\
-1.29655737291835	2.93469244819333	-7.71044342043922\\
-1.29655737291835	2.89235083933052	-7.49937785206413\\
-1.29655737291835	2.83976481689331	-7.33407937849162\\
-1.29655737291835	2.77715956230294	-7.19964499710277\\
-1.29655737291835	2.70480316087089	-7.08741547088487\\
-1.29655737291835	2.62300545381645	-6.99162665960573\\
-1.29655737291835	2.53211671147904	-6.90780960733582\\
-1.29655737291835	2.43252613340684	-6.83184854842005\\
-1.29655737291835	2.32466018174459	-6.75939128717859\\
-1.29655737291835	2.20898075505718	-6.68569277662523\\
-1.29655737291835	2.08598321040911	-6.60619080456056\\
-1.29655737291835	1.95619424216951	-6.51786671364593\\
-1.29655737291835	1.82016962662592	-6.42059723538299\\
-1.29655737291835	1.67849184206499	-6.317326735811\\
-1.29655737291835	1.53176757451099	-6.21304806438409\\
-1.29655737291835	1.38062511980308	-6.11386022868105\\
-1.29655737291835	1.22571169313616	-6.02721860605476\\
-1.29655737291835	1.06769065758593	-5.96392647922566\\
-1.29655737291835	0.907238683486472	-5.94241246692921\\
-1.29655737291835	0.745042850823902	-5.98766726435862\\
-1.29655737291835	0.581797707054441	-5.99037990733684\\
-1.29655737291835	0.41820229294556	-5.79777402762604\\
-1.29655737291835	0.254957149176098	-13.0990135902178\\
-1.29655737291835	0.0927613165135286	-5.38305189363159\\
-1.29655737291835	-0.0676906575859328	-5.62486890992756\\
-1.29655737291835	-0.225711693136155	-5.52861347229315\\
-1.29655737291835	-0.380625119803084	-5.68884850890887\\
-1.29655737291835	-0.531767574510987	-6.10415256894247\\
-1.29655737291835	-0.678491842064994	-5.83991229772161\\
-1.29655737291835	-0.82016962662592	-5.62760815195454\\
-1.29655737291835	-0.956194242169505	-5.52931693659796\\
-1.29655737291835	-1.08598321040911	-5.48032789071911\\
-1.29655737291835	-1.20898075505718	-5.45504107660508\\
-1.29655737291835	-1.32466018174459	-5.44101500794775\\
-1.29655737291835	-1.43252613340684	-5.43151551189961\\
-1.29655737291835	-1.53211671147904	-5.4229591554031\\
-1.29655737291835	-1.62300545381645	-5.41376387837506\\
-1.29655737291835	-1.70480316087089	-5.40361428771645\\
-1.29655737291835	-1.77715956230294	-5.39289279490101\\
-1.29655737291835	-1.83976481689331	-5.38226128474461\\
-1.29655737291835	-1.89235083933052	-5.37240248614817\\
-1.29655737291835	-1.93469244819333	-5.3638951092581\\
-1.29655737291835	-1.9666083302122	-5.35717583553887\\
-1.29655737291835	-1.98796181668049	-5.35254488097534\\
-1.29655737291835	-1.99866146869091	-5.35018612647363\\
-1.29655737291835	-2	-5.34988930774417\\
-1.48093652533876	3	-6.48319796087489\\
-1.48093652533876	2.99866146869091	-6.48359956170501\\
-1.48093652533876	2.98796181668049	-6.48680387753069\\
-1.48093652533876	2.9666083302122	-6.49316711993955\\
-1.48093652533876	2.93469244819333	-6.50260138556533\\
-1.48093652533876	2.89235083933052	-6.51498611753409\\
-1.48093652533876	2.83976481689331	-6.53019546080385\\
-1.48093652533876	2.77715956230294	-6.54816020046951\\
-1.48093652533876	2.70480316087089	-6.56899058588971\\
-1.48093652533876	2.62300545381645	-6.59319799599522\\
-1.48093652533876	2.53211671147904	-6.62206982358148\\
-1.48093652533876	2.43252613340684	-6.65830272842962\\
-1.48093652533876	2.32466018174459	-6.7071764670105\\
-1.48093652533876	2.20898075505718	-6.77920962293694\\
-1.48093652533876	2.08598321040911	-6.89816857415796\\
-1.48093652533876	1.95619424216951	-7.13884773844536\\
-1.48093652533876	1.82016962662592	-13.2454372640464\\
-1.48093652533876	1.67849184206499	-7.01413693943041\\
-1.48093652533876	1.53176757451099	-6.65263385169853\\
-1.48093652533876	1.38062511980308	-6.42131934905137\\
-1.48093652533876	1.22571169313616	-6.2518617773213\\
-1.48093652533876	1.06769065758593	-6.1316636304748\\
-1.48093652533876	0.907238683486472	-6.07474148692715\\
-1.48093652533876	0.745042850823902	-6.15337839932088\\
-1.48093652533876	0.581797707054441	-13.1790046840103\\
-1.48093652533876	0.41820229294556	-5.8024816352585\\
-1.48093652533876	0.254957149176098	-5.51895969815653\\
-1.48093652533876	0.0927613165135286	-5.42677770383735\\
-1.48093652533876	-0.0676906575859328	-13.3473198117275\\
-1.48093652533876	-0.225711693136155	-5.44664999849562\\
-1.48093652533876	-0.380625119803084	-5.43545980977725\\
-1.48093652533876	-0.531767574510987	-5.51499795920164\\
-1.48093652533876	-0.678491842064994	-5.54257659260317\\
-1.48093652533876	-0.82016962662592	-5.53202252087921\\
-1.48093652533876	-0.956194242169505	-5.52666096445259\\
-1.48093652533876	-1.08598321040911	-5.53902965686955\\
-1.48093652533876	-1.20898075505718	-5.56882702459197\\
-1.48093652533876	-1.32466018174459	-5.61383728094336\\
-1.48093652533876	-1.43252613340684	-5.67247278186934\\
-1.48093652533876	-1.53211671147904	-5.74413954398243\\
-1.48093652533876	-1.62300545381645	-5.82924144921121\\
-1.48093652533876	-1.70480316087089	-5.92924390774914\\
-1.48093652533876	-1.77715956230294	-6.04693539938986\\
-1.48093652533876	-1.83976481689331	-6.18704818154152\\
-1.48093652533876	-1.89235083933052	-6.35762008250789\\
-1.48093652533876	-1.93469244819333	-6.57318456284979\\
-1.48093652533876	-1.9666083302122	-6.86353842678228\\
-1.48093652533876	-1.98796181668049	-7.30603179836235\\
-1.48093652533876	-1.99866146869091	-8.25969133441815\\
-1.48093652533876	-2	-13.0444835402785\\
-1.65897408020015	3	-13.2250277774394\\
-1.65897408020015	2.99866146869091	-9.00949148186762\\
-1.65897408020015	2.98796181668049	-8.05580026687171\\
-1.65897408020015	2.9666083302122	-7.61322649302886\\
-1.65897408020015	2.93469244819333	-7.32269774680377\\
-1.65897408020015	2.89235083933052	-7.10679075407948\\
-1.65897408020015	2.83976481689331	-6.93560042761862\\
-1.65897408020015	2.77715956230294	-6.7944363327267\\
-1.65897408020015	2.70480316087089	-6.67503574068126\\
-1.65897408020015	2.62300545381645	-6.57234414433541\\
-1.65897408020015	2.53211671147904	-6.48310810074201\\
-1.65897408020015	2.43252613340684	-6.40518614245939\\
-1.65897408020015	2.32466018174459	-6.33718563197634\\
-1.65897408020015	2.20898075505718	-6.27826521468577\\
-1.65897408020015	2.08598321040911	-6.22802710993791\\
-1.65897408020015	1.95619424216951	-6.1864558902242\\
-1.65897408020015	1.82016962662592	-6.15386002827023\\
-1.65897408020015	1.67849184206499	-6.13073133682821\\
-1.65897408020015	1.53176757451099	-6.1173019311201\\
-1.65897408020015	1.38062511980308	-6.11224678321308\\
-1.65897408020015	1.22571169313616	-6.10960011535179\\
-1.65897408020015	1.06769065758593	-6.09509819755753\\
-1.65897408020015	0.907238683486472	-6.05416516947807\\
-1.65897408020015	0.745042850823902	-6.0013163303583\\
-1.65897408020015	0.581797707054441	-5.98141505082371\\
-1.65897408020015	0.41820229294556	-5.82815076250816\\
-1.65897408020015	0.254957149176098	-5.41129772399595\\
-1.65897408020015	0.0927613165135286	-5.3577244530956\\
-1.65897408020015	-0.0676906575859328	-5.47877935058877\\
-1.65897408020015	-0.225711693136155	-5.32575687781052\\
-1.65897408020015	-0.380625119803084	-5.23710259664377\\
-1.65897408020015	-0.531767574510987	-5.23861056149455\\
-1.65897408020015	-0.678491842064994	-5.24606814031537\\
-1.65897408020015	-0.82016962662592	-5.24938947014453\\
-1.65897408020015	-0.956194242169505	-5.25233844769488\\
-1.65897408020015	-1.08598321040911	-5.25711253842503\\
-1.65897408020015	-1.20898075505718	-5.26380864516645\\
-1.65897408020015	-1.32466018174459	-5.27170900921841\\
-1.65897408020015	-1.43252613340684	-5.27998731028387\\
-1.65897408020015	-1.53211671147904	-5.28796831224197\\
-1.65897408020015	-1.62300545381645	-5.2951918562156\\
-1.65897408020015	-1.70480316087089	-5.3014015429615\\
-1.65897408020015	-1.77715956230294	-5.30650608068798\\
-1.65897408020015	-1.83976481689331	-5.3105328937515\\
-1.65897408020015	-1.89235083933052	-5.31358317957921\\
-1.65897408020015	-1.93469244819333	-5.31579306215709\\
-1.65897408020015	-1.9666083302122	-5.31730287085749\\
-1.65897408020015	-1.98796181668049	-5.3182347055154\\
-1.65897408020015	-1.99866146869091	-5.31867737663411\\
-1.65897408020015	-2	-5.31873160034286\\
-1.82990765335979	3	-13.2189442208045\\
-1.82990765335979	2.99866146869091	-8.86631173327434\\
-1.82990765335979	2.98796181668049	-7.9122978674483\\
-1.82990765335979	2.9666083302122	-7.46907209019093\\
-1.82990765335979	2.93469244819333	-7.17755410822063\\
-1.82990765335979	2.89235083933052	-6.96030722742251\\
-1.82990765335979	2.83976481689331	-6.78740767511304\\
-1.82990765335979	2.77715956230294	-6.64414081277437\\
-1.82990765335979	2.70480316087089	-6.52221391245109\\
-1.82990765335979	2.62300545381645	-6.4165363367882\\
-1.82990765335979	2.53211671147904	-6.32381314821809\\
-1.82990765335979	2.43252613340684	-6.2418575226448\\
-1.82990765335979	2.32466018174459	-6.16923313203784\\
-1.82990765335979	2.20898075505718	-6.10506941429892\\
-1.82990765335979	2.08598321040911	-6.04898340104364\\
-1.82990765335979	1.95619424216951	-6.001086905206\\
-1.82990765335979	1.82016962662592	-5.96208832094346\\
-1.82990765335979	1.67849184206499	-5.93353896480301\\
-1.82990765335979	1.53176757451099	-5.91835442491355\\
-1.82990765335979	1.38062511980308	-5.92195534750931\\
-1.82990765335979	1.22571169313616	-5.95506937944069\\
-1.82990765335979	1.06769065758593	-6.04222609175049\\
-1.82990765335979	0.907238683486472	-6.26072781227824\\
-1.82990765335979	0.745042850823902	-13.3611437733475\\
-1.82990765335979	0.581797707054441	-6.16379308324615\\
-1.82990765335979	0.41820229294556	-5.95144397319081\\
-1.82990765335979	0.254957149176098	-13.1314565752256\\
-1.82990765335979	0.0927613165135286	-12.9402321575956\\
-1.82990765335979	-0.0676906575859328	-5.23493309111358\\
-1.82990765335979	-0.225711693136155	-13.5662468981084\\
-1.82990765335979	-0.380625119803084	-5.80734439390413\\
-1.82990765335979	-0.531767574510987	-5.93373551428977\\
-1.82990765335979	-0.678491842064994	-6.29209207555223\\
-1.82990765335979	-0.82016962662592	-13.2352956108341\\
-1.82990765335979	-0.956194242169505	-6.48696149017735\\
-1.82990765335979	-1.08598321040911	-6.29691563014194\\
-1.82990765335979	-1.20898075505718	-6.23625669223647\\
-1.82990765335979	-1.32466018174459	-6.23075158826794\\
-1.82990765335979	-1.43252613340684	-6.25780125877443\\
-1.82990765335979	-1.53211671147904	-6.30828681907463\\
-1.82990765335979	-1.62300545381645	-6.37850550823336\\
-1.82990765335979	-1.70480316087089	-6.46771477968737\\
-1.82990765335979	-1.77715956230294	-6.57742120437734\\
-1.82990765335979	-1.83976481689331	-6.71156997502008\\
-1.82990765335979	-1.89235083933052	-6.87769620786902\\
-1.82990765335979	-1.93469244819333	-7.09000404318067\\
-1.82990765335979	-1.9666083302122	-7.37807315849487\\
-1.82990765335979	-1.98796181668049	-7.81911285519459\\
-1.82990765335979	-1.99866146869091	-8.77206591093322\\
-1.82990765335979	-2	-12.8468705548841\\
-1.99300528101521	3	-13.333907507902\\
-1.99300528101521	2.99866146869091	-9.01831643773958\\
-1.99300528101521	2.98796181668049	-8.06436296328937\\
-1.99300528101521	2.9666083302122	-7.62126144018338\\
-1.99300528101521	2.93469244819333	-7.32993788693321\\
-1.99300528101521	2.89235083933052	-7.11296708908332\\
-1.99300528101521	2.83976481689331	-6.94044061472107\\
-1.99300528101521	2.77715956230294	-6.79766502484066\\
-1.99300528101521	2.70480316087089	-6.67637614893186\\
-1.99300528101521	2.62300545381645	-6.57152151146149\\
-1.99300528101521	2.53211671147904	-6.47985758038855\\
-1.99300528101521	2.43252613340684	-6.39926782900599\\
-1.99300528101521	2.32466018174459	-6.32841425198816\\
-1.99300528101521	2.20898075505718	-6.26656779448471\\
-1.99300528101521	2.08598321040911	-6.21355718506322\\
-1.99300528101521	1.95619424216951	-6.16982595636238\\
-1.99300528101521	1.82016962662592	-6.13663389911994\\
-1.99300528101521	1.67849184206499	-6.1165192395319\\
-1.99300528101521	1.53176757451099	-6.11434376655639\\
-1.99300528101521	1.38062511980308	-6.13991696788416\\
-1.99300528101521	1.22571169313616	-6.21612496931466\\
-1.99300528101521	1.06769065758593	-6.4170640514808\\
-1.99300528101521	0.907238683486472	-13.2889163808116\\
-1.99300528101521	0.745042850823902	-6.22656290082839\\
-1.99300528101521	0.581797707054441	-5.85791102638021\\
-1.99300528101521	0.41820229294556	-5.71056745069195\\
-1.99300528101521	0.254957149176098	-13.1650036743202\\
-1.99300528101521	0.0927613165135286	-12.882113002375\\
-1.99300528101521	-0.0676906575859328	-13.3671914341908\\
-1.99300528101521	-0.225711693136155	-5.68843760217176\\
-1.99300528101521	-0.380625119803084	-13.0993221618971\\
-1.99300528101521	-0.531767574510987	-5.97330703058138\\
-1.99300528101521	-0.678491842064994	-5.82565669838375\\
-1.99300528101521	-0.82016962662592	-5.79573741225792\\
-1.99300528101521	-0.956194242169505	-5.81079988062508\\
-1.99300528101521	-1.08598321040911	-5.8495006720961\\
-1.99300528101521	-1.20898075505718	-5.90340165937729\\
-1.99300528101521	-1.32466018174459	-5.96885280826353\\
-1.99300528101521	-1.43252613340684	-6.04445447578339\\
-1.99300528101521	-1.53211671147904	-6.13012066668138\\
-1.99300528101521	-1.62300545381645	-6.22675182660068\\
-1.99300528101521	-1.70480316087089	-6.33622589033722\\
-1.99300528101521	-1.77715956230294	-6.46165661225856\\
-1.99300528101521	-1.83976481689331	-6.60802730753293\\
-1.99300528101521	-1.89235083933052	-6.78356723949879\\
-1.99300528101521	-1.93469244819333	-7.00295382382103\\
-1.99300528101521	-1.9666083302122	-7.29608948959929\\
-1.99300528101521	-1.98796181668049	-7.74039846815434\\
-1.99300528101521	-1.99866146869091	-8.69495504802905\\
-1.99300528101521	-2	-13.2999432821465\\
-2.14756855408559	3	-13.0188802569258\\
-2.14756855408559	2.99866146869091	-9.41402489794764\\
-2.14756855408559	2.98796181668049	-8.46069358555041\\
-2.14756855408559	2.9666083302122	-8.01885899145152\\
-2.14756855408559	2.93469244819333	-7.72948187476709\\
-2.14756855408559	2.89235083933052	-7.515195990508\\
-2.14756855408559	2.83976481689331	-7.34617804211133\\
-2.14756855408559	2.77715956230294	-7.20785156407176\\
-2.14756855408559	2.70480316087089	-7.09211111141952\\
-2.14756855408559	2.62300545381645	-6.99411943754365\\
-2.14756855408559	2.53211671147904	-6.91092681297434\\
-2.14756855408559	2.43252613340684	-6.8408249167424\\
-2.14756855408559	2.32466018174459	-6.78305685025713\\
-2.14756855408559	2.20898075505718	-6.7377491455277\\
-2.14756855408559	2.08598321040911	-6.70604788059875\\
-2.14756855408559	1.95619424216951	-6.69055041007426\\
-2.14756855408559	1.82016962662592	-6.69634200267347\\
-2.14756855408559	1.67849184206499	-6.73362446571443\\
-2.14756855408559	1.53176757451099	-6.82584756012424\\
-2.14756855408559	1.38062511980308	-7.04779853391606\\
-2.14756855408559	1.22571169313616	-13.2125300319424\\
-2.14756855408559	1.06769065758593	-6.91532843020477\\
-2.14756855408559	0.907238683486472	-6.57587210455683\\
-2.14756855408559	0.745042850823902	-6.40914320629825\\
-2.14756855408559	0.581797707054441	-6.42761917300647\\
-2.14756855408559	0.41820229294556	-13.0758057981218\\
-2.14756855408559	0.254957149176098	-13.1556350728122\\
-2.14756855408559	0.0927613165135286	-12.8714478601494\\
-2.14756855408559	-0.0676906575859328	-13.0608992555596\\
-2.14756855408559	-0.225711693136155	-13.1967581704948\\
-2.14756855408559	-0.380625119803084	-13.2463884738237\\
-2.14756855408559	-0.531767574510987	-6.87289642142883\\
-2.14756855408559	-0.678491842064994	-6.86837833995084\\
-2.14756855408559	-0.82016962662592	-7.05039848559927\\
-2.14756855408559	-0.956194242169505	-7.40682671085826\\
-2.14756855408559	-1.08598321040911	-12.843270134246\\
-2.14756855408559	-1.20898075505718	-7.579866587464\\
-2.14756855408559	-1.32466018174459	-7.38255907214508\\
-2.14756855408559	-1.43252613340684	-7.31884082557371\\
-2.14756855408559	-1.53211671147904	-7.31493793018233\\
-2.14756855408559	-1.62300545381645	-7.34878825106146\\
-2.14756855408559	-1.70480316087089	-7.41215591055553\\
-2.14756855408559	-1.77715956230294	-7.50285415362808\\
-2.14756855408559	-1.83976481689331	-7.62278395349175\\
-2.14756855408559	-1.89235083933052	-7.77825797273965\\
-2.14756855408559	-1.93469244819333	-7.98271571975075\\
-2.14756855408559	-1.9666083302122	-8.26524585771591\\
-2.14756855408559	-1.98796181668049	-8.70274333174537\\
-2.14756855408559	-1.99866146869091	-9.65393655222645\\
-2.14756855408559	-2	-12.8453226743263\\
-2.29293560890665	3	-12.9430240508448\\
-2.29293560890665	2.99866146869091	-9.84845523664944\\
-2.29293560890665	2.98796181668049	-8.8949907547071\\
-2.29293560890665	2.9666083302122	-8.45275337496243\\
-2.29293560890665	2.93469244819333	-8.16276837139766\\
-2.29293560890665	2.89235083933052	-7.94765930984388\\
-2.29293560890665	2.83976481689331	-7.77759803129389\\
-2.29293560890665	2.77715956230294	-7.63799507558245\\
-2.29293560890665	2.70480316087089	-7.52073078529682\\
-2.29293560890665	2.62300545381645	-7.42095077537375\\
-2.29293560890665	2.53211671147904	-7.33568401586576\\
-2.29293560890665	2.43252613340684	-7.26319615438671\\
-2.29293560890665	2.32466018174459	-7.2026984005286\\
-2.29293560890665	2.20898075505718	-7.1542779365636\\
-2.29293560890665	2.08598321040911	-7.11903295456263\\
-2.29293560890665	1.95619424216951	-7.09949944477141\\
-2.29293560890665	1.82016962662592	-7.10068403707837\\
-2.29293560890665	1.67849184206499	-7.13268502753118\\
-2.29293560890665	1.53176757451099	-7.21881007086724\\
-2.29293560890665	1.38062511980308	-7.4336438772549\\
-2.29293560890665	1.22571169313616	-12.9748423931882\\
-2.29293560890665	1.06769065758593	-7.28248185425055\\
-2.29293560890665	0.907238683486472	-6.93011710445018\\
-2.29293560890665	0.745042850823902	-6.74620011213585\\
-2.29293560890665	0.581797707054441	-6.73965283075883\\
-2.29293560890665	0.41820229294556	-12.9435680519774\\
-2.29293560890665	0.254957149176098	-13.1213139156444\\
-2.29293560890665	0.0927613165135286	-12.867720434594\\
-2.29293560890665	-0.0676906575859328	-12.8250469819564\\
-2.29293560890665	-0.225711693136155	-12.5497953012127\\
-2.29293560890665	-0.380625119803084	-12.6246933278937\\
-2.29293560890665	-0.531767574510987	-7.10956103843694\\
-2.29293560890665	-0.678491842064994	-7.14220166890206\\
-2.29293560890665	-0.82016962662592	-7.3468804555227\\
-2.29293560890665	-0.956194242169505	-7.71790852279777\\
-2.29293560890665	-1.08598321040911	-12.4812684171371\\
-2.29293560890665	-1.20898075505718	-7.90733744257399\\
-2.29293560890665	-1.32466018174459	-7.7146381722987\\
-2.29293560890665	-1.43252613340684	-7.65414430282603\\
-2.29293560890665	-1.53211671147904	-7.65250944309125\\
-2.29293560890665	-1.62300545381645	-7.68795861428816\\
-2.29293560890665	-1.70480316087089	-7.75244755955387\\
-2.29293560890665	-1.77715956230294	-7.84393149729496\\
-2.29293560890665	-1.83976481689331	-7.96440521124465\\
-2.29293560890665	-1.89235083933052	-8.12025645890781\\
-2.29293560890665	-1.93469244819333	-8.32496492798118\\
-2.29293560890665	-1.9666083302122	-8.60764780065991\\
-2.29293560890665	-1.98796181668049	-9.0452847381467\\
-2.29293560890665	-1.99866146869091	-9.99657343442848\\
-2.29293560890665	-2	-12.5380830553702\\
-2.42848396143249	3	-11.7524449037407\\
-2.42848396143249	2.99866146869091	-10.874080342033\\
-2.42848396143249	2.98796181668049	-11.1828103842604\\
-2.42848396143249	2.9666083302122	-10.9972101365818\\
-2.42848396143249	2.93469244819333	-10.8578673520725\\
-2.42848396143249	2.89235083933052	-10.6092268125922\\
-2.42848396143249	2.83976481689331	-10.5853258252081\\
-2.42848396143249	2.77715956230294	-10.4250495112015\\
-2.42848396143249	2.70480316087089	-10.3113118610251\\
-2.42848396143249	2.62300545381645	-10.2151060297244\\
-2.42848396143249	2.53211671147904	-10.1592741107046\\
-2.42848396143249	2.43252613340684	-10.1526025863736\\
-2.42848396143249	2.32466018174459	-10.0698175548815\\
-2.42848396143249	2.20898075505718	-10.0809651969926\\
-2.42848396143249	2.08598321040911	-10.061263746441\\
-2.42848396143249	1.95619424216951	-10.168984430616\\
-2.42848396143249	1.82016962662592	-10.1704666781981\\
-2.42848396143249	1.67849184206499	-10.4074126292073\\
-2.42848396143249	1.53176757451099	-10.5615137770214\\
-2.42848396143249	1.38062511980308	-10.9558798904792\\
-2.42848396143249	1.22571169313616	-10.984200765908\\
-2.42848396143249	1.06769065758593	-10.9871621995126\\
-2.42848396143249	0.907238683486472	-10.9776285898045\\
-2.42848396143249	0.745042850823902	-10.7880175949601\\
-2.42848396143249	0.581797707054441	-11.1271225892936\\
-2.42848396143249	0.41820229294556	-10.967819771277\\
-2.42848396143249	0.254957149176098	-11.2063958611472\\
-2.42848396143249	0.0927613165135286	-11.3823616822272\\
-2.42848396143249	-0.0676906575859328	-12.3865856696176\\
-2.42848396143249	-0.225711693136155	-12.2040824252333\\
-2.42848396143249	-0.380625119803084	-12.700622876332\\
-2.42848396143249	-0.531767574510987	-12.5864486878368\\
-2.42848396143249	-0.678491842064994	-11.9261945555149\\
-2.42848396143249	-0.82016962662592	-12.3550269413396\\
-2.42848396143249	-0.956194242169505	-12.2180608582263\\
-2.42848396143249	-1.08598321040911	-11.9752934281442\\
-2.42848396143249	-1.20898075505718	-12.0459822936504\\
-2.42848396143249	-1.32466018174459	-11.9190372733667\\
-2.42848396143249	-1.43252613340684	-12.0696971423797\\
-2.42848396143249	-1.53211671147904	-11.8496159974059\\
-2.42848396143249	-1.62300545381645	-12.1953449046217\\
-2.42848396143249	-1.70480316087089	-12.3411531189997\\
-2.42848396143249	-1.77715956230294	-12.1302067953915\\
-2.42848396143249	-1.83976481689331	-11.7803594934215\\
-2.42848396143249	-1.89235083933052	-11.878980974224\\
-2.42848396143249	-1.93469244819333	-12.0538435661323\\
-2.42848396143249	-1.9666083302122	-11.9653988103589\\
-2.42848396143249	-1.98796181668049	-11.9578434509229\\
-2.42848396143249	-1.99866146869091	-12.4276571149069\\
-2.42848396143249	-2	-12.3605566033689\\
-2.55363317280784	3	-10.6801874393188\\
-2.55363317280784	2.99866146869091	-10.7531994920675\\
-2.55363317280784	2.98796181668049	-11.0551572396402\\
-2.55363317280784	2.9666083302122	-11.0542604142912\\
-2.55363317280784	2.93469244819333	-10.7735273571034\\
-2.55363317280784	2.89235083933052	-11.2717367725314\\
-2.55363317280784	2.83976481689331	-11.4231377150567\\
-2.55363317280784	2.77715956230294	-11.1310140149281\\
-2.55363317280784	2.70480316087089	-11.5619841679253\\
-2.55363317280784	2.62300545381645	-11.3151277079708\\
-2.55363317280784	2.53211671147904	-10.9185528467598\\
-2.55363317280784	2.43252613340684	-10.9661114318569\\
-2.55363317280784	2.32466018174459	-11.2737364302581\\
-2.55363317280784	2.20898075505718	-11.0755366684637\\
-2.55363317280784	2.08598321040911	-11.4286997001557\\
-2.55363317280784	1.95619424216951	-11.0876739060364\\
-2.55363317280784	1.82016962662592	-11.5332733149642\\
-2.55363317280784	1.67849184206499	-10.9499973785985\\
-2.55363317280784	1.53176757451099	-11.3099240316717\\
-2.55363317280784	1.38062511980308	-11.3643157073372\\
-2.55363317280784	1.22571169313616	-10.9311748179888\\
-2.55363317280784	1.06769065758593	-10.8551942258419\\
-2.55363317280784	0.907238683486472	-11.0018342574361\\
-2.55363317280784	0.745042850823902	-11.1849107214744\\
-2.55363317280784	0.581797707054441	-11.0265245495315\\
-2.55363317280784	0.41820229294556	-11.0734347639303\\
-2.55363317280784	0.254957149176098	-10.8149876743197\\
-2.55363317280784	0.0927613165135286	-10.8211185243785\\
-2.55363317280784	-0.0676906575859328	-12.5025350848686\\
-2.55363317280784	-0.225711693136155	-12.1572248278839\\
-2.55363317280784	-0.380625119803084	-12.2404308286264\\
-2.55363317280784	-0.531767574510987	-12.5162469185581\\
-2.55363317280784	-0.678491842064994	-12.3926575483062\\
-2.55363317280784	-0.82016962662592	-12.3280180803014\\
-2.55363317280784	-0.956194242169505	-12.3676673768273\\
-2.55363317280784	-1.08598321040911	-12.0683746922392\\
-2.55363317280784	-1.20898075505718	-12.3457216168953\\
-2.55363317280784	-1.32466018174459	-12.4659174856387\\
-2.55363317280784	-1.43252613340684	-12.4977059833612\\
-2.55363317280784	-1.53211671147904	-12.1171374652148\\
-2.55363317280784	-1.62300545381645	-12.460817410879\\
-2.55363317280784	-1.70480316087089	-12.1983824017299\\
-2.55363317280784	-1.77715956230294	-11.5553916338502\\
-2.55363317280784	-1.83976481689331	-12.1681863043701\\
-2.55363317280784	-1.89235083933052	-12.2907921773026\\
-2.55363317280784	-1.93469244819333	-12.2484543531834\\
-2.55363317280784	-1.9666083302122	-11.9194127368372\\
-2.55363317280784	-1.98796181668049	-12.0396122509012\\
-2.55363317280784	-1.99866146869091	-12.3748064534221\\
-2.55363317280784	-2	-12.3565153119637\\
-2.66784733489633	3	-11.5522043342084\\
-2.66784733489633	2.99866146869091	-11.7905865449759\\
-2.66784733489633	2.98796181668049	-11.6709878349603\\
-2.66784733489633	2.9666083302122	-11.3744071426104\\
-2.66784733489633	2.93469244819333	-11.1933528583125\\
-2.66784733489633	2.89235083933052	-11.529601674653\\
-2.66784733489633	2.83976481689331	-11.2737812108512\\
-2.66784733489633	2.77715956230294	-11.1866156687222\\
-2.66784733489633	2.70480316087089	-10.9922221407887\\
-2.66784733489633	2.62300545381645	-11.1221846654842\\
-2.66784733489633	2.53211671147904	-11.4536468736995\\
-2.66784733489633	2.43252613340684	-11.1771689854084\\
-2.66784733489633	2.32466018174459	-11.2190032344627\\
-2.66784733489633	2.20898075505718	-11.3923279036735\\
-2.66784733489633	2.08598321040911	-11.6203843095253\\
-2.66784733489633	1.95619424216951	-11.7128810595895\\
-2.66784733489633	1.82016962662592	-11.0805360257676\\
-2.66784733489633	1.67849184206499	-10.7084526255601\\
-2.66784733489633	1.53176757451099	-11.3774837540229\\
-2.66784733489633	1.38062511980308	-11.0367201137546\\
-2.66784733489633	1.22571169313616	-11.3207610700392\\
-2.66784733489633	1.06769065758593	-11.0830174109213\\
-2.66784733489633	0.907238683486472	-11.3946528858479\\
-2.66784733489633	0.745042850823902	-11.1583031214158\\
-2.66784733489633	0.581797707054441	-10.9825970930563\\
-2.66784733489633	0.41820229294556	-11.0851336242808\\
-2.66784733489633	0.254957149176098	-11.1438693380681\\
-2.66784733489633	0.0927613165135286	-10.9854027541676\\
-2.66784733489633	-0.0676906575859328	-12.2691464399389\\
-2.66784733489633	-0.225711693136155	-12.3034660221662\\
-2.66784733489633	-0.380625119803084	-12.2349818056782\\
-2.66784733489633	-0.531767574510987	-12.6295341078335\\
-2.66784733489633	-0.678491842064994	-12.255764250676\\
-2.66784733489633	-0.82016962662592	-12.1201678309299\\
-2.66784733489633	-0.956194242169505	-12.3879631240004\\
-2.66784733489633	-1.08598321040911	-12.2612401258667\\
-2.66784733489633	-1.20898075505718	-12.521841181454\\
-2.66784733489633	-1.32466018174459	-12.0086393109327\\
-2.66784733489633	-1.43252613340684	-12.4153331589706\\
-2.66784733489633	-1.53211671147904	-11.9021720057132\\
-2.66784733489633	-1.62300545381645	-12.4148517075346\\
-2.66784733489633	-1.70480316087089	-12.3423968861668\\
-2.66784733489633	-1.77715956230294	-12.3107204471329\\
-2.66784733489633	-1.83976481689331	-11.5520719340965\\
-2.66784733489633	-1.89235083933052	-12.2790750169127\\
-2.66784733489633	-1.93469244819333	-12.1053159844279\\
-2.66784733489633	-1.9666083302122	-11.9790079564634\\
-2.66784733489633	-1.98796181668049	-12.1787334519269\\
-2.66784733489633	-1.99866146869091	-12.0440944450297\\
-2.66784733489633	-2	-12.1583221939143\\
-2.77063736512141	3	-11.243854531358\\
-2.77063736512141	2.99866146869091	-11.2472903583171\\
-2.77063736512141	2.98796181668049	-10.992890049416\\
-2.77063736512141	2.9666083302122	-11.2292264029322\\
-2.77063736512141	2.93469244819333	-11.5071985450138\\
-2.77063736512141	2.89235083933052	-11.8167937576271\\
-2.77063736512141	2.83976481689331	-11.8311358849432\\
-2.77063736512141	2.77715956230294	-11.4008058850302\\
-2.77063736512141	2.70480316087089	-11.6145655175543\\
-2.77063736512141	2.62300545381645	-11.523220963801\\
-2.77063736512141	2.53211671147904	-11.171628201249\\
-2.77063736512141	2.43252613340684	-11.8419807589107\\
-2.77063736512141	2.32466018174459	-11.24321059351\\
-2.77063736512141	2.20898075505718	-11.2129570267184\\
-2.77063736512141	2.08598321040911	-11.3297496919415\\
-2.77063736512141	1.95619424216951	-11.5573496992838\\
-2.77063736512141	1.82016962662592	-11.3031528842001\\
-2.77063736512141	1.67849184206499	-11.0062103512919\\
-2.77063736512141	1.53176757451099	-10.8753715478511\\
-2.77063736512141	1.38062511980308	-11.3472563554775\\
-2.77063736512141	1.22571169313616	-10.7309936176747\\
-2.77063736512141	1.06769065758593	-11.0926202047293\\
-2.77063736512141	0.907238683486472	-11.3510997438097\\
-2.77063736512141	0.745042850823902	-11.5681167085041\\
-2.77063736512141	0.581797707054441	-11.6976716890841\\
-2.77063736512141	0.41820229294556	-11.4357569919091\\
-2.77063736512141	0.254957149176098	-11.7084383019263\\
-2.77063736512141	0.0927613165135286	-10.7935690818848\\
-2.77063736512141	-0.0676906575859328	-12.5060286024727\\
-2.77063736512141	-0.225711693136155	-12.4753094524996\\
-2.77063736512141	-0.380625119803084	-12.4188750060102\\
-2.77063736512141	-0.531767574510987	-12.7329633090361\\
-2.77063736512141	-0.678491842064994	-12.2870149439015\\
-2.77063736512141	-0.82016962662592	-11.9349693680093\\
-2.77063736512141	-0.956194242169505	-12.259134430415\\
-2.77063736512141	-1.08598321040911	-12.0048103592066\\
-2.77063736512141	-1.20898075505718	-12.5710096092577\\
-2.77063736512141	-1.32466018174459	-12.3976425712445\\
-2.77063736512141	-1.43252613340684	-12.0715531412426\\
-2.77063736512141	-1.53211671147904	-12.2342864222399\\
-2.77063736512141	-1.62300545381645	-12.0973266502262\\
-2.77063736512141	-1.70480316087089	-11.8964127766426\\
-2.77063736512141	-1.77715956230294	-12.4405526682251\\
-2.77063736512141	-1.83976481689331	-11.9316086754542\\
-2.77063736512141	-1.89235083933052	-12.1319084423926\\
-2.77063736512141	-1.93469244819333	-12.2059949895756\\
-2.77063736512141	-1.9666083302122	-12.1219776184991\\
-2.77063736512141	-1.98796181668049	-12.3811522520992\\
-2.77063736512141	-1.99866146869091	-12.0133857735754\\
-2.77063736512141	-2	-12.1348243183134\\
-2.86156310079307	3	-11.0201885767303\\
-2.86156310079307	2.99866146869091	-11.5604720241173\\
-2.86156310079307	2.98796181668049	-11.0533431057855\\
-2.86156310079307	2.9666083302122	-11.4971288923944\\
-2.86156310079307	2.93469244819333	-10.8211924530757\\
-2.86156310079307	2.89235083933052	-10.6834163826645\\
-2.86156310079307	2.83976481689331	-11.0835759082982\\
-2.86156310079307	2.77715956230294	-11.0181912593443\\
-2.86156310079307	2.70480316087089	-11.215067761297\\
-2.86156310079307	2.62300545381645	-11.0343460378573\\
-2.86156310079307	2.53211671147904	-10.6883830015204\\
-2.86156310079307	2.43252613340684	-10.8644227146647\\
-2.86156310079307	2.32466018174459	-11.6515750098141\\
-2.86156310079307	2.20898075505718	-10.9662870669515\\
-2.86156310079307	2.08598321040911	-11.0024527173804\\
-2.86156310079307	1.95619424216951	-11.0387761265667\\
-2.86156310079307	1.82016962662592	-11.5020849070779\\
-2.86156310079307	1.67849184206499	-11.5772542234974\\
-2.86156310079307	1.53176757451099	-10.9222006532324\\
-2.86156310079307	1.38062511980308	-11.3447804074583\\
-2.86156310079307	1.22571169313616	-11.601866768442\\
-2.86156310079307	1.06769065758593	-11.1797552032863\\
-2.86156310079307	0.907238683486472	-11.5267442859632\\
-2.86156310079307	0.745042850823902	-10.8665152002172\\
-2.86156310079307	0.581797707054441	-11.4520703319363\\
-2.86156310079307	0.41820229294556	-11.6009836062023\\
-2.86156310079307	0.254957149176098	-10.9128702034937\\
-2.86156310079307	0.0927613165135286	-11.3841366701829\\
-2.86156310079307	-0.0676906575859328	-12.6398834529629\\
-2.86156310079307	-0.225711693136155	-12.6405843820647\\
-2.86156310079307	-0.380625119803084	-12.6539865330272\\
-2.86156310079307	-0.531767574510987	-12.5029369687064\\
-2.86156310079307	-0.678491842064994	-12.6363293374805\\
-2.86156310079307	-0.82016962662592	-12.360594925581\\
-2.86156310079307	-0.956194242169505	-12.1829305587135\\
-2.86156310079307	-1.08598321040911	-12.1980875323289\\
-2.86156310079307	-1.20898075505718	-12.3998880278749\\
-2.86156310079307	-1.32466018174459	-12.2187339681738\\
-2.86156310079307	-1.43252613340684	-12.1440697280859\\
-2.86156310079307	-1.53211671147904	-11.9744674097601\\
-2.86156310079307	-1.62300545381645	-12.1223264450004\\
-2.86156310079307	-1.70480316087089	-12.4837678739407\\
-2.86156310079307	-1.77715956230294	-12.0514468427432\\
-2.86156310079307	-1.83976481689331	-12.1546885561895\\
-2.86156310079307	-1.89235083933052	-11.896678177941\\
-2.86156310079307	-1.93469244819333	-12.1760942855477\\
-2.86156310079307	-1.9666083302122	-12.0171704178123\\
-2.86156310079307	-1.98796181668049	-12.0756338603647\\
-2.86156310079307	-1.99866146869091	-12.5036537074893\\
-2.86156310079307	-2	-12.4666065200513\\
-2.94023518395196	3	-10.8915900186625\\
-2.94023518395196	2.99866146869091	-10.9872359300988\\
-2.94023518395196	2.98796181668049	-11.1374927951941\\
-2.94023518395196	2.9666083302122	-11.7441097276881\\
-2.94023518395196	2.93469244819333	-11.2188636103851\\
-2.94023518395196	2.89235083933052	-11.7479107948636\\
-2.94023518395196	2.83976481689331	-10.7865288005544\\
-2.94023518395196	2.77715956230294	-11.0217158067364\\
-2.94023518395196	2.70480316087089	-11.5632556428346\\
-2.94023518395196	2.62300545381645	-10.9922077117414\\
-2.94023518395196	2.53211671147904	-11.3572516293059\\
-2.94023518395196	2.43252613340684	-11.2750566635599\\
-2.94023518395196	2.32466018174459	-10.9634103331816\\
-2.94023518395196	2.20898075505718	-11.148857158014\\
-2.94023518395196	2.08598321040911	-10.79458489282\\
-2.94023518395196	1.95619424216951	-11.6140897274288\\
-2.94023518395196	1.82016962662592	-11.0313766665876\\
-2.94023518395196	1.67849184206499	-11.4042399043142\\
-2.94023518395196	1.53176757451099	-11.7446687684986\\
-2.94023518395196	1.38062511980308	-11.1888018395032\\
-2.94023518395196	1.22571169313616	-11.9061771037316\\
-2.94023518395196	1.06769065758593	-11.4276295367587\\
-2.94023518395196	0.907238683486472	-10.9413363749423\\
-2.94023518395196	0.745042850823902	-11.4154418703307\\
-2.94023518395196	0.581797707054441	-11.362564136167\\
-2.94023518395196	0.41820229294556	-11.5549901936621\\
-2.94023518395196	0.254957149176098	-11.2656190852346\\
-2.94023518395196	0.0927613165135286	-11.3864075477238\\
-2.94023518395196	-0.0676906575859328	-12.2307698966597\\
-2.94023518395196	-0.225711693136155	-12.6066937574993\\
-2.94023518395196	-0.380625119803084	-12.2619522061156\\
-2.94023518395196	-0.531767574510987	-12.2182432410146\\
-2.94023518395196	-0.678491842064994	-12.4417448165681\\
-2.94023518395196	-0.82016962662592	-12.3585472979596\\
-2.94023518395196	-0.956194242169505	-12.0436961034225\\
-2.94023518395196	-1.08598321040911	-12.1158035388161\\
-2.94023518395196	-1.20898075505718	-12.2343538135553\\
-2.94023518395196	-1.32466018174459	-12.086936845338\\
-2.94023518395196	-1.43252613340684	-12.5769013145673\\
-2.94023518395196	-1.53211671147904	-12.0807243199883\\
-2.94023518395196	-1.62300545381645	-12.5885796414453\\
-2.94023518395196	-1.70480316087089	-12.2306705906526\\
-2.94023518395196	-1.77715956230294	-12.1297853797555\\
-2.94023518395196	-1.83976481689331	-12.1541178545297\\
-2.94023518395196	-1.89235083933052	-11.7984561609731\\
-2.94023518395196	-1.93469244819333	-12.0994355811145\\
-2.94023518395196	-1.9666083302122	-12.0833482550157\\
-2.94023518395196	-1.98796181668049	-12.2280612707381\\
-2.94023518395196	-1.99866146869091	-12.6639374051314\\
-2.94023518395196	-2	-11.997659027565\\
-3.00631672866006	3	-11.0839449256351\\
-3.00631672866006	2.99866146869091	-11.2086038596973\\
-3.00631672866006	2.98796181668049	-11.3977656737314\\
-3.00631672866006	2.9666083302122	-11.4224996810799\\
-3.00631672866006	2.93469244819333	-11.1080522191171\\
-3.00631672866006	2.89235083933052	-11.1349907751888\\
-3.00631672866006	2.83976481689331	-11.3799143866175\\
-3.00631672866006	2.77715956230294	-10.7593036065798\\
-3.00631672866006	2.70480316087089	-11.2719774086417\\
-3.00631672866006	2.62300545381645	-10.7699393983402\\
-3.00631672866006	2.53211671147904	-10.8470951872048\\
-3.00631672866006	2.43252613340684	-10.7081850432225\\
-3.00631672866006	2.32466018174459	-10.8326886835658\\
-3.00631672866006	2.20898075505718	-10.6315715908375\\
-3.00631672866006	2.08598321040911	-11.3434689950936\\
-3.00631672866006	1.95619424216951	-10.7398561217627\\
-3.00631672866006	1.82016962662592	-11.1903629485815\\
-3.00631672866006	1.67849184206499	-11.7500748568433\\
-3.00631672866006	1.53176757451099	-11.2769640331802\\
-3.00631672866006	1.38062511980308	-11.1447036272564\\
-3.00631672866006	1.22571169313616	-11.005067274792\\
-3.00631672866006	1.06769065758593	-11.3435818870302\\
-3.00631672866006	0.907238683486472	-10.9784607538342\\
-3.00631672866006	0.745042850823902	-11.2784625627003\\
-3.00631672866006	0.581797707054441	-11.6167427494841\\
-3.00631672866006	0.41820229294556	-11.4265476682085\\
-3.00631672866006	0.254957149176098	-11.1916067484721\\
-3.00631672866006	0.0927613165135286	-10.69178662266\\
-3.00631672866006	-0.0676906575859328	-12.3117501711288\\
-3.00631672866006	-0.225711693136155	-12.6879528716426\\
-3.00631672866006	-0.380625119803084	-12.7175360730783\\
-3.00631672866006	-0.531767574510987	-12.590042513359\\
-3.00631672866006	-0.678491842064994	-12.5270030069913\\
-3.00631672866006	-0.82016962662592	-12.4043258974423\\
-3.00631672866006	-0.956194242169505	-12.7127549910676\\
-3.00631672866006	-1.08598321040911	-12.4153109475294\\
-3.00631672866006	-1.20898075505718	-12.30180398047\\
-3.00631672866006	-1.32466018174459	-12.5787981678139\\
-3.00631672866006	-1.43252613340684	-12.023644766094\\
-3.00631672866006	-1.53211671147904	-12.2610616463577\\
-3.00631672866006	-1.62300545381645	-12.5961360109467\\
-3.00631672866006	-1.70480316087089	-12.0398881727372\\
-3.00631672866006	-1.77715956230294	-11.9027002917301\\
-3.00631672866006	-1.83976481689331	-12.0557694458018\\
-3.00631672866006	-1.89235083933052	-11.9333846157254\\
-3.00631672866006	-1.93469244819333	-11.9611863064485\\
-3.00631672866006	-1.9666083302122	-12.4884831334828\\
-3.00631672866006	-1.98796181668049	-12.1012116839274\\
-3.00631672866006	-1.99866146869091	-12.663187630549\\
-3.00631672866006	-2	-12.4811115202611\\
-3.05952476359789	3	-10.9390546892825\\
-3.05952476359789	2.99866146869091	-11.2340620065854\\
-3.05952476359789	2.98796181668049	-10.9524384177875\\
-3.05952476359789	2.9666083302122	-10.9935748023316\\
-3.05952476359789	2.93469244819333	-11.3185313345903\\
-3.05952476359789	2.89235083933052	-11.1069489471335\\
-3.05952476359789	2.83976481689331	-11.0178641557018\\
-3.05952476359789	2.77715956230294	-10.8566656979971\\
-3.05952476359789	2.70480316087089	-11.468937832491\\
-3.05952476359789	2.62300545381645	-10.6518359776719\\
-3.05952476359789	2.53211671147904	-10.7934093857213\\
-3.05952476359789	2.43252613340684	-11.0687406909106\\
-3.05952476359789	2.32466018174459	-10.6285195928083\\
-3.05952476359789	2.20898075505718	-10.6028030187883\\
-3.05952476359789	2.08598321040911	-11.7623984735781\\
-3.05952476359789	1.95619424216951	-11.1097079414309\\
-3.05952476359789	1.82016962662592	-11.7644033752562\\
-3.05952476359789	1.67849184206499	-11.1095505565776\\
-3.05952476359789	1.53176757451099	-11.4462981012141\\
-3.05952476359789	1.38062511980308	-11.2093847816571\\
-3.05952476359789	1.22571169313616	-11.2784513009083\\
-3.05952476359789	1.06769065758593	-11.3287318166845\\
-3.05952476359789	0.907238683486472	-11.0748925600444\\
-3.05952476359789	0.745042850823902	-11.2448933751378\\
-3.05952476359789	0.581797707054441	-11.0930742419613\\
-3.05952476359789	0.41820229294556	-11.1159130909894\\
-3.05952476359789	0.254957149176098	-11.6539097367595\\
-3.05952476359789	0.0927613165135286	-10.6465195468673\\
-3.05952476359789	-0.0676906575859328	-12.2055438876602\\
-3.05952476359789	-0.225711693136155	-12.5226336432257\\
-3.05952476359789	-0.380625119803084	-12.6930189867305\\
-3.05952476359789	-0.531767574510987	-12.41269210815\\
-3.05952476359789	-0.678491842064994	-12.377124293612\\
-3.05952476359789	-0.82016962662592	-12.1570117071412\\
-3.05952476359789	-0.956194242169505	-12.4120339274709\\
-3.05952476359789	-1.08598321040911	-12.3649381957876\\
-3.05952476359789	-1.20898075505718	-12.4619179129482\\
-3.05952476359789	-1.32466018174459	-12.2634941912322\\
-3.05952476359789	-1.43252613340684	-11.9934296858627\\
-3.05952476359789	-1.53211671147904	-12.1414487313165\\
-3.05952476359789	-1.62300545381645	-12.242771758401\\
-3.05952476359789	-1.70480316087089	-12.0442181687456\\
-3.05952476359789	-1.77715956230294	-12.0469395101806\\
-3.05952476359789	-1.83976481689331	-11.9719067448741\\
-3.05952476359789	-1.89235083933052	-12.2392276319937\\
-3.05952476359789	-1.93469244819333	-12.3450927056826\\
-3.05952476359789	-1.9666083302122	-12.0421440777095\\
-3.05952476359789	-1.98796181668049	-12.1111372423685\\
-3.05952476359789	-1.99866146869091	-12.0474313880197\\
-3.05952476359789	-2	-12.276067589526\\
-3.09963144379121	3	-10.3569089460155\\
-3.09963144379121	2.99866146869091	-10.6006991484559\\
-3.09963144379121	2.98796181668049	-11.0983670052557\\
-3.09963144379121	2.9666083302122	-11.3210504485007\\
-3.09963144379121	2.93469244819333	-10.5810918890855\\
-3.09963144379121	2.89235083933052	-10.6753469407943\\
-3.09963144379121	2.83976481689331	-10.6674719571049\\
-3.09963144379121	2.77715956230294	-10.6835038942892\\
-3.09963144379121	2.70480316087089	-11.074964448885\\
-3.09963144379121	2.62300545381645	-10.7677939715684\\
-3.09963144379121	2.53211671147904	-10.9614750234884\\
-3.09963144379121	2.43252613340684	-11.1880432358055\\
-3.09963144379121	2.32466018174459	-10.9253384266218\\
-3.09963144379121	2.20898075505718	-10.9589823011833\\
-3.09963144379121	2.08598321040911	-10.5550165222684\\
-3.09963144379121	1.95619424216951	-10.8093175181201\\
-3.09963144379121	1.82016962662592	-10.8755680444141\\
-3.09963144379121	1.67849184206499	-10.7841021717166\\
-3.09963144379121	1.53176757451099	-10.7767121336777\\
-3.09963144379121	1.38062511980308	-11.0997858415528\\
-3.09963144379121	1.22571169313616	-11.6176314373653\\
-3.09963144379121	1.06769065758593	-10.9991857070789\\
-3.09963144379121	0.907238683486472	-10.7181938887789\\
-3.09963144379121	0.745042850823902	-11.1479254678556\\
-3.09963144379121	0.581797707054441	-11.2000344647956\\
-3.09963144379121	0.41820229294556	-11.2134175906845\\
-3.09963144379121	0.254957149176098	-11.6347101805535\\
-3.09963144379121	0.0927613165135286	-11.3111435210005\\
-3.09963144379121	-0.0676906575859328	-12.7115786321415\\
-3.09963144379121	-0.225711693136155	-12.5322173765148\\
-3.09963144379121	-0.380625119803084	-12.7736936714621\\
-3.09963144379121	-0.531767574510987	-12.609679920998\\
-3.09963144379121	-0.678491842064994	-12.6169696806808\\
-3.09963144379121	-0.82016962662592	-12.6426762839556\\
-3.09963144379121	-0.956194242169505	-12.3956193354064\\
-3.09963144379121	-1.08598321040911	-12.5018132418185\\
-3.09963144379121	-1.20898075505718	-12.1575758187628\\
-3.09963144379121	-1.32466018174459	-12.4946833479766\\
-3.09963144379121	-1.43252613340684	-12.4433665899968\\
-3.09963144379121	-1.53211671147904	-12.2404583241844\\
-3.09963144379121	-1.62300545381645	-12.0370369862104\\
-3.09963144379121	-1.70480316087089	-12.0989247381206\\
-3.09963144379121	-1.77715956230294	-12.056585743726\\
-3.09963144379121	-1.83976481689331	-12.4590071473289\\
-3.09963144379121	-1.89235083933052	-12.5564432336219\\
-3.09963144379121	-1.93469244819333	-12.2084775463812\\
-3.09963144379121	-1.9666083302122	-12.1982099944868\\
-3.09963144379121	-1.98796181668049	-12.4139439989968\\
-3.09963144379121	-1.99866146869091	-12.3261842874049\\
-3.09963144379121	-2	-12.0943126718367\\
-3.12646502627814	3	-10.4149497004187\\
-3.12646502627814	2.99866146869091	-10.7840011680201\\
-3.12646502627814	2.98796181668049	-10.4534496069952\\
-3.12646502627814	2.9666083302122	-10.9506042556823\\
-3.12646502627814	2.93469244819333	-10.1821511150952\\
-3.12646502627814	2.89235083933052	-10.5265900588297\\
-3.12646502627814	2.83976481689331	-10.5460964807735\\
-3.12646502627814	2.77715956230294	-10.9692724585273\\
-3.12646502627814	2.70480316087089	-10.4515907699223\\
-3.12646502627814	2.62300545381645	-11.4225263053859\\
-3.12646502627814	2.53211671147904	-10.7456256107156\\
-3.12646502627814	2.43252613340684	-10.5249894678927\\
-3.12646502627814	2.32466018174459	-11.1386904502804\\
-3.12646502627814	2.20898075505718	-10.7199985082935\\
-3.12646502627814	2.08598321040911	-10.92106235926\\
-3.12646502627814	1.95619424216951	-10.878395456661\\
-3.12646502627814	1.82016962662592	-11.5498749537049\\
-3.12646502627814	1.67849184206499	-11.3109593300629\\
-3.12646502627814	1.53176757451099	-11.2058878486923\\
-3.12646502627814	1.38062511980308	-11.4669716859299\\
-3.12646502627814	1.22571169313616	-11.109629207835\\
-3.12646502627814	1.06769065758593	-11.0316943404114\\
-3.12646502627814	0.907238683486472	-11.0297863866853\\
-3.12646502627814	0.745042850823902	-11.1573475703052\\
-3.12646502627814	0.581797707054441	-11.1714337808581\\
-3.12646502627814	0.41820229294556	-11.4969749932139\\
-3.12646502627814	0.254957149176098	-11.4892167832972\\
-3.12646502627814	0.0927613165135286	-11.4004804548199\\
-3.12646502627814	-0.0676906575859328	-12.4869027176367\\
-3.12646502627814	-0.225711693136155	-12.7096198999204\\
-3.12646502627814	-0.380625119803084	-12.602098483844\\
-3.12646502627814	-0.531767574510987	-12.4466025502452\\
-3.12646502627814	-0.678491842064994	-12.5468878732977\\
-3.12646502627814	-0.82016962662592	-12.7372350641055\\
-3.12646502627814	-0.956194242169505	-12.587061897869\\
-3.12646502627814	-1.08598321040911	-12.2631919419935\\
-3.12646502627814	-1.20898075505718	-12.3245354624854\\
-3.12646502627814	-1.32466018174459	-12.574434679214\\
-3.12646502627814	-1.43252613340684	-12.2099726372815\\
-3.12646502627814	-1.53211671147904	-12.2599853857682\\
-3.12646502627814	-1.62300545381645	-12.1695218891546\\
-3.12646502627814	-1.70480316087089	-12.5502002499557\\
-3.12646502627814	-1.77715956230294	-12.229981174723\\
-3.12646502627814	-1.83976481689331	-12.453629556538\\
-3.12646502627814	-1.89235083933052	-12.2243283421799\\
-3.12646502627814	-1.93469244819333	-12.4574161862799\\
-3.12646502627814	-1.9666083302122	-12.3696554557185\\
-3.12646502627814	-1.98796181668049	-11.835038083071\\
-3.12646502627814	-1.99866146869091	-12.3609359973848\\
-3.12646502627814	-2	-12.0469369385093\\
-3.1399106055389	3	-9.42386017070076\\
-3.1399106055389	2.99866146869091	-10.2490328615341\\
-3.1399106055389	2.98796181668049	-10.405200750379\\
-3.1399106055389	2.9666083302122	-10.3675034651781\\
-3.1399106055389	2.93469244819333	-10.8910647765807\\
-3.1399106055389	2.89235083933052	-10.285394076175\\
-3.1399106055389	2.83976481689331	-10.4685749346678\\
-3.1399106055389	2.77715956230294	-10.9668934496176\\
-3.1399106055389	2.70480316087089	-10.9684039628637\\
-3.1399106055389	2.62300545381645	-10.5756033300792\\
-3.1399106055389	2.53211671147904	-10.5756672072229\\
-3.1399106055389	2.43252613340684	-10.5568557547844\\
-3.1399106055389	2.32466018174459	-11.0526111534774\\
-3.1399106055389	2.20898075505718	-10.8163284184705\\
-3.1399106055389	2.08598321040911	-10.4536760550772\\
-3.1399106055389	1.95619424216951	-10.399862348503\\
-3.1399106055389	1.82016962662592	-10.2358450058933\\
-3.1399106055389	1.67849184206499	-10.9479929502605\\
-3.1399106055389	1.53176757451099	-11.0935228049086\\
-3.1399106055389	1.38062511980308	-10.7609302483009\\
-3.1399106055389	1.22571169313616	-11.0796287309153\\
-3.1399106055389	1.06769065758593	-11.2575034423323\\
-3.1399106055389	0.907238683486472	-10.9765148531915\\
-3.1399106055389	0.745042850823902	-11.153811384704\\
-3.1399106055389	0.581797707054441	-10.8939017256686\\
-3.1399106055389	0.41820229294556	-11.5738037888641\\
-3.1399106055389	0.254957149176098	-11.4486025153752\\
-3.1399106055389	0.0927613165135286	-11.6785890536299\\
-3.1399106055389	-0.0676906575859328	-12.5935849938493\\
-3.1399106055389	-0.225711693136155	-12.7967174556549\\
-3.1399106055389	-0.380625119803084	-12.6126625454029\\
-3.1399106055389	-0.531767574510987	-12.3838748055186\\
-3.1399106055389	-0.678491842064994	-12.302579916606\\
-3.1399106055389	-0.82016962662592	-12.7837374631439\\
-3.1399106055389	-0.956194242169505	-12.4266824423207\\
-3.1399106055389	-1.08598321040911	-12.7488642586993\\
-3.1399106055389	-1.20898075505718	-12.2668300045371\\
-3.1399106055389	-1.32466018174459	-12.2781715228266\\
-3.1399106055389	-1.43252613340684	-12.2092782436861\\
-3.1399106055389	-1.53211671147904	-12.3412557288257\\
-3.1399106055389	-1.62300545381645	-12.1297224140257\\
-3.1399106055389	-1.70480316087089	-12.2633407848837\\
-3.1399106055389	-1.77715956230294	-11.9465166396572\\
-3.1399106055389	-1.83976481689331	-12.1898734690516\\
-3.1399106055389	-1.89235083933052	-12.2539959895432\\
-3.1399106055389	-1.93469244819333	-12.5534464177123\\
-3.1399106055389	-1.9666083302122	-11.9473405697047\\
-3.1399106055389	-1.98796181668049	-12.2752822636801\\
-3.1399106055389	-1.99866146869091	-12.3096945384249\\
-3.1399106055389	-2	-12.5861752369458\\
-3.14159265358979	3	-10.6480978435119\\
-3.14159265358979	2.99866146869091	-10.9384091285963\\
-3.14159265358979	2.98796181668049	-10.7678746209234\\
-3.14159265358979	2.9666083302122	-10.7984138937956\\
-3.14159265358979	2.93469244819333	-10.900043466095\\
-3.14159265358979	2.89235083933052	-10.6738902811854\\
-3.14159265358979	2.83976481689331	-10.7052015665996\\
-3.14159265358979	2.77715956230294	-10.4164676638077\\
-3.14159265358979	2.70480316087089	-11.0458013691039\\
-3.14159265358979	2.62300545381645	-11.0901233827828\\
-3.14159265358979	2.53211671147904	-10.6966758229298\\
-3.14159265358979	2.43252613340684	-10.6288275218251\\
-3.14159265358979	2.32466018174459	-10.7330636059929\\
-3.14159265358979	2.20898075505718	-11.0935234502175\\
-3.14159265358979	2.08598321040911	-10.6925442036978\\
-3.14159265358979	1.95619424216951	-10.9652174916256\\
-3.14159265358979	1.82016962662592	-10.6168369301721\\
-3.14159265358979	1.67849184206499	-10.3555806481725\\
-3.14159265358979	1.53176757451099	-10.08919567185\\
-3.14159265358979	1.38062511980308	-10.5391140573337\\
-3.14159265358979	1.22571169313616	-10.9035400222052\\
-3.14159265358979	1.06769065758593	-11.4739866097553\\
-3.14159265358979	0.907238683486472	-11.0606958136624\\
-3.14159265358979	0.745042850823902	-11.0926449931959\\
-3.14159265358979	0.581797707054441	-11.1721833028755\\
-3.14159265358979	0.41820229294556	-11.1446383228322\\
-3.14159265358979	0.254957149176098	-11.68484433965\\
-3.14159265358979	0.0927613165135286	-12.1661737356385\\
-3.14159265358979	-0.0676906575859328	-12.6299002195951\\
-3.14159265358979	-0.225711693136155	-12.4260493566862\\
-3.14159265358979	-0.380625119803084	-12.8826952623455\\
-3.14159265358979	-0.531767574510987	-12.5583680261598\\
-3.14159265358979	-0.678491842064994	-12.3539787510128\\
-3.14159265358979	-0.82016962662592	-12.4691490164347\\
-3.14159265358979	-0.956194242169505	-12.2711741581765\\
-3.14159265358979	-1.08598321040911	-12.7199055732925\\
-3.14159265358979	-1.20898075505718	-12.4908829670366\\
-3.14159265358979	-1.32466018174459	-12.226022994909\\
-3.14159265358979	-1.43252613340684	-12.5057164402774\\
-3.14159265358979	-1.53211671147904	-12.1480155491054\\
-3.14159265358979	-1.62300545381645	-12.1390828557096\\
-3.14159265358979	-1.70480316087089	-12.0154572402313\\
-3.14159265358979	-1.77715956230294	-12.4663902150909\\
-3.14159265358979	-1.83976481689331	-12.3056797450375\\
-3.14159265358979	-1.89235083933052	-12.4731301464297\\
-3.14159265358979	-1.93469244819333	-12.5560229997778\\
-3.14159265358979	-1.9666083302122	-12.4252875784759\\
-3.14159265358979	-1.98796181668049	-12.4005920100231\\
-3.14159265358979	-1.99866146869091	-12.3599002970804\\
-3.14159265358979	-2	-12.1778199420479\\
};
\addplot [color=mycolor2, line width=\lineWidth, only marks, mark=x, mark options={solid, mycolor2}]
 table [x=x1, y=y1, col sep=comma]
 {Img_Tex/DataCSV/Example_3_1_EIG_IP.csv};
\end{axis}
\end{tikzpicture}%

==> Img_Tex/Example_3_Plot_4.tex <==
% This file was created by matlab2tikz.
\tikzexternaldisable
\begin{tikzpicture}

\begin{axis}[%
	width=\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmin=0,
xmax=351,
xlabel style={font=\color{white!15!black}},
xlabel={$j$},
ymode=log,
ymin=1e-12,
ymax=5e9,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(1.0,1.0)},
		anchor=north east,},
]

\addplot [color=mycolor1, line width=1.5*\lineWidth]
 table [x=x1, y=y1, col sep=comma]{Img_Tex/DataCSV/Example_3_2.csv};
 \addlegendentry{$\Delta_{\subspace_\gamma,\varepsilon_\gamma}(\prmtr_{j},\ISubspace{j-1})$ (see \eqref{eqn:new:err:est})}
 \addplot [color=mycolor2, dashed, line width=1.5*\lineWidth]
 table [x=x1, y=y2, col sep=comma]{Img_Tex/DataCSV/Example_3_2.csv};
 
 \addlegendentry{$\|\ResSubsp{\ISubspace{j-1}}(\prmtr_{j})\|/\gamma^{\subspace_\gamma}(\prmtr_{j})$}
 \addplot [color=mycolor3, dashdotted, line width=1.5*\lineWidth]
 table [x=x1, y=y3, col sep=comma]{Img_Tex/DataCSV/Example_3_2.csv};

\addlegendentry{$H(\prmtr_{j},\ISubspace{j-1})/\gamma^{\subspace_\gamma}(\prmtr_{j})$ (see \eqref{eqn:eig:surr})}
\end{axis}
\end{tikzpicture}%

==> Img_Tex/Example_blbq_QSS_1.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\imageWidth,
height=\imageHeight,
scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmin=-3.14,
xmax=3.14,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$\mu_1 $},
ymin=-2,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={$\mu_2$},
zmode=log,
zmin=1e-14,
zmax=5e-02,
zminorticks=true,
zlabel style={font=\color{white!15!black}},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
zminorgrids
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=40]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-3.14159265358979	-2	4.61852778244065e-14	4.61852778244065e-14\\
-3.14159265358979	-1.87179487179487	1.4210854715202e-14	1.4210854715202e-14\\
-3.14159265358979	-1.74358974358974	1.74082970261225e-13	1.74082970261225e-13\\
-3.14159265358979	-1.61538461538462	1.3855583347322e-13	1.3855583347322e-13\\
-3.14159265358979	-1.48717948717949	3.19744231092045e-14	3.19744231092045e-14\\
-3.14159265358979	-1.35897435897436	1.14077679072011e-05	1.14077679072011e-05\\
-3.14159265358979	-1.23076923076923	0.00011710897191719	0.00011710897191719\\
-3.14159265358979	-1.1025641025641	3.0599258543873e-05	3.0599258543873e-05\\
-3.14159265358979	-0.974358974358974	8.26403613984894e-07	8.26403613984894e-07\\
-3.14159265358979	-0.846153846153846	5.80030175285629e-05	5.80030175285629e-05\\
-3.14159265358979	-0.717948717948718	7.70206050049183e-07	7.70206050049183e-07\\
-3.14159265358979	-0.58974358974359	8.11441225323506e-08	8.11441225323506e-08\\
-3.14159265358979	-0.461538461538461	3.78115316834737e-10	3.78115316834737e-10\\
-3.14159265358979	-0.333333333333333	1.53549351011861e-08	1.53549351011861e-08\\
-3.14159265358979	-0.205128205128205	3.21815818438154e-08	3.21815818438154e-08\\
-3.14159265358979	-0.0769230769230769	3.02286622400061e-08	3.02286622400061e-08\\
-3.14159265358979	0.0512820512820511	1.78916934601148e-08	1.78916934601148e-08\\
-3.14159265358979	0.179487179487179	6.67831656642193e-09	6.67831656642193e-09\\
-3.14159265358979	0.307692307692307	1.23483090419541e-09	1.23483090419541e-09\\
-3.14159265358979	0.435897435897436	3.72217812127928e-11	3.72217812127928e-11\\
-3.14159265358979	0.564102564102564	9.43956024457293e-12	9.43956024457293e-12\\
-3.14159265358979	0.692307692307693	2.81374923361e-12	2.81374923361e-12\\
-3.14159265358979	0.820512820512821	2.1316282072803e-14	2.1316282072803e-14\\
-3.14159265358979	0.948717948717949	5.12627340754079e-06	5.12627340754079e-06\\
-3.14159265358979	1.07692307692308	1.46781692649256e-05	1.46781692649256e-05\\
-3.14159265358979	1.20512820512821	2.24399292036992e-06	2.24399292036992e-06\\
-3.14159265358979	1.33333333333333	3.63375640688446e-09	3.63375640688446e-09\\
-3.14159265358979	1.46153846153846	9.60141944617021e-07	9.60141944617021e-07\\
-3.14159265358979	1.58974358974359	8.12118823745323e-07	8.12118823745323e-07\\
-3.14159265358979	1.71794871794872	1.61752790361902e-06	1.61752790361902e-06\\
-3.14159265358979	1.84615384615385	1.65201186064223e-13	1.65201186064223e-13\\
-3.14159265358979	1.97435897435897	1.97175609173428e-13	1.97175609173428e-13\\
-3.14159265358979	2.1025641025641	1.04805053524615e-13	1.04805053524615e-13\\
-3.14159265358979	2.23076923076923	6.03961325396085e-14	6.03961325396085e-14\\
-3.14159265358979	2.35897435897436	6.75015598972095e-14	6.75015598972095e-14\\
-3.14159265358979	2.48717948717949	1.06581410364015e-14	1.06581410364015e-14\\
-3.14159265358979	2.61538461538461	6.03961325396085e-14	6.03961325396085e-14\\
-3.14159265358979	2.74358974358974	2.16715534406831e-13	2.16715534406831e-13\\
-3.14159265358979	2.87179487179487	1.10134124042816e-13	1.10134124042816e-13\\
-3.14159265358979	3	9.59232693276135e-14	9.59232693276135e-14\\
-2.98048533802109	-2	1.59872115546023e-13	1.59872115546023e-13\\
-2.98048533802109	-1.87179487179487	1.24344978758018e-13	1.24344978758018e-13\\
-2.98048533802109	-1.74358974358974	8.17124146124115e-14	8.17124146124115e-14\\
-2.98048533802109	-1.61538461538462	9.2370555648813e-14	9.2370555648813e-14\\
-2.98048533802109	-1.48717948717949	9.2370555648813e-14	9.2370555648813e-14\\
-2.98048533802109	-1.35897435897436	1.06817262448544e-05	1.06817262448544e-05\\
-2.98048533802109	-1.23076923076923	0.000103306065948772	0.000103306065948772\\
-2.98048533802109	-1.1025641025641	2.92284933003373e-05	2.92284933003373e-05\\
-2.98048533802109	-0.974358974358974	9.21368119577437e-08	9.21368119577437e-08\\
-2.98048533802109	-0.846153846153846	3.72722159056593e-05	3.72722159056593e-05\\
-2.98048533802109	-0.717948717948718	6.35525239545132e-07	6.35525239545132e-07\\
-2.98048533802109	-0.58974358974359	5.54442252109766e-08	5.54442252109766e-08\\
-2.98048533802109	-0.461538461538461	1.48241952047101e-09	1.48241952047101e-09\\
-2.98048533802109	-0.333333333333333	1.65589497669316e-08	1.65589497669316e-08\\
-2.98048533802109	-0.205128205128205	2.91627770820924e-08	2.91627770820924e-08\\
-2.98048533802109	-0.0769230769230769	2.55924703651544e-08	2.55924703651544e-08\\
-2.98048533802109	0.0512820512820511	1.43498724014535e-08	1.43498724014535e-08\\
-2.98048533802109	0.179487179487179	5.07148101291932e-09	5.07148101291932e-09\\
-2.98048533802109	0.307692307692307	8.88597639914224e-10	8.88597639914224e-10\\
-2.98048533802109	0.435897435897436	2.57003307524428e-11	2.57003307524428e-11\\
-2.98048533802109	0.564102564102564	5.6701310313656e-12	5.6701310313656e-12\\
-2.98048533802109	0.692307692307693	1.97886151909188e-12	1.97886151909188e-12\\
-2.98048533802109	0.820512820512821	9.9475983006414e-14	9.9475983006414e-14\\
-2.98048533802109	0.948717948717949	4.48583303302996e-06	4.48583303302996e-06\\
-2.98048533802109	1.07692307692308	1.18630664758257e-05	1.18630664758257e-05\\
-2.98048533802109	1.20512820512821	1.44037794314045e-06	1.44037794314045e-06\\
-2.98048533802109	1.33333333333333	7.45904547017062e-08	7.45904547017062e-08\\
-2.98048533802109	1.46153846153846	1.13427589809589e-06	1.13427589809589e-06\\
-2.98048533802109	1.58974358974359	8.47440240647757e-07	8.47440240647757e-07\\
-2.98048533802109	1.71794871794872	1.50703611367931e-06	1.50703611367931e-06\\
-2.98048533802109	1.84615384615385	2.48689957516035e-14	2.48689957516035e-14\\
-2.98048533802109	1.97435897435897	8.34887714518118e-14	8.34887714518118e-14\\
-2.98048533802109	2.1025641025641	2.18491891246231e-13	2.18491891246231e-13\\
-2.98048533802109	2.23076923076923	5.15143483426073e-14	5.15143483426073e-14\\
-2.98048533802109	2.35897435897436	1.01252339845814e-13	1.01252339845814e-13\\
-2.98048533802109	2.48717948717949	0	0\\
-2.98048533802109	2.61538461538461	7.105427357601e-14	7.105427357601e-14\\
-2.98048533802109	2.74358974358974	3.90798504668055e-14	3.90798504668055e-14\\
-2.98048533802109	2.87179487179487	7.8159700933611e-14	7.8159700933611e-14\\
-2.98048533802109	3	2.41584530158434e-13	2.41584530158434e-13\\
-2.81937802245238	-2	8.5265128291212e-14	8.5265128291212e-14\\
-2.81937802245238	-1.87179487179487	1.49213974509621e-13	1.49213974509621e-13\\
-2.81937802245238	-1.74358974358974	2.48689957516035e-14	2.48689957516035e-14\\
-2.81937802245238	-1.61538461538462	1.17239551400417e-13	1.17239551400417e-13\\
-2.81937802245238	-1.48717948717949	1.03028696685215e-13	1.03028696685215e-13\\
-2.81937802245238	-1.35897435897436	9.94710932999965e-06	9.94710932999965e-06\\
-2.81937802245238	-1.23076923076923	8.94309024594975e-05	8.94309024594975e-05\\
-2.81937802245238	-1.1025641025641	2.78449206376763e-05	2.78449206376763e-05\\
-2.81937802245238	-0.974358974358974	5.2895761371019e-07	5.2895761371019e-07\\
-2.81937802245238	-0.846153846153846	2.08113464132964e-05	2.08113464132964e-05\\
-2.81937802245238	-0.717948717948718	5.14332363366066e-07	5.14332363366066e-07\\
-2.81937802245238	-0.58974358974359	3.61869965104233e-08	3.61869965104233e-08\\
-2.81937802245238	-0.461538461538461	6.15046502616678e-09	6.15046502616678e-09\\
-2.81937802245238	-0.333333333333333	1.99060252725758e-08	1.99060252725758e-08\\
-2.81937802245238	-0.205128205128205	2.75410130257114e-08	2.75410130257114e-08\\
-2.81937802245238	-0.0769230769230769	2.18779945271308e-08	2.18779945271308e-08\\
-2.81937802245238	0.0512820512820511	1.13381197763829e-08	1.13381197763829e-08\\
-2.81937802245238	0.179487179487179	3.68838115605286e-09	3.68838115605286e-09\\
-2.81937802245238	0.307692307692307	5.94329918612857e-10	5.94329918612857e-10\\
-2.81937802245238	0.435897435897436	1.66053837347135e-11	1.66053837347135e-11\\
-2.81937802245238	0.564102564102564	3.33244543071487e-12	3.33244543071487e-12\\
-2.81937802245238	0.692307692307693	1.37845290737459e-12	1.37845290737459e-12\\
-2.81937802245238	0.820512820512821	6.03961325396085e-14	6.03961325396085e-14\\
-2.81937802245238	0.948717948717949	3.84558508415012e-06	3.84558508415012e-06\\
-2.81937802245238	1.07692307692308	9.18546253458885e-06	9.18546253458885e-06\\
-2.81937802245238	1.20512820512821	8.13886988026979e-07	8.13886988026979e-07\\
-2.81937802245238	1.33333333333333	2.625212029983e-07	2.625212029983e-07\\
-2.81937802245238	1.46153846153846	1.38863643961429e-06	1.38863643961429e-06\\
-2.81937802245238	1.58974358974359	9.2838292964359e-07	9.2838292964359e-07\\
-2.81937802245238	1.71794871794872	1.39769591278593e-06	1.39769591278593e-06\\
-2.81937802245238	1.84615384615385	1.77635683940025e-15	1.77635683940025e-15\\
-2.81937802245238	1.97435897435897	8.17124146124115e-14	8.17124146124115e-14\\
-2.81937802245238	2.1025641025641	0	0\\
-2.81937802245238	2.23076923076923	6.3948846218409e-14	6.3948846218409e-14\\
-2.81937802245238	2.35897435897436	3.19744231092045e-14	3.19744231092045e-14\\
-2.81937802245238	2.48717948717949	1.11910480882216e-13	1.11910480882216e-13\\
-2.81937802245238	2.61538461538461	9.9475983006414e-14	9.9475983006414e-14\\
-2.81937802245238	2.74358974358974	4.61852778244065e-14	4.61852778244065e-14\\
-2.81937802245238	2.87179487179487	8.88178419700125e-14	8.88178419700125e-14\\
-2.81937802245238	3	2.66453525910038e-13	2.66453525910038e-13\\
-2.65827070688367	-2	3.19744231092045e-14	3.19744231092045e-14\\
-2.65827070688367	-1.87179487179487	5.32907051820075e-14	5.32907051820075e-14\\
-2.65827070688367	-1.74358974358974	1.91846538655227e-13	1.91846538655227e-13\\
-2.65827070688367	-1.61538461538462	1.77635683940025e-13	1.77635683940025e-13\\
-2.65827070688367	-1.48717948717949	2.62900812231237e-13	2.62900812231237e-13\\
-2.65827070688367	-1.35897435897436	9.20300066553636e-06	9.20300066553636e-06\\
-2.65827070688367	-1.23076923076923	7.55342578422358e-05	7.55342578422358e-05\\
-2.65827070688367	-1.1025641025641	2.64138946377557e-05	2.64138946377557e-05\\
-2.65827070688367	-0.974358974358974	2.18565905640844e-06	2.18565905640844e-06\\
-2.65827070688367	-0.846153846153846	9.06697756164476e-06	9.06697756164476e-06\\
-2.65827070688367	-0.717948717948718	4.0813244339688e-07	4.0813244339688e-07\\
-2.65827070688367	-0.58974358974359	2.32201600169901e-08	2.32201600169901e-08\\
-2.65827070688367	-0.461538461538461	1.38955158490717e-08	1.38955158490717e-08\\
-2.65827070688367	-0.333333333333333	2.50051215289204e-08	2.50051215289204e-08\\
-2.65827070688367	-0.205128205128205	2.71097491122418e-08	2.71097491122418e-08\\
-2.65827070688367	-0.0769230769230769	1.90149442858001e-08	1.90149442858001e-08\\
-2.65827070688367	0.0512820512820511	8.85600570654788e-09	8.85600570654788e-09\\
-2.65827070688367	0.179487179487179	2.54106780062102e-09	2.54106780062102e-09\\
-2.65827070688367	0.307692307692307	3.56369156406799e-10	3.56369156406799e-10\\
-2.65827070688367	0.435897435897436	1.05551123397163e-11	1.05551123397163e-11\\
-2.65827070688367	0.564102564102564	1.46016532198701e-12	1.46016532198701e-12\\
-2.65827070688367	0.692307692307693	6.03961325396085e-13	6.03961325396085e-13\\
-2.65827070688367	0.820512820512821	5.6843418860808e-14	5.6843418860808e-14\\
-2.65827070688367	0.948717948717949	3.20912169193832e-06	3.20912169193832e-06\\
-2.65827070688367	1.07692307692308	6.68989996732705e-06	6.68989996732705e-06\\
-2.65827070688367	1.20512820512821	4.05426257898966e-07	4.05426257898966e-07\\
-2.65827070688367	1.33333333333333	5.89982743548489e-07	5.89982743548489e-07\\
-2.65827070688367	1.46153846153846	1.73979244166844e-06	1.73979244166844e-06\\
-2.65827070688367	1.58974358974359	1.0662672060846e-06	1.0662672060846e-06\\
-2.65827070688367	1.71794871794872	1.29003254478732e-06	1.29003254478732e-06\\
-2.65827070688367	1.84615384615385	1.26121335597418e-13	1.26121335597418e-13\\
-2.65827070688367	1.97435897435897	6.3948846218409e-14	6.3948846218409e-14\\
-2.65827070688367	2.1025641025641	9.2370555648813e-14	9.2370555648813e-14\\
-2.65827070688367	2.23076923076923	9.2370555648813e-14	9.2370555648813e-14\\
-2.65827070688367	2.35897435897436	1.24344978758018e-14	1.24344978758018e-14\\
-2.65827070688367	2.48717948717949	1.97175609173428e-13	1.97175609173428e-13\\
-2.65827070688367	2.61538461538461	1.03028696685215e-13	1.03028696685215e-13\\
-2.65827070688367	2.74358974358974	1.10134124042816e-13	1.10134124042816e-13\\
-2.65827070688367	2.87179487179487	6.3948846218409e-14	6.3948846218409e-14\\
-2.65827070688367	3	7.105427357601e-15	7.105427357601e-15\\
-2.49716339131496	-2	1.56319401867222e-13	1.56319401867222e-13\\
-2.49716339131496	-1.87179487179487	2.8421709430404e-14	2.8421709430404e-14\\
-2.49716339131496	-1.74358974358974	9.2370555648813e-14	9.2370555648813e-14\\
-2.49716339131496	-1.61538461538462	2.0961010704923e-13	2.0961010704923e-13\\
-2.49716339131496	-1.48717948717949	6.75015598972095e-14	6.75015598972095e-14\\
-2.49716339131496	-1.35897435897436	8.44827465229514e-06	8.44827465229514e-06\\
-2.49716339131496	-1.23076923076923	6.16973280358479e-05	6.16973280358479e-05\\
-2.49716339131496	-1.1025641025641	2.48834091394201e-05	2.48834091394201e-05\\
-2.49716339131496	-0.974358974358974	5.07073769995259e-06	5.07073769995259e-06\\
-2.49716339131496	-0.846153846153846	2.48149006409903e-06	2.48149006409903e-06\\
-2.49716339131496	-0.717948717948718	3.18534599585973e-07	3.18534599585973e-07\\
-2.49716339131496	-0.58974358974359	1.608337640846e-08	1.608337640846e-08\\
-2.49716339131496	-0.461538461538461	2.39229649423578e-08	2.39229649423578e-08\\
-2.49716339131496	-0.333333333333333	3.12457331119731e-08	3.12457331119731e-08\\
-2.49716339131496	-0.205128205128205	2.75352540768381e-08	2.75352540768381e-08\\
-2.49716339131496	-0.0769230769230769	1.68809144440729e-08	1.68809144440729e-08\\
-2.49716339131496	0.0512820512820511	6.88351420308209e-09	6.88351420308209e-09\\
-2.49716339131496	0.179487179487179	1.63642255301966e-09	1.63642255301966e-09\\
-2.49716339131496	0.307692307692307	1.78548731355477e-10	1.78548731355477e-10\\
-2.49716339131496	0.435897435897436	7.60280727263307e-12	7.60280727263307e-12\\
-2.49716339131496	0.564102564102564	6.00408611717285e-13	6.00408611717285e-13\\
-2.49716339131496	0.692307692307693	1.95399252334028e-13	1.95399252334028e-13\\
-2.49716339131496	0.820512820512821	3.37507799486048e-14	3.37507799486048e-14\\
-2.49716339131496	0.948717948717949	2.58175971978858e-06	2.58175971978858e-06\\
-2.49716339131496	1.07692307692308	4.43650101900062e-06	4.43650101900062e-06\\
-2.49716339131496	1.20512820512821	2.6768907801511e-07	2.6768907801511e-07\\
-2.49716339131496	1.33333333333333	1.08493113337715e-06	1.08493113337715e-06\\
-2.49716339131496	1.46153846153846	2.2090070386227e-06	2.2090070386227e-06\\
-2.49716339131496	1.58974358974359	1.27641578373527e-06	1.27641578373527e-06\\
-2.49716339131496	1.71794871794872	1.18480973565482e-06	1.18480973565482e-06\\
-2.49716339131496	1.84615384615385	1.23456800338317e-13	1.23456800338317e-13\\
-2.49716339131496	1.97435897435897	9.14823772291129e-14	9.14823772291129e-14\\
-2.49716339131496	2.1025641025641	1.04805053524615e-13	1.04805053524615e-13\\
-2.49716339131496	2.23076923076923	1.19015908239817e-13	1.19015908239817e-13\\
-2.49716339131496	2.35897435897436	5.15143483426073e-14	5.15143483426073e-14\\
-2.49716339131496	2.48717948717949	5.50670620214078e-14	5.50670620214078e-14\\
-2.49716339131496	2.61538461538461	4.9737991503207e-14	4.9737991503207e-14\\
-2.49716339131496	2.74358974358974	1.74082970261225e-13	1.74082970261225e-13\\
-2.49716339131496	2.87179487179487	1.13686837721616e-13	1.13686837721616e-13\\
-2.49716339131496	3	1.03028696685215e-13	1.03028696685215e-13\\
-2.33605607574626	-2	5.6843418860808e-14	5.6843418860808e-14\\
-2.33605607574626	-1.87179487179487	2.34479102800833e-13	2.34479102800833e-13\\
-2.33605607574626	-1.74358974358974	1.98951966012828e-13	1.98951966012828e-13\\
-2.33605607574626	-1.61538461538462	1.06581410364015e-14	1.06581410364015e-14\\
-2.33605607574626	-1.48717948717949	7.8159700933611e-14	7.8159700933611e-14\\
-2.33605607574626	-1.35897435897436	7.68153414298922e-06	7.68153414298922e-06\\
-2.33605607574626	-1.23076923076923	4.80518354351034e-05	4.80518354351034e-05\\
-2.33605607574626	-1.1025641025641	2.31773671721669e-05	2.31773671721669e-05\\
-2.33605607574626	-0.974358974358974	9.11917504708981e-06	9.11917504708981e-06\\
-2.33605607574626	-0.846153846153846	1.44419298919729e-06	1.44419298919729e-06\\
-2.33605607574626	-0.717948717948718	2.47234048345035e-07	2.47234048345035e-07\\
-2.33605607574626	-0.58974358974359	1.38810598571126e-08	1.38810598571126e-08\\
-2.33605607574626	-0.461538461538461	3.50159972128949e-08	3.50159972128949e-08\\
-2.33605607574626	-0.333333333333333	3.77312652233286e-08	3.77312652233286e-08\\
-2.33605607574626	-0.205128205128205	2.83269834255861e-08	2.83269834255861e-08\\
-2.33605607574626	-0.0769230769230769	1.52767292149747e-08	1.52767292149747e-08\\
-2.33605607574626	0.0512820512820511	5.37013633561401e-09	5.37013633561401e-09\\
-2.33605607574626	0.179487179487179	9.7284313937962e-10	9.7284313937962e-10\\
-2.33605607574626	0.307692307692307	6.36966035472142e-11	6.36966035472142e-11\\
-2.33605607574626	0.435897435897436	7.72715225139109e-12	7.72715225139109e-12\\
-2.33605607574626	0.564102564102564	4.9737991503207e-14	4.9737991503207e-14\\
-2.33605607574626	0.692307692307693	2.41584530158434e-13	2.41584530158434e-13\\
-2.33605607574626	0.820512820512821	4.2632564145606e-14	4.2632564145606e-14\\
-2.33605607574626	0.948717948717949	1.97149227609827e-06	1.97149227609827e-06\\
-2.33605607574626	1.07692307692308	2.50793626044299e-06	2.50793626044299e-06\\
-2.33605607574626	1.20512820512821	4.69414699111326e-07	4.69414699111326e-07\\
-2.33605607574626	1.33333333333333	1.7821085398495e-06	1.7821085398495e-06\\
-2.33605607574626	1.46153846153846	2.82397869977302e-06	2.82397869977302e-06\\
-2.33605607574626	1.58974358974359	1.58010648743101e-06	1.58010648743101e-06\\
-2.33605607574626	1.71794871794872	1.08316723856916e-06	1.08316723856916e-06\\
-2.33605607574626	1.84615384615385	4.52970994047064e-14	4.52970994047064e-14\\
-2.33605607574626	1.97435897435897	7.54951656745106e-14	7.54951656745106e-14\\
-2.33605607574626	2.1025641025641	1.04805053524615e-13	1.04805053524615e-13\\
-2.33605607574626	2.23076923076923	1.11910480882216e-13	1.11910480882216e-13\\
-2.33605607574626	2.35897435897436	8.34887714518118e-14	8.34887714518118e-14\\
-2.33605607574626	2.48717948717949	5.6843418860808e-14	5.6843418860808e-14\\
-2.33605607574626	2.61538461538461	7.99360577730113e-14	7.99360577730113e-14\\
-2.33605607574626	2.74358974358974	8.70414851306123e-14	8.70414851306123e-14\\
-2.33605607574626	2.87179487179487	1.77635683940025e-14	1.77635683940025e-14\\
-2.33605607574626	3	2.59348098552437e-13	2.59348098552437e-13\\
-2.17494876017755	-2	2.48689957516035e-14	2.48689957516035e-14\\
-2.17494876017755	-1.87179487179487	5.6843418860808e-14	5.6843418860808e-14\\
-2.17494876017755	-1.74358974358974	2.1316282072803e-14	2.1316282072803e-14\\
-2.17494876017755	-1.61538461538462	1.13686837721616e-13	1.13686837721616e-13\\
-2.17494876017755	-1.48717948717949	1.98951966012828e-13	1.98951966012828e-13\\
-2.17494876017755	-1.35897435897436	6.90104242906386e-06	6.90104242906386e-06\\
-2.17494876017755	-1.23076923076923	3.48165193386762e-05	3.48165193386762e-05\\
-2.17494876017755	-1.1025641025641	2.11880935303554e-05	2.11880935303554e-05\\
-2.17494876017755	-0.974358974358974	1.41373118331956e-05	1.41373118331956e-05\\
-2.17494876017755	-0.846153846153846	6.19897147657866e-06	6.19897147657866e-06\\
-2.17494876017755	-0.717948717948718	1.96005004227118e-07	1.96005004227118e-07\\
-2.17494876017755	-0.58974358974359	1.51293235717276e-08	1.51293235717276e-08\\
-2.17494876017755	-0.461538461538461	4.54273809680217e-08	4.54273809680217e-08\\
-2.17494876017755	-0.333333333333333	4.32246274328918e-08	4.32246274328918e-08\\
-2.17494876017755	-0.205128205128205	2.88058785713474e-08	2.88058785713474e-08\\
-2.17494876017755	-0.0769230769230769	1.39136986376798e-08	1.39136986376798e-08\\
-2.17494876017755	0.0512820512820511	4.22922141751769e-09	4.22922141751769e-09\\
-2.17494876017755	0.179487179487179	5.33802335667133e-10	5.33802335667133e-10\\
-2.17494876017755	0.307692307692307	9.31876797949371e-12	9.31876797949371e-12\\
-2.17494876017755	0.435897435897436	1.1148415524076e-11	1.1148415524076e-11\\
-2.17494876017755	0.564102564102564	1.56319401867222e-13	1.56319401867222e-13\\
-2.17494876017755	0.692307692307693	1.19015908239817e-13	1.19015908239817e-13\\
-2.17494876017755	0.820512820512821	1.95399252334028e-14	1.95399252334028e-14\\
-2.17494876017755	0.948717948717949	1.39061027937259e-06	1.39061027937259e-06\\
-2.17494876017755	1.07692307692308	1.02037084026563e-06	1.02037084026563e-06\\
-2.17494876017755	1.20512820512821	1.10145104681436e-06	1.10145104681436e-06\\
-2.17494876017755	1.33333333333333	2.72459462635766e-06	2.72459462635766e-06\\
-2.17494876017755	1.46153846153846	3.62138587828298e-06	3.62138587828298e-06\\
-2.17494876017755	1.58974358974359	2.00778850389938e-06	2.00778850389938e-06\\
-2.17494876017755	1.71794871794872	9.86862192853266e-07	9.86862192853266e-07\\
-2.17494876017755	1.84615384615385	8.88178419700125e-16	8.88178419700125e-16\\
-2.17494876017755	1.97435897435897	7.63833440942108e-14	7.63833440942108e-14\\
-2.17494876017755	2.1025641025641	8.88178419700125e-16	8.88178419700125e-16\\
-2.17494876017755	2.23076923076923	1.10134124042816e-13	1.10134124042816e-13\\
-2.17494876017755	2.35897435897436	6.3948846218409e-14	6.3948846218409e-14\\
-2.17494876017755	2.48717948717949	5.6843418860808e-14	5.6843418860808e-14\\
-2.17494876017755	2.61538461538461	1.33226762955019e-13	1.33226762955019e-13\\
-2.17494876017755	2.74358974358974	7.8159700933611e-14	7.8159700933611e-14\\
-2.17494876017755	2.87179487179487	1.58095758706622e-13	1.58095758706622e-13\\
-2.17494876017755	3	1.27897692436818e-13	1.27897692436818e-13\\
-2.01384144460884	-2	1.95399252334028e-14	1.95399252334028e-14\\
-2.01384144460884	-1.87179487179487	1.77635683940025e-14	1.77635683940025e-14\\
-2.01384144460884	-1.74358974358974	0	0\\
-2.01384144460884	-1.61538461538462	1.27897692436818e-13	1.27897692436818e-13\\
-2.01384144460884	-1.48717948717949	7.8159700933611e-14	7.8159700933611e-14\\
-2.01384144460884	-1.35897435897436	6.1046521970809e-06	6.1046521970809e-06\\
-2.01384144460884	-1.23076923076923	2.23666744005868e-05	2.23666744005868e-05\\
-2.01384144460884	-1.1025641025641	1.87721889055581e-05	1.87721889055581e-05\\
-2.01384144460884	-0.974358974358974	1.97122898057955e-05	1.97122898057955e-05\\
-2.01384144460884	-0.846153846153846	1.66731662893937e-05	1.66731662893937e-05\\
-2.01384144460884	-0.717948717948718	1.66771048526471e-07	1.66771048526471e-07\\
-2.01384144460884	-0.58974358974359	1.76430816622997e-08	1.76430816622997e-08\\
-2.01384144460884	-0.461538461538461	5.2816027107383e-08	5.2816027107383e-08\\
-2.01384144460884	-0.333333333333333	4.61294362708031e-08	4.61294362708031e-08\\
-2.01384144460884	-0.205128205128205	2.81094258980374e-08	2.81094258980374e-08\\
-2.01384144460884	-0.0769230769230769	1.24140591140076e-08	1.24140591140076e-08\\
-2.01384144460884	0.0512820512820511	3.33458061163583e-09	3.33458061163583e-09\\
-2.01384144460884	0.179487179487179	2.8919444616804e-10	2.8919444616804e-10\\
-2.01384144460884	0.307692307692307	1.06332720406499e-11	1.06332720406499e-11\\
-2.01384144460884	0.435897435897436	1.77315939708933e-11	1.77315939708933e-11\\
-2.01384144460884	0.564102564102564	2.48689957516035e-13	2.48689957516035e-13\\
-2.01384144460884	0.692307692307693	1.26121335597418e-13	1.26121335597418e-13\\
-2.01384144460884	0.820512820512821	4.08562073062058e-14	4.08562073062058e-14\\
-2.01384144460884	0.948717948717949	8.58568061090637e-07	8.58568061090637e-07\\
-2.01384144460884	1.07692307692308	1.41261960351358e-07	1.41261960351358e-07\\
-2.01384144460884	1.20512820512821	2.28542378355456e-06	2.28542378355456e-06\\
-2.01384144460884	1.33333333333333	3.96511825506707e-06	3.96511825506707e-06\\
-2.01384144460884	1.46153846153846	4.65070032706905e-06	4.65070032706905e-06\\
-2.01384144460884	1.58974358974359	2.60464567380936e-06	2.60464567380936e-06\\
-2.01384144460884	1.71794871794872	8.98719424213823e-07	8.98719424213823e-07\\
-2.01384144460884	1.84615384615385	9.76996261670138e-15	9.76996261670138e-15\\
-2.01384144460884	1.97435897435897	4.79616346638068e-14	4.79616346638068e-14\\
-2.01384144460884	2.1025641025641	3.73034936274053e-14	3.73034936274053e-14\\
-2.01384144460884	2.23076923076923	5.77315972805081e-14	5.77315972805081e-14\\
-2.01384144460884	2.35897435897436	1.24344978758018e-14	1.24344978758018e-14\\
-2.01384144460884	2.48717948717949	3.73034936274053e-14	3.73034936274053e-14\\
-2.01384144460884	2.61538461538461	8.88178419700125e-14	8.88178419700125e-14\\
-2.01384144460884	2.74358974358974	4.79616346638068e-14	4.79616346638068e-14\\
-2.01384144460884	2.87179487179487	1.24344978758018e-14	1.24344978758018e-14\\
-2.01384144460884	3	3.19744231092045e-14	3.19744231092045e-14\\
-1.85273412904013	-2	5.6843418860808e-14	5.6843418860808e-14\\
-1.85273412904013	-1.87179487179487	1.24344978758018e-14	1.24344978758018e-14\\
-1.85273412904013	-1.74358974358974	2.1316282072803e-14	2.1316282072803e-14\\
-1.85273412904013	-1.61538461538462	5.32907051820075e-14	5.32907051820075e-14\\
-1.85273412904013	-1.48717948717949	9.2370555648813e-14	9.2370555648813e-14\\
-1.85273412904013	-1.35897435897436	5.28979864711232e-06	5.28979864711232e-06\\
-1.85273412904013	-1.23076923076923	1.1374632080674e-05	1.1374632080674e-05\\
-1.85273412904013	-1.1025641025641	1.57649925895953e-05	1.57649925895953e-05\\
-1.85273412904013	-0.974358974358974	2.50677805126998e-05	2.50677805126998e-05\\
-1.85273412904013	-0.846153846153846	3.21671465890461e-05	3.21671465890461e-05\\
-1.85273412904013	-0.717948717948718	1.61923917829654e-07	1.61923917829654e-07\\
-1.85273412904013	-0.58974358974359	1.85832504939754e-08	1.85832504939754e-08\\
-1.85273412904013	-0.461538461538461	5.43450724421746e-08	5.43450724421746e-08\\
-1.85273412904013	-0.333333333333333	4.46094361450378e-08	4.46094361450378e-08\\
-1.85273412904013	-0.205128205128205	2.52766092501133e-08	2.52766092501133e-08\\
-1.85273412904013	-0.0769230769230769	1.03565866993449e-08	1.03565866993449e-08\\
-1.85273412904013	0.0512820512820511	2.52982346182762e-09	2.52982346182762e-09\\
-1.85273412904013	0.179487179487179	1.90571114444538e-10	1.90571114444538e-10\\
-1.85273412904013	0.307692307692307	5.41220401828468e-11	5.41220401828468e-11\\
-1.85273412904013	0.435897435897436	2.57820431670552e-11	2.57820431670552e-11\\
-1.85273412904013	0.564102564102564	4.52970994047064e-13	4.52970994047064e-13\\
-1.85273412904013	0.692307692307693	6.92779167366098e-14	6.92779167366098e-14\\
-1.85273412904013	0.820512820512821	8.5265128291212e-14	8.5265128291212e-14\\
-1.85273412904013	0.948717948717949	4.07354525222559e-07	4.07354525222559e-07\\
-1.85273412904013	1.07692307692308	1.19408469778648e-07	1.19408469778648e-07\\
-1.85273412904013	1.20512820512821	4.18594688067486e-06	4.18594688067486e-06\\
-1.85273412904013	1.33333333333333	5.56581192334704e-06	5.56581192334704e-06\\
-1.85273412904013	1.46153846153846	5.9800279759159e-06	5.9800279759159e-06\\
-1.85273412904013	1.58974358974359	3.44082234882137e-06	3.44082234882137e-06\\
-1.85273412904013	1.71794871794872	8.2351085828325e-07	8.2351085828325e-07\\
-1.85273412904013	1.84615384615385	3.33066907387547e-15	3.33066907387547e-15\\
-1.85273412904013	1.97435897435897	2.66453525910038e-15	2.66453525910038e-15\\
-1.85273412904013	2.1025641025641	2.30926389122033e-14	2.30926389122033e-14\\
-1.85273412904013	2.23076923076923	5.32907051820075e-15	5.32907051820075e-15\\
-1.85273412904013	2.35897435897436	5.6843418860808e-14	5.6843418860808e-14\\
-1.85273412904013	2.48717948717949	3.5527136788005e-14	3.5527136788005e-14\\
-1.85273412904013	2.61538461538461	9.2370555648813e-14	9.2370555648813e-14\\
-1.85273412904013	2.74358974358974	2.30926389122033e-14	2.30926389122033e-14\\
-1.85273412904013	2.87179487179487	8.88178419700125e-15	8.88178419700125e-15\\
-1.85273412904013	3	5.32907051820075e-14	5.32907051820075e-14\\
-1.69162681347143	-2	7.63833440942108e-14	7.63833440942108e-14\\
-1.69162681347143	-1.87179487179487	4.61852778244065e-14	4.61852778244065e-14\\
-1.69162681347143	-1.74358974358974	1.74082970261225e-13	1.74082970261225e-13\\
-1.69162681347143	-1.61538461538462	3.5527136788005e-15	3.5527136788005e-15\\
-1.69162681347143	-1.48717948717949	1.3855583347322e-13	1.3855583347322e-13\\
-1.69162681347143	-1.35897435897436	4.45373383684e-06	4.45373383684e-06\\
-1.69162681347143	-1.23076923076923	3.11457986867936e-06	3.11457986867936e-06\\
-1.69162681347143	-1.1025641025641	1.20659368363363e-05	1.20659368363363e-05\\
-1.69162681347143	-0.974358974358974	2.88529257943537e-05	2.88529257943537e-05\\
-1.69162681347143	-0.846153846153846	5.08035144193286e-05	5.08035144193286e-05\\
-1.69162681347143	-0.717948717948718	1.85423239429383e-07	1.85423239429383e-07\\
-1.69162681347143	-0.58974358974359	1.50777736962482e-08	1.50777736962482e-08\\
-1.69162681347143	-0.461538461538461	4.72591992206617e-08	4.72591992206617e-08\\
-1.69162681347143	-0.333333333333333	3.70586370479487e-08	3.70586370479487e-08\\
-1.69162681347143	-0.205128205128205	1.95490557075573e-08	1.95490557075573e-08\\
-1.69162681347143	-0.0769230769230769	7.42112860052657e-09	7.42112860052657e-09\\
-1.69162681347143	0.0512820512820511	1.68280678281008e-09	1.68280678281008e-09\\
-1.69162681347143	0.179487179487179	1.81444193003699e-10	1.81444193003699e-10\\
-1.69162681347143	0.307692307692307	1.1962697499257e-10	1.1962697499257e-10\\
-1.69162681347143	0.435897435897436	3.19779758228833e-11	3.19779758228833e-11\\
-1.69162681347143	0.564102564102564	4.9382720135327e-13	4.9382720135327e-13\\
-1.69162681347143	0.692307692307693	2.02504679691629e-13	2.02504679691629e-13\\
-1.69162681347143	0.820512820512821	3.01980662698043e-14	3.01980662698043e-14\\
-1.69162681347143	0.948717948717949	9.22020131355339e-08	9.22020131355339e-08\\
-1.69162681347143	1.07692307692308	1.33804089230694e-06	1.33804089230694e-06\\
-1.69162681347143	1.20512820512821	7.02684097930728e-06	7.02684097930728e-06\\
-1.69162681347143	1.33333333333333	7.5923609155204e-06	7.5923609155204e-06\\
-1.69162681347143	1.46153846153846	7.70528762261691e-06	7.70528762261691e-06\\
-1.69162681347143	1.58974358974359	4.63161727182193e-06	4.63161727182193e-06\\
-1.69162681347143	1.71794871794872	7.69813414132348e-07	7.69813414132348e-07\\
-1.69162681347143	1.84615384615385	9.2148511043888e-15	9.2148511043888e-15\\
-1.69162681347143	1.97435897435897	4.66293670342566e-15	4.66293670342566e-15\\
-1.69162681347143	2.1025641025641	5.95079541199084e-14	5.95079541199084e-14\\
-1.69162681347143	2.23076923076923	1.50990331349021e-14	1.50990331349021e-14\\
-1.69162681347143	2.35897435897436	2.39808173319034e-14	2.39808173319034e-14\\
-1.69162681347143	2.48717948717949	9.05941988094128e-14	9.05941988094128e-14\\
-1.69162681347143	2.61538461538461	7.105427357601e-15	7.105427357601e-15\\
-1.69162681347143	2.74358974358974	7.105427357601e-15	7.105427357601e-15\\
-1.69162681347143	2.87179487179487	1.77635683940025e-14	1.77635683940025e-14\\
-1.69162681347143	3	1.20792265079217e-13	1.20792265079217e-13\\
-1.53051949790272	-2	2.1316282072803e-14	2.1316282072803e-14\\
-1.53051949790272	-1.87179487179487	2.48689957516035e-14	2.48689957516035e-14\\
-1.53051949790272	-1.74358974358974	7.105427357601e-14	7.105427357601e-14\\
-1.53051949790272	-1.61538461538462	4.9737991503207e-14	4.9737991503207e-14\\
-1.53051949790272	-1.48717948717949	2.48689957516035e-14	2.48689957516035e-14\\
-1.53051949790272	-1.35897435897436	3.5947045287088e-06	3.5947045287088e-06\\
-1.53051949790272	-1.23076923076923	1.85384198658767e-07	1.85384198658767e-07\\
-1.53051949790272	-1.1025641025641	7.97443816580312e-06	7.97443816580312e-06\\
-1.53051949790272	-0.974358974358974	2.89169544842593e-05	2.89169544842593e-05\\
-1.53051949790272	-0.846153846153846	6.85968330422781e-05	6.85968330422781e-05\\
-1.53051949790272	-0.717948717948718	2.46178370133521e-07	2.46178370133521e-07\\
-1.53051949790272	-0.58974358974359	6.44078923528468e-09	6.44078923528468e-09\\
-1.53051949790272	-0.461538461538461	3.06471790167961e-08	3.06471790167961e-08\\
-1.53051949790272	-0.333333333333333	2.33415597961084e-08	2.33415597961084e-08\\
-1.53051949790272	-0.205128205128205	1.11106892575208e-08	1.11106892575208e-08\\
-1.53051949790272	-0.0769230769230769	3.74652131540643e-09	3.74652131540643e-09\\
-1.53051949790272	0.0512820512820511	8.17152567833546e-10	8.17152567833546e-10\\
-1.53051949790272	0.179487179487179	2.34187780279171e-10	2.34187780279171e-10\\
-1.53051949790272	0.307692307692307	1.85817583542303e-10	1.85817583542303e-10\\
-1.53051949790272	0.435897435897436	3.33493233029003e-11	3.33493233029003e-11\\
-1.53051949790272	0.564102564102564	5.91526827520283e-13	5.91526827520283e-13\\
-1.53051949790272	0.692307692307693	2.43360886997834e-13	2.43360886997834e-13\\
-1.53051949790272	0.820512820512821	8.5265128291212e-14	8.5265128291212e-14\\
-1.53051949790272	0.948717948717949	1.47129801675305e-08	1.47129801675305e-08\\
-1.53051949790272	1.07692307692308	4.41352490465619e-06	4.41352490465619e-06\\
-1.53051949790272	1.20512820512821	1.11084320257859e-05	1.11084320257859e-05\\
-1.53051949790272	1.33333333333333	1.00900885433575e-05	1.00900885433575e-05\\
-1.53051949790272	1.46153846153846	9.96508939543617e-06	9.96508939543617e-06\\
-1.53051949790272	1.58974358974359	6.38125551480351e-06	6.38125551480351e-06\\
-1.53051949790272	1.71794871794872	7.54349591680636e-07	7.54349591680636e-07\\
-1.53051949790272	1.84615384615385	1.0991207943789e-14	1.0991207943789e-14\\
-1.53051949790272	1.97435897435897	4.44089209850063e-16	4.44089209850063e-16\\
-1.53051949790272	2.1025641025641	1.55431223447522e-14	1.55431223447522e-14\\
-1.53051949790272	2.23076923076923	1.06581410364015e-14	1.06581410364015e-14\\
-1.53051949790272	2.35897435897436	6.21724893790088e-14	6.21724893790088e-14\\
-1.53051949790272	2.48717948717949	5.77315972805081e-14	5.77315972805081e-14\\
-1.53051949790272	2.61538461538461	3.5527136788005e-14	3.5527136788005e-14\\
-1.53051949790272	2.74358974358974	8.34887714518118e-14	8.34887714518118e-14\\
-1.53051949790272	2.87179487179487	1.77635683940025e-15	1.77635683940025e-15\\
-1.53051949790272	3	2.66453525910038e-14	2.66453525910038e-14\\
-1.36941218233401	-2	5.50670620214078e-14	5.50670620214078e-14\\
-1.36941218233401	-1.87179487179487	8.5265128291212e-14	8.5265128291212e-14\\
-1.36941218233401	-1.74358974358974	2.8421709430404e-14	2.8421709430404e-14\\
-1.36941218233401	-1.61538461538462	1.77635683940025e-14	1.77635683940025e-14\\
-1.36941218233401	-1.48717948717949	1.77635683940025e-15	1.77635683940025e-15\\
-1.36941218233401	-1.35897435897436	2.71681414609759e-06	2.71681414609759e-06\\
-1.36941218233401	-1.23076923076923	8.43162752062199e-06	8.43162752062199e-06\\
-1.36941218233401	-1.1025641025641	5.45058053091907e-06	5.45058053091907e-06\\
-1.36941218233401	-0.974358974358974	2.24852668857523e-05	2.24852668857523e-05\\
-1.36941218233401	-0.846153846153846	7.81255683079962e-05	7.81255683079962e-05\\
-1.36941218233401	-0.717948717948718	3.68081831680911e-07	3.68081831680911e-07\\
-1.36941218233401	-0.58974358974359	5.22295096061498e-10	5.22295096061498e-10\\
-1.36941218233401	-0.461538461538461	9.82010206485029e-09	9.82010206485029e-09\\
-1.36941218233401	-0.333333333333333	7.54773665789799e-09	7.54773665789799e-09\\
-1.36941218233401	-0.205128205128205	2.5788615687361e-09	2.5788615687361e-09\\
-1.36941218233401	-0.0769230769230769	6.07702332899862e-10	6.07702332899862e-10\\
-1.36941218233401	0.0512820512820511	3.57509577497694e-10	3.57509577497694e-10\\
-1.36941218233401	0.179487179487179	4.22819113055084e-10	4.22819113055084e-10\\
-1.36941218233401	0.307692307692307	2.51407783480317e-10	2.51407783480317e-10\\
-1.36941218233401	0.435897435897436	2.72777356258302e-11	2.72777356258302e-11\\
-1.36941218233401	0.564102564102564	5.73763259126281e-13	5.73763259126281e-13\\
-1.36941218233401	0.692307692307693	3.10862446895044e-13	3.10862446895044e-13\\
-1.36941218233401	0.820512820512821	3.99680288865056e-14	3.99680288865056e-14\\
-1.36941218233401	0.948717948717949	3.77907030113533e-07	3.77907030113533e-07\\
-1.36941218233401	1.07692307692308	1.03894586063191e-05	1.03894586063191e-05\\
-1.36941218233401	1.20512820512821	1.6806904331812e-05	1.6806904331812e-05\\
-1.36941218233401	1.33333333333333	1.30016638082431e-05	1.30016638082431e-05\\
-1.36941218233401	1.46153846153846	1.29662600608371e-05	1.29662600608371e-05\\
-1.36941218233401	1.58974358974359	9.09020068329269e-06	9.09020068329269e-06\\
-1.36941218233401	1.71794871794872	8.13482513351005e-07	8.13482513351005e-07\\
-1.36941218233401	1.84615384615385	1.77635683940025e-15	1.77635683940025e-15\\
-1.36941218233401	1.97435897435897	1.31769595235198e-14	1.31769595235198e-14\\
-1.36941218233401	2.1025641025641	1.04360964314765e-14	1.04360964314765e-14\\
-1.36941218233401	2.23076923076923	1.55431223447522e-14	1.55431223447522e-14\\
-1.36941218233401	2.35897435897436	3.5527136788005e-15	3.5527136788005e-15\\
-1.36941218233401	2.48717948717949	1.77635683940025e-14	1.77635683940025e-14\\
-1.36941218233401	2.61538461538461	8.88178419700125e-16	8.88178419700125e-16\\
-1.36941218233401	2.74358974358974	1.04805053524615e-13	1.04805053524615e-13\\
-1.36941218233401	2.87179487179487	5.15143483426073e-14	5.15143483426073e-14\\
-1.36941218233401	3	9.2370555648813e-14	9.2370555648813e-14\\
-1.2083048667653	-2	4.44089209850063e-14	4.44089209850063e-14\\
-1.2083048667653	-1.87179487179487	7.28306304154103e-14	7.28306304154103e-14\\
-1.2083048667653	-1.74358974358974	1.54543045027822e-13	1.54543045027822e-13\\
-1.2083048667653	-1.61538461538462	3.37507799486048e-14	3.37507799486048e-14\\
-1.2083048667653	-1.48717948717949	7.105427357601e-14	7.105427357601e-14\\
-1.2083048667653	-1.35897435897436	1.85139309216709e-06	1.85139309216709e-06\\
-1.2083048667653	-1.23076923076923	4.28807380892238e-05	4.28807380892238e-05\\
-1.2083048667653	-1.1025641025641	1.31011393698088e-05	1.31011393698088e-05\\
-1.2083048667653	-0.974358974358974	8.99425403133591e-06	8.99425403133591e-06\\
-1.2083048667653	-0.846153846153846	6.79540700438963e-05	6.79540700438963e-05\\
-1.2083048667653	-0.717948717948718	6.19622046116319e-07	6.19622046116319e-07\\
-1.2083048667653	-0.58974358974359	2.97759825684807e-08	2.97759825684807e-08\\
-1.2083048667653	-0.461538461538461	5.34274491315045e-09	5.34274491315045e-09\\
-1.2083048667653	-0.333333333333333	2.59672461311311e-09	2.59672461311311e-09\\
-1.2083048667653	-0.205128205128205	9.90784343457562e-10	9.90784343457562e-10\\
-1.2083048667653	-0.0769230769230769	1.05330499877709e-09	1.05330499877709e-09\\
-1.2083048667653	0.0512820512820511	1.24645538335244e-09	1.24645538335244e-09\\
-1.2083048667653	0.179487179487179	9.39408550948428e-10	9.39408550948428e-10\\
-1.2083048667653	0.307692307692307	3.61257690428829e-10	3.61257690428829e-10\\
-1.2083048667653	0.435897435897436	2.25170992962376e-11	2.25170992962376e-11\\
-1.2083048667653	0.564102564102564	9.68114477473137e-13	9.68114477473137e-13\\
-1.2083048667653	0.692307692307693	1.82964754458226e-13	1.82964754458226e-13\\
-1.2083048667653	0.820512820512821	4.2632564145606e-14	4.2632564145606e-14\\
-1.2083048667653	0.948717948717949	1.63385876650324e-06	1.63385876650324e-06\\
-1.2083048667653	1.07692307692308	2.1138161275136e-05	2.1138161275136e-05\\
-1.2083048667653	1.20512820512821	2.44643084938989e-05	2.44643084938989e-05\\
-1.2083048667653	1.33333333333333	1.58857693735581e-05	1.58857693735581e-05\\
-1.2083048667653	1.46153846153846	1.70359855362623e-05	1.70359855362623e-05\\
-1.2083048667653	1.58974358974359	1.36671506862918e-05	1.36671506862918e-05\\
-1.2083048667653	1.71794871794872	1.03944458418326e-06	1.03944458418326e-06\\
-1.2083048667653	1.84615384615385	9.76996261670138e-15	9.76996261670138e-15\\
-1.2083048667653	1.97435897435897	1.55431223447522e-15	1.55431223447522e-15\\
-1.2083048667653	2.1025641025641	1.43773881688958e-14	1.43773881688958e-14\\
-1.2083048667653	2.23076923076923	2.22044604925031e-14	2.22044604925031e-14\\
-1.2083048667653	2.35897435897436	1.82076576038526e-14	1.82076576038526e-14\\
-1.2083048667653	2.48717948717949	2.66453525910038e-14	2.66453525910038e-14\\
-1.2083048667653	2.61538461538461	7.63833440942108e-14	7.63833440942108e-14\\
-1.2083048667653	2.74358974358974	1.77635683940025e-15	1.77635683940025e-15\\
-1.2083048667653	2.87179487179487	1.59872115546023e-14	1.59872115546023e-14\\
-1.2083048667653	3	5.86197757002083e-14	5.86197757002083e-14\\
-1.0471975511966	-2	5.32907051820075e-15	5.32907051820075e-15\\
-1.0471975511966	-1.87179487179487	2.48689957516035e-14	2.48689957516035e-14\\
-1.0471975511966	-1.74358974358974	5.50670620214078e-14	5.50670620214078e-14\\
-1.0471975511966	-1.61538461538462	3.90798504668055e-14	3.90798504668055e-14\\
-1.0471975511966	-1.48717948717949	4.44089209850063e-14	4.44089209850063e-14\\
-1.0471975511966	-1.35897435897436	1.17341420668993e-06	1.17341420668993e-06\\
-1.0471975511966	-1.23076923076923	0.000150427612753745	0.000150427612753745\\
-1.0471975511966	-1.1025641025641	6.85346882711713e-05	6.85346882711713e-05\\
-1.0471975511966	-0.974358974358974	7.70423039853085e-06	7.70423039853085e-06\\
-1.0471975511966	-0.846153846153846	3.13102527798037e-05	3.13102527798037e-05\\
-1.0471975511966	-0.717948717948718	1.20173257300848e-06	1.20173257300848e-06\\
-1.0471975511966	-0.58974358974359	1.85243919759159e-07	1.85243919759159e-07\\
-1.0471975511966	-0.461538461538461	6.40639434834611e-08	6.40639434834611e-08\\
-1.0471975511966	-0.333333333333333	3.15239034875958e-08	3.15239034875958e-08\\
-1.0471975511966	-0.205128205128205	1.58197117627878e-08	1.58197117627878e-08\\
-1.0471975511966	-0.0769230769230769	7.61976792773567e-09	7.61976792773567e-09\\
-1.0471975511966	0.0512820512820511	3.41224293265441e-09	3.41224293265441e-09\\
-1.0471975511966	0.179487179487179	1.44467904306111e-09	1.44467904306111e-09\\
-1.0471975511966	0.307692307692307	5.05803399164506e-10	5.05803399164506e-10\\
-1.0471975511966	0.435897435897436	5.10418374233268e-11	5.10418374233268e-11\\
-1.0471975511966	0.564102564102564	2.01261229904048e-12	2.01261229904048e-12\\
-1.0471975511966	0.692307692307693	7.63833440942108e-14	7.63833440942108e-14\\
-1.0471975511966	0.820512820512821	4.17443857259059e-14	4.17443857259059e-14\\
-1.0471975511966	0.948717948717949	4.93697820447281e-06	4.93697820447281e-06\\
-1.0471975511966	1.07692307692308	4.01793610902423e-05	4.01793610902423e-05\\
-1.0471975511966	1.20512820512821	3.37416442723337e-05	3.37416442723337e-05\\
-1.0471975511966	1.33333333333333	1.69103460160303e-05	1.69103460160303e-05\\
-1.0471975511966	1.46153846153846	2.28112271982717e-05	2.28112271982717e-05\\
-1.0471975511966	1.58974358974359	2.26973562300614e-05	2.26973562300614e-05\\
-1.0471975511966	1.71794871794872	1.72814534593613e-06	1.72814534593613e-06\\
-1.0471975511966	1.84615384615385	2.79776202205539e-14	2.79776202205539e-14\\
-1.0471975511966	1.97435897435897	2.17603712826531e-14	2.17603712826531e-14\\
-1.0471975511966	2.1025641025641	2.46469511466785e-14	2.46469511466785e-14\\
-1.0471975511966	2.23076923076923	2.35367281220533e-14	2.35367281220533e-14\\
-1.0471975511966	2.35897435897436	1.50990331349021e-14	1.50990331349021e-14\\
-1.0471975511966	2.48717948717949	8.88178419700125e-16	8.88178419700125e-16\\
-1.0471975511966	2.61538461538461	1.50990331349021e-14	1.50990331349021e-14\\
-1.0471975511966	2.74358974358974	6.48370246381091e-14	6.48370246381091e-14\\
-1.0471975511966	2.87179487179487	5.32907051820075e-14	5.32907051820075e-14\\
-1.0471975511966	3	4.08562073062058e-14	4.08562073062058e-14\\
-0.88609023562789	-2	4.08562073062058e-14	4.08562073062058e-14\\
-0.88609023562789	-1.87179487179487	4.9737991503207e-14	4.9737991503207e-14\\
-0.88609023562789	-1.74358974358974	5.32907051820075e-14	5.32907051820075e-14\\
-0.88609023562789	-1.61538461538462	6.75015598972095e-14	6.75015598972095e-14\\
-0.88609023562789	-1.48717948717949	4.44089209850063e-14	4.44089209850063e-14\\
-0.88609023562789	-1.35897435897436	1.99061591743543e-06	1.99061591743543e-06\\
-0.88609023562789	-1.23076923076923	0.000529307144487845	0.000529307144487845\\
-0.88609023562789	-1.1025641025641	0.000362095996287337	0.000362095996287337\\
-0.88609023562789	-0.974358974358974	0.000162607018797445	0.000162607018797445\\
-0.88609023562789	-0.846153846153846	3.78602437898223e-05	3.78602437898223e-05\\
-0.88609023562789	-0.717948717948718	2.70698092208477e-06	2.70698092208477e-06\\
-0.88609023562789	-0.58974358974359	6.52239805276622e-07	6.52239805276622e-07\\
-0.88609023562789	-0.461538461538461	2.31055580002248e-07	2.31055580002248e-07\\
-0.88609023562789	-0.333333333333333	9.20421499017721e-08	9.20421499017721e-08\\
-0.88609023562789	-0.205128205128205	3.36824186319973e-08	3.36824186319973e-08\\
-0.88609023562789	-0.0769230769230769	9.03300190202572e-09	9.03300190202572e-09\\
-0.88609023562789	0.0512820512820511	8.84185169525153e-10	8.84185169525153e-10\\
-0.88609023562789	0.179487179487179	3.40268258014476e-10	3.40268258014476e-10\\
-0.88609023562789	0.307692307692307	1.06850706060868e-09	1.06850706060868e-09\\
-0.88609023562789	0.435897435897436	4.1308645393201e-10	4.1308645393201e-10\\
-0.88609023562789	0.564102564102564	1.24167343074078e-12	1.24167343074078e-12\\
-0.88609023562789	0.692307692307693	8.90842954959226e-13	8.90842954959226e-13\\
-0.88609023562789	0.820512820512821	2.75957035000829e-12	2.75957035000829e-12\\
-0.88609023562789	0.948717948717949	1.36184681349683e-05	1.36184681349683e-05\\
-0.88609023562789	1.07692307692308	7.34315807464636e-05	7.34315807464636e-05\\
-0.88609023562789	1.20512820512821	4.06547565534598e-05	4.06547565534598e-05\\
-0.88609023562789	1.33333333333333	9.64336291553458e-06	9.64336291553458e-06\\
-0.88609023562789	1.46153846153846	3.3181741195154e-05	3.3181741195154e-05\\
-0.88609023562789	1.58974358974359	4.71219396063205e-05	4.71219396063205e-05\\
-0.88609023562789	1.71794871794872	4.31333471695439e-06	4.31333471695439e-06\\
-0.88609023562789	1.84615384615385	1.77635683940025e-15	1.77635683940025e-15\\
-0.88609023562789	1.97435897435897	1.24344978758018e-14	1.24344978758018e-14\\
-0.88609023562789	2.1025641025641	5.77315972805081e-15	5.77315972805081e-15\\
-0.88609023562789	2.23076923076923	6.93889390390723e-16	6.93889390390723e-16\\
-0.88609023562789	2.35897435897436	2.66453525910038e-15	2.66453525910038e-15\\
-0.88609023562789	2.48717948717949	1.90958360235527e-14	1.90958360235527e-14\\
-0.88609023562789	2.61538461538461	2.66453525910038e-15	2.66453525910038e-15\\
-0.88609023562789	2.74358974358974	4.70734562441066e-14	4.70734562441066e-14\\
-0.88609023562789	2.87179487179487	1.68753899743024e-14	1.68753899743024e-14\\
-0.88609023562789	3	8.88178419700125e-15	8.88178419700125e-15\\
-0.724982920059183	-2	7.99360577730113e-15	7.99360577730113e-15\\
-0.724982920059183	-1.87179487179487	8.88178419700125e-15	8.88178419700125e-15\\
-0.724982920059183	-1.74358974358974	1.24344978758018e-14	1.24344978758018e-14\\
-0.724982920059183	-1.61538461538462	1.95399252334028e-14	1.95399252334028e-14\\
-0.724982920059183	-1.48717948717949	3.5527136788005e-14	3.5527136788005e-14\\
-0.724982920059183	-1.35897435897436	3.31111335576395e-05	3.31111335576395e-05\\
-0.724982920059183	-1.23076923076923	0.00262388255084289	0.00262388255084289\\
-0.724982920059183	-1.1025641025641	0.0021845183296918	0.0021845183296918\\
-0.724982920059183	-0.974358974358974	0.00145298560671137	0.00145298560671137\\
-0.724982920059183	-0.846153846153846	0.000721401088455309	0.000721401088455309\\
-0.724982920059183	-0.717948717948718	6.89854379487542e-06	6.89854379487542e-06\\
-0.724982920059183	-0.58974358974359	1.56669399231646e-06	1.56669399231646e-06\\
-0.724982920059183	-0.461538461538461	3.20081642968262e-07	3.20081642968262e-07\\
-0.724982920059183	-0.333333333333333	3.32858256513191e-08	3.32858256513191e-08\\
-0.724982920059183	-0.205128205128205	8.43275316242398e-09	8.43275316242398e-09\\
-0.724982920059183	-0.0769230769230769	4.25771844447809e-08	4.25771844447809e-08\\
-0.724982920059183	0.0512820512820511	7.00274078724306e-08	7.00274078724306e-08\\
-0.724982920059183	0.179487179487179	7.1888532460207e-08	7.1888532460207e-08\\
-0.724982920059183	0.307692307692307	4.88056990377572e-08	4.88056990377572e-08\\
-0.724982920059183	0.435897435897436	1.76240302351971e-08	1.76240302351971e-08\\
-0.724982920059183	0.564102564102564	2.29587371336493e-09	2.29587371336493e-09\\
-0.724982920059183	0.692307692307693	1.15517373444618e-10	1.15517373444618e-10\\
-0.724982920059183	0.820512820512821	5.48527001598131e-10	5.48527001598131e-10\\
-0.724982920059183	0.948717948717949	3.1910341244501e-05	3.1910341244501e-05\\
-0.724982920059183	1.07692307692308	0.000110619108771998	0.000110619108771998\\
-0.724982920059183	1.20512820512821	5.25763205236895e-05	5.25763205236895e-05\\
-0.724982920059183	1.33333333333333	3.11780703547981e-05	3.11780703547981e-05\\
-0.724982920059183	1.46153846153846	0.000124107126161732	0.000124107126161732\\
-0.724982920059183	1.58974358974359	0.000203342238848769	0.000203342238848769\\
-0.724982920059183	1.71794871794872	2.79937482607906e-05	2.79937482607906e-05\\
-0.724982920059183	1.84615384615385	8.88178419700125e-16	8.88178419700125e-16\\
-0.724982920059183	1.97435897435897	7.99360577730113e-15	7.99360577730113e-15\\
-0.724982920059183	2.1025641025641	1.33226762955019e-14	1.33226762955019e-14\\
-0.724982920059183	2.23076923076923	1.99840144432528e-14	1.99840144432528e-14\\
-0.724982920059183	2.35897435897436	1.57651669496772e-14	1.57651669496772e-14\\
-0.724982920059183	2.48717948717949	1.59872115546023e-14	1.59872115546023e-14\\
-0.724982920059183	2.61538461538461	4.75175454539567e-14	4.75175454539567e-14\\
-0.724982920059183	2.74358974358974	2.39808173319034e-14	2.39808173319034e-14\\
-0.724982920059183	2.87179487179487	4.35207425653061e-14	4.35207425653061e-14\\
-0.724982920059183	3	1.24344978758018e-14	1.24344978758018e-14\\
-0.563875604490476	-2	7.15161263542541e-12	7.15161263542541e-12\\
-0.563875604490476	-1.87179487179487	3.84758891414094e-12	3.84758891414094e-12\\
-0.563875604490476	-1.74358974358974	1.62181379437243e-12	1.62181379437243e-12\\
-0.563875604490476	-1.61538461538462	1.86428650295056e-11	1.86428650295056e-11\\
-0.563875604490476	-1.48717948717949	3.82271991838934e-11	3.82271991838934e-11\\
-0.563875604490476	-1.35897435897436	0.00145519931146332	0.00145519931146332\\
-0.563875604490476	-1.23076923076923	0.00635846125740791	0.00635846125740791\\
-0.563875604490476	-1.1025641025641	0.0035400712280893	0.0035400712280893\\
-0.563875604490476	-0.974358974358974	0.000688966177165184	0.000688966177165184\\
-0.563875604490476	-0.846153846153846	0.000523816504522046	0.000523816504522046\\
-0.563875604490476	-0.717948717948718	0.0011053862450936	0.0011053862450936\\
-0.563875604490476	-0.58974358974359	0.000633725675513119	0.000633725675513119\\
-0.563875604490476	-0.461538461538461	0.000207651542030618	0.000207651542030618\\
-0.563875604490476	-0.333333333333333	4.83141813312216e-05	4.83141813312216e-05\\
-0.563875604490476	-0.205128205128205	9.54007489539777e-06	9.54007489539777e-06\\
-0.563875604490476	-0.0769230769230769	7.05541254220066e-06	7.05541254220066e-06\\
-0.563875604490476	0.0512820512820511	8.38699013172572e-06	8.38699013172572e-06\\
-0.563875604490476	0.179487179487179	6.07307647371158e-06	6.07307647371158e-06\\
-0.563875604490476	0.307692307692307	2.45560414313672e-06	2.45560414313672e-06\\
-0.563875604490476	0.435897435897436	5.91689911288995e-07	5.91689911288995e-07\\
-0.563875604490476	0.564102564102564	1.13652935951336e-07	1.13652935951336e-07\\
-0.563875604490476	0.692307692307693	3.19904103207591e-11	3.19904103207591e-11\\
-0.563875604490476	0.820512820512821	5.1995483474343e-09	5.1995483474343e-09\\
-0.563875604490476	0.948717948717949	5.59449880285223e-05	5.59449880285223e-05\\
-0.563875604490476	1.07692307692308	0.000620673942155148	0.000620673942155148\\
-0.563875604490476	1.20512820512821	0.00106092122642565	0.00106092122642565\\
-0.563875604490476	1.33333333333333	0.00121146398104877	0.00121146398104877\\
-0.563875604490476	1.46153846153846	1.15136948863892e-08	1.15136948863892e-08\\
-0.563875604490476	1.58974358974359	0.00197586301105623	0.00197586301105623\\
-0.563875604490476	1.71794871794872	0.00061525288914055	0.00061525288914055\\
-0.563875604490476	1.84615384615385	2.65360286126892e-05	2.65360286126892e-05\\
-0.563875604490476	1.97435897435897	7.44176373856931e-08	7.44176373856931e-08\\
-0.563875604490476	2.1025641025641	1.29756276834314e-08	1.29756276834314e-08\\
-0.563875604490476	2.23076923076923	3.31681015985907e-09	3.31681015985907e-09\\
-0.563875604490476	2.35897435897436	1.06511782727026e-09	1.06511782727026e-09\\
-0.563875604490476	2.48717948717949	3.7905456551357e-10	3.7905456551357e-10\\
-0.563875604490476	2.61538461538461	1.3431877832204e-10	1.3431877832204e-10\\
-0.563875604490476	2.74358974358974	4.39692726672547e-11	4.39692726672547e-11\\
-0.563875604490476	2.87179487179487	1.4379608614945e-11	1.4379608614945e-11\\
-0.563875604490476	3	7.1151973202177e-12	7.1151973202177e-12\\
-0.402768288921768	-2	1.77635683940025e-15	1.77635683940025e-15\\
-0.402768288921768	-1.87179487179487	7.48734407807206e-13	7.48734407807206e-13\\
-0.402768288921768	-1.74358974358974	2.16537898722891e-12	2.16537898722891e-12\\
-0.402768288921768	-1.61538461538462	1.68753899743024e-13	1.68753899743024e-13\\
-0.402768288921768	-1.48717948717949	2.59881005604257e-12	2.59881005604257e-12\\
-0.402768288921768	-1.35897435897436	0.000183735014104514	0.000183735014104514\\
-0.402768288921768	-1.23076923076923	9.90568198719899e-05	9.90568198719899e-05\\
-0.402768288921768	-1.1025641025641	0.000124845311558985	0.000124845311558985\\
-0.402768288921768	-0.974358974358974	9.42591841734952e-06	9.42591841734952e-06\\
-0.402768288921768	-0.846153846153846	6.24898254102391e-05	6.24898254102391e-05\\
-0.402768288921768	-0.717948717948718	0.000239074094931624	0.000239074094931624\\
-0.402768288921768	-0.58974358974359	0.000322899728914194	0.000322899728914194\\
-0.402768288921768	-0.461538461538461	0.000266633910452896	0.000266633910452896\\
-0.402768288921768	-0.333333333333333	0.000161718639009933	0.000161718639009933\\
-0.402768288921768	-0.205128205128205	8.02001000970165e-05	8.02001000970165e-05\\
-0.402768288921768	-0.0769230769230769	3.50560109758646e-05	3.50560109758646e-05\\
-0.402768288921768	0.0512820512820511	1.40644970798576e-05	1.40644970798576e-05\\
-0.402768288921768	0.179487179487179	4.93576192894807e-06	4.93576192894807e-06\\
-0.402768288921768	0.307692307692307	1.25365282777068e-06	1.25365282777068e-06\\
-0.402768288921768	0.435897435897436	2.15034853923157e-07	2.15034853923157e-07\\
-0.402768288921768	0.564102564102564	2.82150756092392e-08	2.82150756092392e-08\\
-0.402768288921768	0.692307692307693	3.5340077531032e-09	3.5340077531032e-09\\
-0.402768288921768	0.820512820512821	3.3092639739607e-11	3.3092639739607e-11\\
-0.402768288921768	0.948717948717949	3.29848334701399e-07	3.29848334701399e-07\\
-0.402768288921768	1.07692307692308	9.20502839643067e-05	9.20502839643067e-05\\
-0.402768288921768	1.20512820512821	0.00325224912107958	0.00325224912107958\\
-0.402768288921768	1.33333333333333	0.00363810323471547	0.00363810323471547\\
-0.402768288921768	1.46153846153846	0.00340637158802171	0.00340637158802171\\
-0.402768288921768	1.58974358974359	0.000645783229836994	0.000645783229836994\\
-0.402768288921768	1.71794871794872	0.00147399428495465	0.00147399428495465\\
-0.402768288921768	1.84615384615385	6.64767384250808e-07	6.64767384250808e-07\\
-0.402768288921768	1.97435897435897	5.86673360736256e-06	5.86673360736256e-06\\
-0.402768288921768	2.1025641025641	8.51730756545876e-06	8.51730756545876e-06\\
-0.402768288921768	2.23076923076923	1.67525433525384e-08	1.67525433525384e-08\\
-0.402768288921768	2.35897435897436	3.13558656817037e-09	3.13558656817037e-09\\
-0.402768288921768	2.48717948717949	7.47695128033854e-10	7.47695128033854e-10\\
-0.402768288921768	2.61538461538461	1.48880907602233e-10	1.48880907602233e-10\\
-0.402768288921768	2.74358974358974	2.00728322852228e-11	2.00728322852228e-11\\
-0.402768288921768	2.87179487179487	1.74082970261225e-12	1.74082970261225e-12\\
-0.402768288921768	3	1.09245945623115e-13	1.09245945623115e-13\\
-0.241660973353061	-2	1.29674049276218e-13	1.29674049276218e-13\\
-0.241660973353061	-1.87179487179487	5.95079541199084e-14	5.95079541199084e-14\\
-0.241660973353061	-1.74358974358974	1.33226762955019e-13	1.33226762955019e-13\\
-0.241660973353061	-1.61538461538462	7.17648163117701e-13	7.17648163117701e-13\\
-0.241660973353061	-1.48717948717949	1.05142561324101e-11	1.05142561324101e-11\\
-0.241660973353061	-1.35897435897436	7.80851555877149e-05	7.80851555877149e-05\\
-0.241660973353061	-1.23076923076923	1.13222957907055e-05	1.13222957907055e-05\\
-0.241660973353061	-1.1025641025641	3.01901378154668e-05	3.01901378154668e-05\\
-0.241660973353061	-0.974358974358974	1.11746848787675e-05	1.11746848787675e-05\\
-0.241660973353061	-0.846153846153846	1.08493992563297e-05	1.08493992563297e-05\\
-0.241660973353061	-0.717948717948718	5.40541854476828e-05	5.40541854476828e-05\\
-0.241660973353061	-0.58974358974359	9.541915918021e-05	9.541915918021e-05\\
-0.241660973353061	-0.461538461538461	0.000103692740459849	0.000103692740459849\\
-0.241660973353061	-0.333333333333333	8.30928824875343e-05	8.30928824875343e-05\\
-0.241660973353061	-0.205128205128205	5.3217681816875e-05	5.3217681816875e-05\\
-0.241660973353061	-0.0769230769230769	2.83627131132391e-05	2.83627131132391e-05\\
-0.241660973353061	0.0512820512820511	1.26837926437418e-05	1.26837926437418e-05\\
-0.241660973353061	0.179487179487179	4.5634960841312e-06	4.5634960841312e-06\\
-0.241660973353061	0.307692307692307	1.13785308997194e-06	1.13785308997194e-06\\
-0.241660973353061	0.435897435897436	1.26868757277521e-07	1.26868757277521e-07\\
-0.241660973353061	0.564102564102564	5.81515813280475e-09	5.81515813280475e-09\\
-0.241660973353061	0.692307692307693	1.81183335001833e-09	1.81183335001833e-09\\
-0.241660973353061	0.820512820512821	2.74846811976204e-12	2.74846811976204e-12\\
-0.241660973353061	0.948717948717949	4.12307836761272e-07	4.12307836761272e-07\\
-0.241660973353061	1.07692307692308	1.81565080916712e-05	1.81565080916712e-05\\
-0.241660973353061	1.20512820512821	8.04402482978972e-05	8.04402482978972e-05\\
-0.241660973353061	1.33333333333333	0.000649352360828637	0.000649352360828637\\
-0.241660973353061	1.46153846153846	0.0021506355901959	0.0021506355901959\\
-0.241660973353061	1.58974358974359	0.000121482080112756	0.000121482080112756\\
-0.241660973353061	1.71794871794872	0.00250799112638855	0.00250799112638855\\
-0.241660973353061	1.84615384615385	6.46160254191841e-08	6.46160254191841e-08\\
-0.241660973353061	1.97435897435897	1.45479218627287e-06	1.45479218627287e-06\\
-0.241660973353061	2.1025641025641	2.54090963736076e-06	2.54090963736076e-06\\
-0.241660973353061	2.23076923076923	1.74789197382452e-06	1.74789197382452e-06\\
-0.241660973353061	2.35897435897436	2.29149726183042e-06	2.29149726183042e-06\\
-0.241660973353061	2.48717948717949	2.34543295896117e-09	2.34543295896117e-09\\
-0.241660973353061	2.61538461538461	2.42798670058164e-10	2.42798670058164e-10\\
-0.241660973353061	2.74358974358974	2.46722642316399e-11	2.46722642316399e-11\\
-0.241660973353061	2.87179487179487	1.06314956838105e-12	1.06314956838105e-12\\
-0.241660973353061	3	1.86517468137026e-14	1.86517468137026e-14\\
-0.0805536577843537	-2	2.30926389122033e-14	2.30926389122033e-14\\
-0.0805536577843537	-1.87179487179487	6.21724893790088e-14	6.21724893790088e-14\\
-0.0805536577843537	-1.74358974358974	1.77635683940025e-15	1.77635683940025e-15\\
-0.0805536577843537	-1.61538461538462	6.96331881044898e-13	6.96331881044898e-13\\
-0.0805536577843537	-1.48717948717949	1.87352355851544e-11	1.87352355851544e-11\\
-0.0805536577843537	-1.35897435897436	4.20555135480782e-05	4.20555135480782e-05\\
-0.0805536577843537	-1.23076923076923	2.58262191561442e-05	2.58262191561442e-05\\
-0.0805536577843537	-1.1025641025641	2.364290112844e-05	2.364290112844e-05\\
-0.0805536577843537	-0.974358974358974	1.06734168632272e-05	1.06734168632272e-05\\
-0.0805536577843537	-0.846153846153846	2.17914359978977e-06	2.17914359978977e-06\\
-0.0805536577843537	-0.717948717948718	1.31865115911012e-05	1.31865115911012e-05\\
-0.0805536577843537	-0.58974358974359	2.88386175455457e-05	2.88386175455457e-05\\
-0.0805536577843537	-0.461538461538461	3.55481296665516e-05	3.55481296665516e-05\\
-0.0805536577843537	-0.333333333333333	3.11638169101514e-05	3.11638169101514e-05\\
-0.0805536577843537	-0.205128205128205	2.10869185792717e-05	2.10869185792717e-05\\
-0.0805536577843537	-0.0769230769230769	1.13193875179718e-05	1.13193875179718e-05\\
-0.0805536577843537	0.0512820512820511	4.80991395335195e-06	4.80991395335195e-06\\
-0.0805536577843537	0.179487179487179	1.57078356188833e-06	1.57078356188833e-06\\
-0.0805536577843537	0.307692307692307	3.49162853297003e-07	3.49162853297003e-07\\
-0.0805536577843537	0.435897435897436	2.53859138155121e-08	2.53859138155121e-08\\
-0.0805536577843537	0.564102564102564	3.04135561179919e-09	3.04135561179919e-09\\
-0.0805536577843537	0.692307692307693	4.06039646350109e-10	4.06039646350109e-10\\
-0.0805536577843537	0.820512820512821	1.08872910686841e-11	1.08872910686841e-11\\
-0.0805536577843537	0.948717948717949	4.86477420846843e-07	4.86477420846843e-07\\
-0.0805536577843537	1.07692307692308	6.1149318715259e-06	6.1149318715259e-06\\
-0.0805536577843537	1.20512820512821	1.98971912199752e-05	1.98971912199752e-05\\
-0.0805536577843537	1.33333333333333	0.000436104148126226	0.000436104148126226\\
-0.0805536577843537	1.46153846153846	0.00139116843782183	0.00139116843782183\\
-0.0805536577843537	1.58974358974359	5.13228075931238e-05	5.13228075931238e-05\\
-0.0805536577843537	1.71794871794872	0.00344106171034042	0.00344106171034042\\
-0.0805536577843537	1.84615384615385	7.63090923783238e-09	7.63090923783238e-09\\
-0.0805536577843537	1.97435897435897	4.43113606252155e-07	4.43113606252155e-07\\
-0.0805536577843537	2.1025641025641	1.17804549226719e-06	1.17804549226719e-06\\
-0.0805536577843537	2.23076923076923	1.05978791165029e-06	1.05978791165029e-06\\
-0.0805536577843537	2.35897435897436	4.00602877981271e-07	4.00602877981271e-07\\
-0.0805536577843537	2.48717948717949	8.70548042541941e-08	8.70548042541941e-08\\
-0.0805536577843537	2.61538461538461	2.17236362232143e-09	2.17236362232143e-09\\
-0.0805536577843537	2.74358974358974	1.12497122728428e-10	1.12497122728428e-10\\
-0.0805536577843537	2.87179487179487	2.05080397108759e-12	2.05080397108759e-12\\
-0.0805536577843537	3	1.4210854715202e-14	1.4210854715202e-14\\
0.0805536577843537	-2	8.97060203897126e-14	8.97060203897126e-14\\
0.0805536577843537	-1.87179487179487	1.90070181815827e-13	1.90070181815827e-13\\
0.0805536577843537	-1.74358974358974	3.90798504668055e-14	3.90798504668055e-14\\
0.0805536577843537	-1.61538461538462	7.15871806278301e-13	7.15871806278301e-13\\
0.0805536577843537	-1.48717948717949	2.01829664092656e-11	2.01829664092656e-11\\
0.0805536577843537	-1.35897435897436	2.46527886673675e-05	2.46527886673675e-05\\
0.0805536577843537	-1.23076923076923	3.07969137747222e-05	3.07969137747222e-05\\
0.0805536577843537	-1.1025641025641	2.18216577252406e-05	2.18216577252406e-05\\
0.0805536577843537	-0.974358974358974	9.35456999684448e-06	9.35456999684448e-06\\
0.0805536577843537	-0.846153846153846	7.29714493274969e-07	7.29714493274969e-07\\
0.0805536577843537	-0.717948717948718	3.31215559512543e-06	3.31215559512543e-06\\
0.0805536577843537	-0.58974358974359	9.6178751434195e-06	9.6178751434195e-06\\
0.0805536577843537	-0.461538461538461	1.28515144623975e-05	1.28515144623975e-05\\
0.0805536577843537	-0.333333333333333	1.14406959355051e-05	1.14406959355051e-05\\
0.0805536577843537	-0.205128205128205	7.45345208486015e-06	7.45345208486015e-06\\
0.0805536577843537	-0.0769230769230769	3.58089528873506e-06	3.58089528873506e-06\\
0.0805536577843537	0.0512820512820511	1.2275878731316e-06	1.2275878731316e-06\\
0.0805536577843537	0.179487179487179	3.02395104512243e-07	3.02395104512243e-07\\
0.0805536577843537	0.307692307692307	6.21840658965311e-08	6.21840658965311e-08\\
0.0805536577843537	0.435897435897436	3.89455223626101e-09	3.89455223626101e-09\\
0.0805536577843537	0.564102564102564	1.94246840834467e-09	1.94246840834467e-09\\
0.0805536577843537	0.692307692307693	4.06075173486897e-11	4.06075173486897e-11\\
0.0805536577843537	0.820512820512821	2.77999845366139e-13	2.77999845366139e-13\\
0.0805536577843537	0.948717948717949	1.178510832478e-06	1.178510832478e-06\\
0.0805536577843537	1.07692307692308	1.03837612424051e-05	1.03837612424051e-05\\
0.0805536577843537	1.20512820512821	3.29468327597837e-06	3.29468327597837e-06\\
0.0805536577843537	1.33333333333333	0.000303785917981525	0.000303785917981525\\
0.0805536577843537	1.46153846153846	0.00093041165957608	0.00093041165957608\\
0.0805536577843537	1.58974358974359	0.000147538979303086	0.000147538979303086\\
0.0805536577843537	1.71794871794872	0.00429076113503957	0.00429076113503957\\
0.0805536577843537	1.84615384615385	5.94920557261958e-10	5.94920557261958e-10\\
0.0805536577843537	1.97435897435897	1.50797696996108e-07	1.50797696996108e-07\\
0.0805536577843537	2.1025641025641	5.3257222987213e-07	5.3257222987213e-07\\
0.0805536577843537	2.23076923076923	6.40482638036843e-07	6.40482638036843e-07\\
0.0805536577843537	2.35897435897436	3.72468288323269e-07	3.72468288323269e-07\\
0.0805536577843537	2.48717948717949	1.15019611723888e-07	1.15019611723888e-07\\
0.0805536577843537	2.61538461538461	6.83391405686962e-08	6.83391405686962e-08\\
0.0805536577843537	2.74358974358974	8.84732287431689e-10	8.84732287431689e-10\\
0.0805536577843537	2.87179487179487	1.94830818145419e-11	1.94830818145419e-11\\
0.0805536577843537	3	1.50990331349021e-14	1.50990331349021e-14\\
0.241660973353061	-2	2.8421709430404e-14	2.8421709430404e-14\\
0.241660973353061	-1.87179487179487	4.52082815627364e-13	4.52082815627364e-13\\
0.241660973353061	-1.74358974358974	2.66453525910038e-14	2.66453525910038e-14\\
0.241660973353061	-1.61538461538462	7.58504370423907e-13	7.58504370423907e-13\\
0.241660973353061	-1.48717948717949	1.88666859912701e-11	1.88666859912701e-11\\
0.241660973353061	-1.35897435897436	1.48736155196616e-05	1.48736155196616e-05\\
0.241660973353061	-1.23076923076923	2.94341123687758e-05	2.94341123687758e-05\\
0.241660973353061	-1.1025641025641	1.96087854948956e-05	1.96087854948956e-05\\
0.241660973353061	-0.974358974358974	8.05124811975588e-06	8.05124811975588e-06\\
0.241660973353061	-0.846153846153846	6.14440857304999e-07	6.14440857304999e-07\\
0.241660973353061	-0.717948717948718	9.1842085225835e-07	9.1842085225835e-07\\
0.241660973353061	-0.58974358974359	3.93282563848629e-06	3.93282563848629e-06\\
0.241660973353061	-0.461538461538461	5.53077801868085e-06	5.53077801868085e-06\\
0.241660973353061	-0.333333333333333	4.79029481326165e-06	4.79029481326165e-06\\
0.241660973353061	-0.205128205128205	2.82987201316587e-06	2.82987201316587e-06\\
0.241660973353061	-0.0769230769230769	1.07769687573978e-06	1.07769687573978e-06\\
0.241660973353061	0.0512820512820511	2.01068090177614e-07	2.01068090177614e-07\\
0.241660973353061	0.179487179487179	7.3499677455402e-09	7.3499677455402e-09\\
0.241660973353061	0.307692307692307	1.16402922856196e-08	1.16402922856196e-08\\
0.241660973353061	0.435897435897436	2.46664733083435e-09	2.46664733083435e-09\\
0.241660973353061	0.564102564102564	7.75577824185802e-10	7.75577824185802e-10\\
0.241660973353061	0.692307692307693	1.43378642292191e-11	1.43378642292191e-11\\
0.241660973353061	0.820512820512821	8.61444249267151e-12	8.61444249267151e-12\\
0.241660973353061	0.948717948717949	1.51594981762093e-06	1.51594981762093e-06\\
0.241660973353061	1.07692307692308	2.13299811291368e-05	2.13299811291368e-05\\
0.241660973353061	1.20512820512821	5.57685063817814e-06	5.57685063817814e-06\\
0.241660973353061	1.33333333333333	0.000216376407557117	0.000216376407557117\\
0.241660973353061	1.46153846153846	0.000635716781292039	0.000635716781292039\\
0.241660973353061	1.58974358974359	0.000313053566107335	0.000313053566107335\\
0.241660973353061	1.71794871794872	0.00507630476340815	0.00507630476340815\\
0.241660973353061	1.84615384615385	3.21569437744529e-10	3.21569437744529e-10\\
0.241660973353061	1.97435897435897	5.43536478048168e-08	5.43536478048168e-08\\
0.241660973353061	2.1025641025641	2.41220618590887e-07	2.41220618590887e-07\\
0.241660973353061	2.23076923076923	3.41816923654648e-07	3.41816923654648e-07\\
0.241660973353061	2.35897435897436	2.44664369541958e-07	2.44664369541958e-07\\
0.241660973353061	2.48717948717949	1.32949686149075e-07	1.32949686149075e-07\\
0.241660973353061	2.61538461538461	1.09316249830016e-07	1.09316249830016e-07\\
0.241660973353061	2.74358974358974	3.56018623470788e-07	3.56018623470788e-07\\
0.241660973353061	2.87179487179487	1.01564090471129e-10	1.01564090471129e-10\\
0.241660973353061	3	3.5527136788005e-14	3.5527136788005e-14\\
0.402768288921768	-2	8.88178419700125e-16	8.88178419700125e-16\\
0.402768288921768	-1.87179487179487	4.45865566689463e-13	4.45865566689463e-13\\
0.402768288921768	-1.74358974358974	1.61648472385423e-13	1.61648472385423e-13\\
0.402768288921768	-1.61538461538462	4.81392703477468e-13	4.81392703477468e-13\\
0.402768288921768	-1.48717948717949	1.7113421790782e-11	1.7113421790782e-11\\
0.402768288921768	-1.35897435897436	8.93934475065805e-06	8.93934475065805e-06\\
0.402768288921768	-1.23076923076923	2.56963101143981e-05	2.56963101143981e-05\\
0.402768288921768	-1.1025641025641	1.70709156801507e-05	1.70709156801507e-05\\
0.402768288921768	-0.974358974358974	6.89388548735792e-06	6.89388548735792e-06\\
0.402768288921768	-0.846153846153846	6.90701941863381e-07	6.90701941863381e-07\\
0.402768288921768	-0.717948717948718	4.19929246930906e-07	4.19929246930906e-07\\
0.402768288921768	-0.58974358974359	2.2599857629757e-06	2.2599857629757e-06\\
0.402768288921768	-0.461538461538461	3.25003311729688e-06	3.25003311729688e-06\\
0.402768288921768	-0.333333333333333	2.77627965061811e-06	2.77627965061811e-06\\
0.402768288921768	-0.205128205128205	1.58708949626885e-06	1.58708949626885e-06\\
0.402768288921768	-0.0769230769230769	5.8187298179746e-07	5.8187298179746e-07\\
0.402768288921768	0.0512820512820511	1.27848590381063e-07	1.27848590381063e-07\\
0.402768288921768	0.179487179487179	4.46708448009758e-08	4.46708448009758e-08\\
0.402768288921768	0.307692307692307	2.82574532661783e-08	2.82574532661783e-08\\
0.402768288921768	0.435897435897436	3.42917694240441e-09	3.42917694240441e-09\\
0.402768288921768	0.564102564102564	1.24843246851469e-10	1.24843246851469e-10\\
0.402768288921768	0.692307692307693	1.0176748332924e-11	1.0176748332924e-11\\
0.402768288921768	0.820512820512821	8.09707856319619e-12	8.09707856319619e-12\\
0.402768288921768	0.948717948717949	1.59561080020909e-06	1.59561080020909e-06\\
0.402768288921768	1.07692307692308	3.52019934191095e-05	3.52019934191095e-05\\
0.402768288921768	1.20512820512821	1.73881418272792e-05	1.73881418272792e-05\\
0.402768288921768	1.33333333333333	0.000156724496940708	0.000156724496940708\\
0.402768288921768	1.46153846153846	0.000438812743147388	0.000438812743147388\\
0.402768288921768	1.58974358974359	0.000509240500774943	0.000509240500774943\\
0.402768288921768	1.71794871794872	0.00581079660033001	0.00581079660033001\\
0.402768288921768	1.84615384615385	7.57713003451954e-10	7.57713003451954e-10\\
0.402768288921768	1.97435897435897	2.00421688134611e-08	2.00421688134611e-08\\
0.402768288921768	2.1025641025641	1.10053432589297e-07	1.10053432589297e-07\\
0.402768288921768	2.23076923076923	1.7056108081448e-07	1.7056108081448e-07\\
0.402768288921768	2.35897435897436	1.28542324562275e-07	1.28542324562275e-07\\
0.402768288921768	2.48717948717949	7.98740606988702e-08	7.98740606988702e-08\\
0.402768288921768	2.61538461538461	8.98909573443518e-08	8.98909573443518e-08\\
0.402768288921768	2.74358974358974	1.40944434789958e-07	1.40944434789958e-07\\
0.402768288921768	2.87179487179487	3.57666785077981e-10	3.57666785077981e-10\\
0.402768288921768	3	8.79296635503124e-14	8.79296635503124e-14\\
0.563875604490476	-2	1.4210854715202e-14	1.4210854715202e-14\\
0.563875604490476	-1.87179487179487	9.85878045867139e-14	9.85878045867139e-14\\
0.563875604490476	-1.74358974358974	6.82121026329696e-13	6.82121026329696e-13\\
0.563875604490476	-1.61538461538462	9.2370555648813e-14	9.2370555648813e-14\\
0.563875604490476	-1.48717948717949	1.57189816718528e-11	1.57189816718528e-11\\
0.563875604490476	-1.35897435897436	5.20591790831304e-06	5.20591790831304e-06\\
0.563875604490476	-1.23076923076923	2.14255976711542e-05	2.14255976711542e-05\\
0.563875604490476	-1.1025641025641	1.45265987843146e-05	1.45265987843146e-05\\
0.563875604490476	-0.974358974358974	5.88771582243908e-06	5.88771582243908e-06\\
0.563875604490476	-0.846153846153846	7.39317403741779e-07	7.39317403741779e-07\\
0.563875604490476	-0.717948717948718	3.65928574552754e-07	3.65928574552754e-07\\
0.563875604490476	-0.58974358974359	1.77651209298801e-06	1.77651209298801e-06\\
0.563875604490476	-0.461538461538461	2.5978296847029e-06	2.5978296847029e-06\\
0.563875604490476	-0.333333333333333	2.32011931800002e-06	2.32011931800002e-06\\
0.563875604490476	-0.205128205128205	1.48412027201061e-06	1.48412027201061e-06\\
0.563875604490476	-0.0769230769230769	7.36075435270322e-07	7.36075435270322e-07\\
0.563875604490476	0.0512820512820511	3.33411342978707e-07	3.33411342978707e-07\\
0.563875604490476	0.179487179487179	1.61722372382656e-07	1.61722372382656e-07\\
0.563875604490476	0.307692307692307	5.52744303661257e-08	5.52744303661257e-08\\
0.563875604490476	0.435897435897436	3.82910947394066e-09	3.82910947394066e-09\\
0.563875604490476	0.564102564102564	9.76285718934378e-12	9.76285718934378e-12\\
0.563875604490476	0.692307692307693	1.13491438469282e-11	1.13491438469282e-11\\
0.563875604490476	0.820512820512821	4.12692102713663e-12	4.12692102713663e-12\\
0.563875604490476	0.948717948717949	1.51303101103561e-06	1.51303101103561e-06\\
0.563875604490476	1.07692307692308	5.02307897403131e-05	5.02307897403131e-05\\
0.563875604490476	1.20512820512821	3.42334015508428e-05	3.42334015508428e-05\\
0.563875604490476	1.33333333333333	0.00011521103288592	0.00011521103288592\\
0.563875604490476	1.46153846153846	0.00030305782651574	0.00030305782651574\\
0.563875604490476	1.58974358974359	0.000718633723947981	0.000718633723947981\\
0.563875604490476	1.71794871794872	0.00650315914681521	0.00650315914681521\\
0.563875604490476	1.84615384615385	1.00142294456873e-09	1.00142294456873e-09\\
0.563875604490476	1.97435897435897	7.40191996584372e-09	7.40191996584372e-09\\
0.563875604490476	2.1025641025641	5.04888211239063e-08	5.04888211239063e-08\\
0.563875604490476	2.23076923076923	8.10998188605083e-08	8.10998188605083e-08\\
0.563875604490476	2.35897435897436	5.70473550620676e-08	5.70473550620676e-08\\
0.563875604490476	2.48717948717949	3.6042134166081e-08	3.6042134166081e-08\\
0.563875604490476	2.61538461538461	6.03634373597117e-08	6.03634373597117e-08\\
0.563875604490476	2.74358974358974	5.74523948415617e-08	5.74523948415617e-08\\
0.563875604490476	2.87179487179487	9.37528277233923e-10	9.37528277233923e-10\\
0.563875604490476	3	6.21724893790088e-15	6.21724893790088e-15\\
0.724982920059183	-2	1.95399252334028e-14	1.95399252334028e-14\\
0.724982920059183	-1.87179487179487	1.85629289717326e-13	1.85629289717326e-13\\
0.724982920059183	-1.74358974358974	1.19371179607697e-12	1.19371179607697e-12\\
0.724982920059183	-1.61538461538462	6.3948846218409e-14	6.3948846218409e-14\\
0.724982920059183	-1.48717948717949	1.51185730601355e-11	1.51185730601355e-11\\
0.724982920059183	-1.35897435897436	2.84495340352464e-06	2.84495340352464e-06\\
0.724982920059183	-1.23076923076923	1.73864773191923e-05	1.73864773191923e-05\\
0.724982920059183	-1.1025641025641	1.21578988423465e-05	1.21578988423465e-05\\
0.724982920059183	-0.974358974358974	5.01770299976556e-06	5.01770299976556e-06\\
0.724982920059183	-0.846153846153846	7.37480302603899e-07	7.37480302603899e-07\\
0.724982920059183	-0.717948717948718	3.74778167611112e-07	3.74778167611112e-07\\
0.724982920059183	-0.58974358974359	1.61592286929135e-06	1.61592286929135e-06\\
0.724982920059183	-0.461538461538461	2.43668169375155e-06	2.43668169375155e-06\\
0.724982920059183	-0.333333333333333	2.33609041799809e-06	2.33609041799809e-06\\
0.724982920059183	-0.205128205128205	1.70357664686094e-06	1.70357664686094e-06\\
0.724982920059183	-0.0769230769230769	1.04304803727473e-06	1.04304803727473e-06\\
0.724982920059183	0.0512820512820511	5.7900295047375e-07	5.7900295047375e-07\\
0.724982920059183	0.179487179487179	2.76205149418729e-07	2.76205149418729e-07\\
0.724982920059183	0.307692307692307	7.70477264211422e-08	7.70477264211422e-08\\
0.724982920059183	0.435897435897436	3.42740591463553e-09	3.42740591463553e-09\\
0.724982920059183	0.564102564102564	1.97871941054473e-10	1.97871941054473e-10\\
0.724982920059183	0.692307692307693	3.1199931527226e-11	3.1199931527226e-11\\
0.724982920059183	0.820512820512821	9.05497898884278e-13	9.05497898884278e-13\\
0.724982920059183	0.948717948717949	1.33358917348003e-06	1.33358917348003e-06\\
0.724982920059183	1.07692307692308	6.55273390297584e-05	6.55273390297584e-05\\
0.724982920059183	1.20512820512821	5.37162259099944e-05	5.37162259099944e-05\\
0.724982920059183	1.33333333333333	8.60449824662268e-05	8.60449824662268e-05\\
0.724982920059183	1.46153846153846	0.000207504743775289	0.000207504743775289\\
0.724982920059183	1.58974358974359	0.000932601025151136	0.000932601025151136\\
0.724982920059183	1.71794871794872	0.00715971664467219	0.00715971664467219\\
0.724982920059183	1.84615384615385	1.01415675857197e-09	1.01415675857197e-09\\
0.724982920059183	1.97435897435897	2.72171707393909e-09	2.72171707393909e-09\\
0.724982920059183	2.1025641025641	2.32977765968201e-08	2.32977765968201e-08\\
0.724982920059183	2.23076923076923	3.68106873871454e-08	3.68106873871454e-08\\
0.724982920059183	2.35897435897436	2.07016084274869e-08	2.07016084274869e-08\\
0.724982920059183	2.48717948717949	1.49418200035001e-08	1.49418200035001e-08\\
0.724982920059183	2.61538461538461	4.74515786663687e-08	4.74515786663687e-08\\
0.724982920059183	2.74358974358974	3.2406465511059e-08	3.2406465511059e-08\\
0.724982920059183	2.87179487179487	1.98257321670781e-09	1.98257321670781e-09\\
0.724982920059183	3	7.72715225139109e-14	7.72715225139109e-14\\
0.88609023562789	-2	8.88178419700125e-15	8.88178419700125e-15\\
0.88609023562789	-1.87179487179487	1.17594822768297e-12	1.17594822768297e-12\\
0.88609023562789	-1.74358974358974	1.72484249105764e-12	1.72484249105764e-12\\
0.88609023562789	-1.61538461538462	4.01456645704457e-13	4.01456645704457e-13\\
0.88609023562789	-1.48717948717949	1.51505474832447e-11	1.51505474832447e-11\\
0.88609023562789	-1.35897435897436	1.39465157822372e-06	1.39465157822372e-06\\
0.88609023562789	-1.23076923076923	1.38659537771701e-05	1.38659537771701e-05\\
0.88609023562789	-1.1025641025641	1.00424809499344e-05	1.00424809499344e-05\\
0.88609023562789	-0.974358974358974	4.26710367307237e-06	4.26710367307237e-06\\
0.88609023562789	-0.846153846153846	7.00538748787949e-07	7.00538748787949e-07\\
0.88609023562789	-0.717948717948718	3.5952326626898e-07	3.5952326626898e-07\\
0.88609023562789	-0.58974358974359	1.51711882878658e-06	1.51711882878658e-06\\
0.88609023562789	-0.461538461538461	2.39163475157511e-06	2.39163475157511e-06\\
0.88609023562789	-0.333333333333333	2.45243287366748e-06	2.45243287366748e-06\\
0.88609023562789	-0.205128205128205	1.96439752286892e-06	1.96439752286892e-06\\
0.88609023562789	-0.0769230769230769	1.33729436768704e-06	1.33729436768704e-06\\
0.88609023562789	0.0512820512820511	7.91362722907252e-07	7.91362722907252e-07\\
0.88609023562789	0.179487179487179	3.66465702228425e-07	3.66465702228425e-07\\
0.88609023562789	0.307692307692307	9.058913086335e-08	9.058913086335e-08\\
0.88609023562789	0.435897435897436	2.3034107954345e-09	2.3034107954345e-09\\
0.88609023562789	0.564102564102564	4.75130157440162e-10	4.75130157440162e-10\\
0.88609023562789	0.692307692307693	6.8966166111295e-11	6.8966166111295e-11\\
0.88609023562789	0.820512820512821	4.44089209850063e-14	4.44089209850063e-14\\
0.88609023562789	0.948717948717949	1.09860488217706e-06	1.09860488217706e-06\\
0.88609023562789	1.07692307692308	8.06356220433013e-05	8.06356220433013e-05\\
0.88609023562789	1.20512820512821	7.44870788453866e-05	7.44870788453866e-05\\
0.88609023562789	1.33333333333333	6.55669323328389e-05	6.55669323328389e-05\\
0.88609023562789	1.46153846153846	0.000139473868075335	0.000139473868075335\\
0.88609023562789	1.58974358974359	0.00114661554600026	0.00114661554600026\\
0.88609023562789	1.71794871794872	0.00778514431529409	0.00778514431529409\\
0.88609023562789	1.84615384615385	8.82966588733325e-10	8.82966588733325e-10\\
0.88609023562789	1.97435897435897	1.01520303275038e-09	1.01520303275038e-09\\
0.88609023562789	2.1025641025641	1.0897255986464e-08	1.0897255986464e-08\\
0.88609023562789	2.23076923076923	1.58940602901225e-08	1.58940602901225e-08\\
0.88609023562789	2.35897435897436	5.25534016304618e-09	5.25534016304618e-09\\
0.88609023562789	2.48717948717949	9.82907766289287e-09	9.82907766289287e-09\\
0.88609023562789	2.61538461538461	4.86115845355073e-08	4.86115845355073e-08\\
0.88609023562789	2.74358974358974	3.5789736507752e-08	3.5789736507752e-08\\
0.88609023562789	2.87179487179487	1.0576687792252e-07	1.0576687792252e-07\\
0.88609023562789	3	2.8421709430404e-14	2.8421709430404e-14\\
1.0471975511966	-2	6.21724893790088e-14	6.21724893790088e-14\\
1.0471975511966	-1.87179487179487	3.27027294133586e-12	3.27027294133586e-12\\
1.0471975511966	-1.74358974358974	2.26485497023532e-12	2.26485497023532e-12\\
1.0471975511966	-1.61538461538462	1.03028696685215e-12	1.03028696685215e-12\\
1.0471975511966	-1.48717948717949	1.57580615223196e-11	1.57580615223196e-11\\
1.0471975511966	-1.35897435897436	5.77662257583711e-07	5.77662257583711e-07\\
1.0471975511966	-1.23076923076923	1.09437746811381e-05	1.09437746811381e-05\\
1.0471975511966	-1.1025641025641	8.20143497293202e-06	8.20143497293202e-06\\
1.0471975511966	-0.974358974358974	3.62070701243056e-06	3.62070701243056e-06\\
1.0471975511966	-0.846153846153846	6.46290065020594e-07	6.46290065020594e-07\\
1.0471975511966	-0.717948717948718	3.13834672027724e-07	3.13834672027724e-07\\
1.0471975511966	-0.58974358974359	1.41193895331071e-06	1.41193895331071e-06\\
1.0471975511966	-0.461538461538461	2.34901657947262e-06	2.34901657947262e-06\\
1.0471975511966	-0.333333333333333	2.55303937279905e-06	2.55303937279905e-06\\
1.0471975511966	-0.205128205128205	2.18191721756966e-06	2.18191721756966e-06\\
1.0471975511966	-0.0769230769230769	1.57442905646121e-06	1.57442905646121e-06\\
1.0471975511966	0.0512820512820511	9.55542940772602e-07	9.55542940772602e-07\\
1.0471975511966	0.179487179487179	4.30647379090487e-07	4.30647379090487e-07\\
1.0471975511966	0.307692307692307	9.6467763555097e-08	9.6467763555097e-08\\
1.0471975511966	0.435897435897436	5.3819348977413e-10	5.3819348977413e-10\\
1.0471975511966	0.564102564102564	7.09646563734623e-10	7.09646563734623e-10\\
1.0471975511966	0.692307692307693	1.20105703160789e-10	1.20105703160789e-10\\
1.0471975511966	0.820512820512821	1.39843692181785e-12	1.39843692181785e-12\\
1.0471975511966	0.948717948717949	8.3367422640257e-07	8.3367422640257e-07\\
1.0471975511966	1.07692307692308	9.53244365089478e-05	9.53244365089478e-05\\
1.0471975511966	1.20512820512821	9.57607636014046e-05	9.57607636014046e-05\\
1.0471975511966	1.33333333333333	5.13728102111699e-05	5.13728102111699e-05\\
1.0471975511966	1.46153846153846	9.09107301856338e-05	9.09107301856338e-05\\
1.0471975511966	1.58974358974359	0.00135821897610633	0.00135821897610633\\
1.0471975511966	1.71794871794872	0.00838302919242206	0.00838302919242206\\
1.0471975511966	1.84615384615385	6.86585899245529e-10	6.86585899245529e-10\\
1.0471975511966	1.97435897435897	4.08344469349231e-10	4.08344469349231e-10\\
1.0471975511966	2.1025641025641	5.27123056315304e-09	5.27123056315304e-09\\
1.0471975511966	2.23076923076923	6.53792264770914e-09	6.53792264770914e-09\\
1.0471975511966	2.35897435897436	4.46108705531856e-10	4.46108705531856e-10\\
1.0471975511966	2.48717948717949	1.24721738492539e-08	1.24721738492539e-08\\
1.0471975511966	2.61538461538461	5.58492576629988e-08	5.58492576629988e-08\\
1.0471975511966	2.74358974358974	4.91807305991188e-08	4.91807305991188e-08\\
1.0471975511966	2.87179487179487	4.35784519581262e-08	4.35784519581262e-08\\
1.0471975511966	3	2.39808173319034e-14	2.39808173319034e-14\\
1.2083048667653	-2	1.86517468137026e-14	1.86517468137026e-14\\
1.2083048667653	-1.87179487179487	7.31681382148963e-12	7.31681382148963e-12\\
1.2083048667653	-1.74358974358974	2.52775578246656e-12	2.52775578246656e-12\\
1.2083048667653	-1.61538461538462	1.88471460660367e-12	1.88471460660367e-12\\
1.2083048667653	-1.48717948717949	1.66480162988591e-11	1.66480162988591e-11\\
1.2083048667653	-1.35897435897436	2.17902549337623e-07	2.17902549337623e-07\\
1.2083048667653	-1.23076923076923	8.61160367549019e-06	8.61160367549019e-06\\
1.2083048667653	-1.1025641025641	6.62833748599212e-06	6.62833748599212e-06\\
1.2083048667653	-0.974358974358974	3.0652424101163e-06	3.0652424101163e-06\\
1.2083048667653	-0.846153846153846	5.88078584939922e-07	5.88078584939922e-07\\
1.2083048667653	-0.717948717948718	2.50111732214009e-07	2.50111732214009e-07\\
1.2083048667653	-0.58974358974359	1.29239024460048e-06	1.29239024460048e-06\\
1.2083048667653	-0.461538461538461	2.28411685654351e-06	2.28411685654351e-06\\
1.2083048667653	-0.333333333333333	2.61203349793959e-06	2.61203349793959e-06\\
1.2083048667653	-0.205128205128205	2.34111025321226e-06	2.34111025321226e-06\\
1.2083048667653	-0.0769230769230769	1.75186021422746e-06	1.75186021422746e-06\\
1.2083048667653	0.0512820512820511	1.07540376959037e-06	1.07540376959037e-06\\
1.2083048667653	0.179487179487179	4.72527107220344e-07	4.72527107220344e-07\\
1.2083048667653	0.307692307692307	9.60470689648218e-08	9.60470689648218e-08\\
1.2083048667653	0.435897435897436	1.78870962486144e-09	1.78870962486144e-09\\
1.2083048667653	0.564102564102564	8.4042017789443e-10	8.4042017789443e-10\\
1.2083048667653	0.692307692307693	1.79777970288342e-10	1.79777970288342e-10\\
1.2083048667653	0.820512820512821	4.31343849527366e-12	4.31343849527366e-12\\
1.2083048667653	0.948717948717949	5.54597904184329e-07	5.54597904184329e-07\\
1.2083048667653	1.07692307692308	0.000109483301793611	0.000109483301793611\\
1.2083048667653	1.20512820512821	0.000117072165981558	0.000117072165981558\\
1.2083048667653	1.33333333333333	4.18307627874093e-05	4.18307627874093e-05\\
1.2083048667653	1.46153846153846	5.64887220493304e-05	5.64887220493304e-05\\
1.2083048667653	1.58974358974359	0.0015660614768791	0.0015660614768791\\
1.2083048667653	1.71794871794872	0.00895621129496948	0.00895621129496948\\
1.2083048667653	1.84615384615385	4.78592276920153e-10	4.78592276920153e-10\\
1.2083048667653	1.97435897435897	2.0448620574598e-10	2.0448620574598e-10\\
1.2083048667653	2.1025641025641	2.73392952720997e-09	2.73392952720997e-09\\
1.2083048667653	2.23076923076923	2.62410937423851e-09	2.62410937423851e-09\\
1.2083048667653	2.35897435897436	2.05188976920567e-10	2.05188976920567e-10\\
1.2083048667653	2.48717948717949	1.72989170765803e-08	1.72989170765803e-08\\
1.2083048667653	2.61538461538461	6.32003991363206e-08	6.32003991363206e-08\\
1.2083048667653	2.74358974358974	6.22492342117198e-08	6.22492342117198e-08\\
1.2083048667653	2.87179487179487	2.01317886805441e-08	2.01317886805441e-08\\
1.2083048667653	3	1.02140518265514e-13	1.02140518265514e-13\\
1.36941218233401	-2	5.06261699229071e-14	5.06261699229071e-14\\
1.36941218233401	-1.87179487179487	1.33972832827567e-11	1.33972832827567e-11\\
1.36941218233401	-1.74358974358974	2.58459920132736e-12	2.58459920132736e-12\\
1.36941218233401	-1.61538461538462	2.74447131687339e-12	2.74447131687339e-12\\
1.36941218233401	-1.48717948717949	1.78435044517755e-11	1.78435044517755e-11\\
1.36941218233401	-1.35897435897436	1.98232626757999e-07	1.98232626757999e-07\\
1.36941218233401	-1.23076923076923	6.82612785674053e-06	6.82612785674053e-06\\
1.36941218233401	-1.1025641025641	5.30466399339957e-06	5.30466399339957e-06\\
1.36941218233401	-0.974358974358974	2.58925345164585e-06	2.58925345164585e-06\\
1.36941218233401	-0.846153846153846	5.34662802920138e-07	5.34662802920138e-07\\
1.36941218233401	-0.717948717948718	1.8191204986806e-07	1.8191204986806e-07\\
1.36941218233401	-0.58974358974359	1.16683747108937e-06	1.16683747108937e-06\\
1.36941218233401	-0.461538461538461	2.20047341770169e-06	2.20047341770169e-06\\
1.36941218233401	-0.333333333333333	2.63331064331851e-06	2.63331064331851e-06\\
1.36941218233401	-0.205128205128205	2.44951268868476e-06	2.44951268868476e-06\\
1.36941218233401	-0.0769230769230769	1.87952539576486e-06	1.87952539576486e-06\\
1.36941218233401	0.0512820512820511	1.15953568524674e-06	1.15953568524674e-06\\
1.36941218233401	0.179487179487179	4.96810036665352e-07	4.96810036665352e-07\\
1.36941218233401	0.307692307692307	9.06838284464584e-08	9.06838284464584e-08\\
1.36941218233401	0.435897435897436	4.59145255149451e-09	4.59145255149451e-09\\
1.36941218233401	0.564102564102564	8.51696491110943e-10	8.51696491110943e-10\\
1.36941218233401	0.692307692307693	2.43696618440481e-10	2.43696618440481e-10\\
1.36941218233401	0.820512820512821	8.09352584951739e-12	8.09352584951739e-12\\
1.36941218233401	0.948717948717949	2.71122109318789e-07	2.71122109318789e-07\\
1.36941218233401	1.07692307692308	0.000123067887402017	0.000123067887402017\\
1.36941218233401	1.20512820512821	0.000138144534604479	0.000138144534604479\\
1.36941218233401	1.33333333333333	3.58016764563374e-05	3.58016764563374e-05\\
1.36941218233401	1.46153846153846	3.25644605574382e-05	3.25644605574382e-05\\
1.36941218233401	1.58974358974359	0.00176941573954625	0.00176941573954625\\
1.36941218233401	1.71794871794872	0.00950699898014662	0.00950699898014662\\
1.36941218233401	1.84615384615385	2.91724866485765e-10	2.91724866485765e-10\\
1.36941218233401	1.97435897435897	1.65384150818682e-10	1.65384150818682e-10\\
1.36941218233401	2.1025641025641	1.60337165766578e-09	1.60337165766578e-09\\
1.36941218233401	2.23076923076923	1.10239062323103e-09	1.10239062323103e-09\\
1.36941218233401	2.35897435897436	1.3398471221393e-09	1.3398471221393e-09\\
1.36941218233401	2.48717948717949	2.13275993532491e-08	2.13275993532491e-08\\
1.36941218233401	2.61538461538461	6.74912774556446e-08	6.74912774556446e-08\\
1.36941218233401	2.74358974358974	7.0192927026369e-08	7.0192927026369e-08\\
1.36941218233401	2.87179487179487	1.20336425268874e-08	1.20336425268874e-08\\
1.36941218233401	3	1.86517468137026e-14	1.86517468137026e-14\\
1.53051949790272	-2	8.88178419700125e-15	8.88178419700125e-15\\
1.53051949790272	-1.87179487179487	2.1582735598713e-11	2.1582735598713e-11\\
1.53051949790272	-1.74358974358974	2.50821585723315e-12	2.50821585723315e-12\\
1.53051949790272	-1.61538461538462	3.71613850802532e-12	3.71613850802532e-12\\
1.53051949790272	-1.48717948717949	1.91864302223621e-11	1.91864302223621e-11\\
1.53051949790272	-1.35897435897436	4.37798894026287e-07	4.37798894026287e-07\\
1.53051949790272	-1.23076923076923	5.53287440396844e-06	5.53287440396844e-06\\
1.53051949790272	-1.1025641025641	4.2075832755728e-06	4.2075832755728e-06\\
1.53051949790272	-0.974358974358974	2.18288178288617e-06	2.18288178288617e-06\\
1.53051949790272	-0.846153846153846	4.91349194220447e-07	4.91349194220447e-07\\
1.53051949790272	-0.717948717948718	1.19715910074092e-07	1.19715910074092e-07\\
1.53051949790272	-0.58974358974359	1.04583018156745e-06	1.04583018156745e-06\\
1.53051949790272	-0.461538461538461	2.10852112658699e-06	2.10852112658699e-06\\
1.53051949790272	-0.333333333333333	2.62855015265018e-06	2.62855015265018e-06\\
1.53051949790272	-0.205128205128205	2.52001569478466e-06	2.52001569478466e-06\\
1.53051949790272	-0.0769230769230769	1.9694412038973e-06	1.9694412038973e-06\\
1.53051949790272	0.0512820512820511	1.21651709150683e-06	1.21651709150683e-06\\
1.53051949790272	0.179487179487179	5.07706404917485e-07	5.07706404917485e-07\\
1.53051949790272	0.307692307692307	8.15284231237001e-08	8.15284231237001e-08\\
1.53051949790272	0.435897435897436	7.77873054857992e-09	7.77873054857992e-09\\
1.53051949790272	0.564102564102564	7.5271877619798e-10	7.5271877619798e-10\\
1.53051949790272	0.692307692307693	3.08649994451571e-10	3.08649994451571e-10\\
1.53051949790272	0.820512820512821	1.20348175869367e-11	1.20348175869367e-11\\
1.53051949790272	0.948717948717949	1.07690402706417e-08	1.07690402706417e-08\\
1.53051949790272	1.07692307692308	0.000136070368045305	0.000136070368045305\\
1.53051949790272	1.20512820512821	0.000158815078474372	0.000158815078474372\\
1.53051949790272	1.33333333333333	3.24709245953514e-05	3.24709245953514e-05\\
1.53051949790272	1.46153846153846	1.65739817976629e-05	1.65739817976629e-05\\
1.53051949790272	1.58974358974359	0.00196791656320094	0.00196791656320094\\
1.53051949790272	1.71794871794872	0.0100373098930335	0.0100373098930335\\
1.53051949790272	1.84615384615385	1.44591005835082e-10	1.44591005835082e-10\\
1.53051949790272	1.97435897435897	2.30628849351433e-10	2.30628849351433e-10\\
1.53051949790272	2.1025641025641	1.13890186170806e-09	1.13890186170806e-09\\
1.53051949790272	2.23076923076923	5.34446265021415e-10	5.34446265021415e-10\\
1.53051949790272	2.35897435897436	2.37622588272757e-09	2.37622588272757e-09\\
1.53051949790272	2.48717948717949	2.33381050041004e-08	2.33381050041004e-08\\
1.53051949790272	2.61538461538461	6.76614493322347e-08	6.76614493322347e-08\\
1.53051949790272	2.74358974358974	7.17009980277794e-08	7.17009980277794e-08\\
1.53051949790272	2.87179487179487	8.94156659825285e-09	8.94156659825285e-09\\
1.53051949790272	3	8.5265128291212e-14	8.5265128291212e-14\\
1.69162681347143	-2	1.59872115546023e-14	1.59872115546023e-14\\
1.69162681347143	-1.87179487179487	3.20197202086092e-11	3.20197202086092e-11\\
1.69162681347143	-1.74358974358974	2.08721928629529e-12	2.08721928629529e-12\\
1.69162681347143	-1.61538461538462	4.40714131855202e-12	4.40714131855202e-12\\
1.69162681347143	-1.48717948717949	2.03357330974541e-11	2.03357330974541e-11\\
1.69162681347143	-1.35897435897436	8.79077925119987e-07	8.79077925119987e-07\\
1.69162681347143	-1.23076923076923	4.67673853421502e-06	4.67673853421502e-06\\
1.69162681347143	-1.1025641025641	3.31376234363745e-06	3.31376234363745e-06\\
1.69162681347143	-0.974358974358974	1.83765334682562e-06	1.83765334682562e-06\\
1.69162681347143	-0.846153846153846	4.61093701886739e-07	4.61093701886739e-07\\
1.69162681347143	-0.717948717948718	7.06013487672408e-08	7.06013487672408e-08\\
1.69162681347143	-0.58974358974359	9.3801956779771e-07	9.3801956779771e-07\\
1.69162681347143	-0.461538461538461	2.01846308556242e-06	2.01846308556242e-06\\
1.69162681347143	-0.333333333333333	2.60958052322735e-06	2.60958052322735e-06\\
1.69162681347143	-0.205128205128205	2.56495308903482e-06	2.56495308903482e-06\\
1.69162681347143	-0.0769230769230769	2.03231018147676e-06	2.03231018147676e-06\\
1.69162681347143	0.0512820512820511	1.2535565936389e-06	1.2535565936389e-06\\
1.69162681347143	0.179487179487179	5.08620900063761e-07	5.08620900063761e-07\\
1.69162681347143	0.307692307692307	6.95048303356316e-08	6.95048303356316e-08\\
1.69162681347143	0.435897435897436	1.12601235002785e-08	1.12601235002785e-08\\
1.69162681347143	0.564102564102564	5.64183366691395e-10	5.64183366691395e-10\\
1.69162681347143	0.692307692307693	3.7236169703192e-10	3.7236169703192e-10\\
1.69162681347143	0.820512820512821	1.57394097755059e-11	1.57394097755059e-11\\
1.69162681347143	0.948717948717949	2.87450377139953e-07	2.87450377139953e-07\\
1.69162681347143	1.07692307692308	0.000148502875286338	0.000148502875286338\\
1.69162681347143	1.20512820512821	0.000178991383324778	0.000178991383324778\\
1.69162681347143	1.33333333333333	3.12435267089128e-05	3.12435267089128e-05\\
1.69162681347143	1.46153846153846	6.668742124738e-06	6.668742124738e-06\\
1.69162681347143	1.58974358974359	0.00216141467248487	0.00216141467248487\\
1.69162681347143	1.71794871794872	0.0105487663515893	0.0105487663515893\\
1.69162681347143	1.84615384615385	4.70787853146248e-11	4.70787853146248e-11\\
1.69162681347143	1.97435897435897	4.04508426754546e-10	4.04508426754546e-10\\
1.69162681347143	2.1025641025641	1.04242303677893e-09	1.04242303677893e-09\\
1.69162681347143	2.23076923076923	3.11572101452384e-10	3.11572101452384e-10\\
1.69162681347143	2.35897435897436	2.79297274197177e-09	2.79297274197177e-09\\
1.69162681347143	2.48717948717949	2.31348272761167e-08	2.31348272761167e-08\\
1.69162681347143	2.61538461538461	6.38913437711608e-08	6.38913437711608e-08\\
1.69162681347143	2.74358974358974	6.73445268439821e-08	6.73445268439821e-08\\
1.69162681347143	2.87179487179487	7.0901613469232e-09	7.0901613469232e-09\\
1.69162681347143	3	4.44089209850063e-14	4.44089209850063e-14\\
1.85273412904013	-2	7.72715225139109e-14	7.72715225139109e-14\\
1.85273412904013	-1.87179487179487	4.49400516799869e-11	4.49400516799869e-11\\
1.85273412904013	-1.74358974358974	1.49746881561441e-12	1.49746881561441e-12\\
1.85273412904013	-1.61538461538462	5.15143483426073e-12	5.15143483426073e-12\\
1.85273412904013	-1.48717948717949	2.16449080880921e-11	2.16449080880921e-11\\
1.85273412904013	-1.35897435897436	1.48007221056901e-06	1.48007221056901e-06\\
1.85273412904013	-1.23076923076923	4.20637669940049e-06	4.20637669940049e-06\\
1.85273412904013	-1.1025641025641	2.60112099326193e-06	2.60112099326193e-06\\
1.85273412904013	-0.974358974358974	1.54628235549126e-06	1.54628235549126e-06\\
1.85273412904013	-0.846153846153846	4.45320345932032e-07	4.45320345932032e-07\\
1.85273412904013	-0.717948717948718	3.8913192668133e-08	3.8913192668133e-08\\
1.85273412904013	-0.58974358974359	8.4944948497423e-07	8.4944948497423e-07\\
1.85273412904013	-0.461538461538461	1.93830516792559e-06	1.93830516792559e-06\\
1.85273412904013	-0.333333333333333	2.58611412462528e-06	2.58611412462528e-06\\
1.85273412904013	-0.205128205128205	2.5944184933735e-06	2.5944184933735e-06\\
1.85273412904013	-0.0769230769230769	2.07671725149794e-06	2.07671725149794e-06\\
1.85273412904013	0.0512820512820511	1.27631856372545e-06	1.27631856372545e-06\\
1.85273412904013	0.179487179487179	5.02197625706913e-07	5.02197625706913e-07\\
1.85273412904013	0.307692307692307	5.53406653835964e-08	5.53406653835964e-08\\
1.85273412904013	0.435897435897436	1.49507410895922e-08	1.49507410895922e-08\\
1.85273412904013	0.564102564102564	3.10177661333455e-10	3.10177661333455e-10\\
1.85273412904013	0.692307692307693	4.33004743172205e-10	4.33004743172205e-10\\
1.85273412904013	0.820512820512821	1.88546955826041e-11	1.88546955826041e-11\\
1.85273412904013	0.948717948717949	5.56789114258827e-07	5.56789114258827e-07\\
1.85273412904013	1.07692307692308	0.000160388075029383	0.000160388075029383\\
1.85273412904013	1.20512820512821	0.000198625117616924	0.000198625117616924\\
1.85273412904013	1.33333333333333	3.16768183168392e-05	3.16768183168392e-05\\
1.85273412904013	1.46153846153846	1.48804136035352e-06	1.48804136035352e-06\\
1.85273412904013	1.58974358974359	0.00234989150030884	0.00234989150030884\\
1.85273412904013	1.71794871794872	0.0110427618756095	0.0110427618756095\\
1.85273412904013	1.84615384615385	3.29780647234656e-12	3.29780647234656e-12\\
1.85273412904013	1.97435897435897	7.10421055316601e-10	7.10421055316601e-10\\
1.85273412904013	2.1025641025641	1.22017773662719e-09	1.22017773662719e-09\\
1.85273412904013	2.23076923076923	2.39645636668229e-10	2.39645636668229e-10\\
1.85273412904013	2.35897435897436	2.56128451781024e-09	2.56128451781024e-09\\
1.85273412904013	2.48717948717949	2.10524736532491e-08	2.10524736532491e-08\\
1.85273412904013	2.61538461538461	5.69902081082319e-08	5.69902081082319e-08\\
1.85273412904013	2.74358974358974	5.85821906540218e-08	5.85821906540218e-08\\
1.85273412904013	2.87179487179487	5.93969939899353e-09	5.93969939899353e-09\\
1.85273412904013	3	4.35207425653061e-14	4.35207425653061e-14\\
2.01384144460884	-2	2.8421709430404e-14	2.8421709430404e-14\\
2.01384144460884	-1.87179487179487	6.03401772991674e-11	6.03401772991674e-11\\
2.01384144460884	-1.74358974358974	1.08180131519475e-12	1.08180131519475e-12\\
2.01384144460884	-1.61538461538462	5.6878945997596e-12	5.6878945997596e-12\\
2.01384144460884	-1.48717948717949	2.31850094678521e-11	2.31850094678521e-11\\
2.01384144460884	-1.35897435897436	2.20943475603974e-06	2.20943475603974e-06\\
2.01384144460884	-1.23076923076923	4.07575380734215e-06	4.07575380734215e-06\\
2.01384144460884	-1.1025641025641	2.04954504567922e-06	2.04954504567922e-06\\
2.01384144460884	-0.974358974358974	1.3024959564234e-06	1.3024959564234e-06\\
2.01384144460884	-0.846153846153846	4.44482743944263e-07	4.44482743944263e-07\\
2.01384144460884	-0.717948717948718	2.70163553750535e-08	2.70163553750535e-08\\
2.01384144460884	-0.58974358974359	7.83879343657645e-07	7.83879343657645e-07\\
2.01384144460884	-0.461538461538461	1.87367865223109e-06	1.87367865223109e-06\\
2.01384144460884	-0.333333333333333	2.56541265031274e-06	2.56541265031274e-06\\
2.01384144460884	-0.205128205128205	2.6161118178436e-06	2.6161118178436e-06\\
2.01384144460884	-0.0769230769230769	2.10921923127216e-06	2.10921923127216e-06\\
2.01384144460884	0.0512820512820511	1.28911434060797e-06	1.28911434060797e-06\\
2.01384144460884	0.179487179487179	4.90452869428282e-07	4.90452869428282e-07\\
2.01384144460884	0.307692307692307	3.96036519134668e-08	3.96036519134668e-08\\
2.01384144460884	0.435897435897436	1.87751716396178e-08	1.87751716396178e-08\\
2.01384144460884	0.564102564102564	1.45092826642212e-11	1.45092826642212e-11\\
2.01384144460884	0.692307692307693	4.89651874602259e-10	4.89651874602259e-10\\
2.01384144460884	0.820512820512821	2.13242756785803e-11	2.13242756785803e-11\\
2.01384144460884	0.948717948717949	8.17603146990864e-07	8.17603146990864e-07\\
2.01384144460884	1.07692307692308	0.000171753735283664	0.000171753735283664\\
2.01384144460884	1.20512820512821	0.000217695781472571	0.000217695781472571\\
2.01384144460884	1.33333333333333	3.3436040863144e-05	3.3436040863144e-05\\
2.01384144460884	1.46153846153846	1.21528351826328e-08	1.21528351826328e-08\\
2.01384144460884	1.58974358974359	0.00253340795849777	0.00253340795849777\\
2.01384144460884	1.71794871794872	0.0115205088642432	0.0115205088642432\\
2.01384144460884	1.84615384615385	1.39923628239558e-11	1.39923628239558e-11\\
2.01384144460884	1.97435897435897	1.17322418446975e-09	1.17322418446975e-09\\
2.01384144460884	2.1025641025641	1.66813984847636e-09	1.66813984847636e-09\\
2.01384144460884	2.23076923076923	3.22192050816739e-10	3.22192050816739e-10\\
2.01384144460884	2.35897435897436	1.88319337901532e-09	1.88319337901532e-09\\
2.01384144460884	2.48717948717949	1.76566297138692e-08	1.76566297138692e-08\\
2.01384144460884	2.61538461538461	4.8014007436592e-08	4.8014007436592e-08\\
2.01384144460884	2.74358974358974	4.71772634291767e-08	4.71772634291767e-08\\
2.01384144460884	2.87179487179487	6.41891428898589e-09	6.41891428898589e-09\\
2.01384144460884	3	7.105427357601e-15	7.105427357601e-15\\
2.17494876017755	-2	1.59872115546023e-14	1.59872115546023e-14\\
2.17494876017755	-1.87179487179487	7.79101227976753e-11	7.79101227976753e-11\\
2.17494876017755	-1.74358974358974	6.03961325396085e-13	6.03961325396085e-13\\
2.17494876017755	-1.61538461538462	6.16218187587947e-12	6.16218187587947e-12\\
2.17494876017755	-1.48717948717949	2.45918840846571e-11	2.45918840846571e-11\\
2.17494876017755	-1.35897435897436	3.04331295808424e-06	3.04331295808424e-06\\
2.17494876017755	-1.23076923076923	4.24438470325583e-06	4.24438470325583e-06\\
2.17494876017755	-1.1025641025641	1.64107906819311e-06	1.64107906819311e-06\\
2.17494876017755	-0.974358974358974	1.10088396709784e-06	1.10088396709784e-06\\
2.17494876017755	-0.846153846153846	4.5843891172126e-07	4.5843891172126e-07\\
2.17494876017755	-0.717948717948718	3.59209977318642e-08	3.59209977318642e-08\\
2.17494876017755	-0.58974358974359	7.43320708096462e-07	7.43320708096462e-07\\
2.17494876017755	-0.461538461538461	1.82821249694598e-06	1.82821249694598e-06\\
2.17494876017755	-0.333333333333333	2.55259929105023e-06	2.55259929105023e-06\\
2.17494876017755	-0.205128205128205	2.63567068614634e-06	2.63567068614634e-06\\
2.17494876017755	-0.0769230769230769	2.13469081344897e-06	2.13469081344897e-06\\
2.17494876017755	0.0512820512820511	1.29517480829122e-06	1.29517480829122e-06\\
2.17494876017755	0.179487179487179	4.74912766890156e-07	4.74912766890156e-07\\
2.17494876017755	0.307692307692307	2.27360068549842e-08	2.27360068549842e-08\\
2.17494876017755	0.435897435897436	2.26693437355152e-08	2.26693437355152e-08\\
2.17494876017755	0.564102564102564	3.01698221960578e-10	3.01698221960578e-10\\
2.17494876017755	0.692307692307693	5.4174797980977e-10	5.4174797980977e-10\\
2.17494876017755	0.820512820512821	2.29589680600384e-11	2.29589680600384e-11\\
2.17494876017755	0.948717948717949	1.06931803511845e-06	1.06931803511845e-06\\
2.17494876017755	1.07692307692308	0.000182629582004434	0.000182629582004434\\
2.17494876017755	1.20512820512821	0.000236200462750524	0.000236200462750524\\
2.17494876017755	1.33333333333333	3.62643455429357e-05	3.62643455429357e-05\\
2.17494876017755	1.46153846153846	1.46487117547167e-06	1.46487117547167e-06\\
2.17494876017755	1.58974358974359	0.00271207286915054	0.00271207286915054\\
2.17494876017755	1.71794871794872	0.0119830736071593	0.0119830736071593\\
2.17494876017755	1.84615384615385	7.81614772904504e-11	7.81614772904504e-11\\
2.17494876017755	1.97435897435897	1.81298087653659e-09	1.81298087653659e-09\\
2.17494876017755	2.1025641025641	2.4169075629743e-09	2.4169075629743e-09\\
2.17494876017755	2.23076923076923	6.46239506352231e-10	6.46239506352231e-10\\
2.17494876017755	2.35897435897436	1.04824326996322e-09	1.04824326996322e-09\\
2.17494876017755	2.48717948717949	1.35754243402175e-08	1.35754243402175e-08\\
2.17494876017755	2.61538461538461	3.80499032281989e-08	3.80499032281989e-08\\
2.17494876017755	2.74358974358974	3.48822819518091e-08	3.48822819518091e-08\\
2.17494876017755	2.87179487179487	1.00456052365416e-08	1.00456052365416e-08\\
2.17494876017755	3	5.50670620214078e-14	5.50670620214078e-14\\
2.33605607574626	-2	8.08242361927114e-14	8.08242361927114e-14\\
2.33605607574626	-1.87179487179487	9.79065717388039e-11	9.79065717388039e-11\\
2.33605607574626	-1.74358974358974	2.1316282072803e-13	2.1316282072803e-13\\
2.33605607574626	-1.61538461538462	6.53876952583232e-12	6.53876952583232e-12\\
2.33605607574626	-1.48717948717949	2.60200749835349e-11	2.60200749835349e-11\\
2.33605607574626	-1.35897435897436	3.96324993978681e-06	3.96324993978681e-06\\
2.33605607574626	-1.23076923076923	4.67701234541096e-06	4.67701234541096e-06\\
2.33605607574626	-1.1025641025641	1.35987129468162e-06	1.35987129468162e-06\\
2.33605607574626	-0.974358974358974	9.3676854717728e-07	9.3676854717728e-07\\
2.33605607574626	-0.846153846153846	4.86691806855788e-07	4.86691806855788e-07\\
2.33605607574626	-0.717948717948718	6.57485408339653e-08	6.57485408339653e-08\\
2.33605607574626	-0.58974358974359	7.28542449479619e-07	7.28542449479619e-07\\
2.33605607574626	-0.461538461538461	1.80400666849323e-06	1.80400666849323e-06\\
2.33605607574626	-0.333333333333333	2.55110432689776e-06	2.55110432689776e-06\\
2.33605607574626	-0.205128205128205	2.657102353254e-06	2.657102353254e-06\\
2.33605607574626	-0.0769230769230769	2.15669209069347e-06	2.15669209069347e-06\\
2.33605607574626	0.0512820512820511	1.29689822969681e-06	1.29689822969681e-06\\
2.33605607574626	0.179487179487179	4.56730113285175e-07	4.56730113285175e-07\\
2.33605607574626	0.307692307692307	5.08178921165836e-09	5.08178921165836e-09\\
2.33605607574626	0.435897435897436	2.65787889475178e-08	2.65787889475178e-08\\
2.33605607574626	0.564102564102564	6.2053384652927e-10	6.2053384652927e-10\\
2.33605607574626	0.692307692307693	5.88894266684292e-10	5.88894266684292e-10\\
2.33605607574626	0.820512820512821	2.37472264075222e-11	2.37472264075222e-11\\
2.33605607574626	0.948717948717949	1.31174730738648e-06	1.31174730738648e-06\\
2.33605607574626	1.07692307692308	0.000193045490942012	0.000193045490942012\\
2.33605607574626	1.20512820512821	0.000254147277219285	0.000254147277219285\\
2.33605607574626	1.33333333333333	3.99620985440663e-05	3.99620985440663e-05\\
2.33605607574626	1.46153846153846	5.24724868444792e-06	5.24724868444792e-06\\
2.33605607574626	1.58974358974359	0.00288602313023123	0.00288602313023123\\
2.33605607574626	1.71794871794872	0.0124314025633563	0.0124314025633563\\
2.33605607574626	1.84615384615385	1.93415949922837e-10	1.93415949922837e-10\\
2.33605607574626	1.97435897435897	2.64364352631219e-09	2.64364352631219e-09\\
2.33605607574626	2.1025641025641	3.50567752605002e-09	3.50567752605002e-09\\
2.33605607574626	2.23076923076923	1.32520305839989e-09	1.32520305839989e-09\\
2.33605607574626	2.35897435897436	3.59111518299926e-10	3.59111518299926e-10\\
2.33605607574626	2.48717948717949	9.41130573473004e-09	9.41130573473004e-09\\
2.33605607574626	2.61538461538461	2.81046905747928e-08	2.81046905747928e-08\\
2.33605607574626	2.74358974358974	2.32845396297421e-08	2.32845396297421e-08\\
2.33605607574626	2.87179487179487	1.83938357878333e-08	1.83938357878333e-08\\
2.33605607574626	3	2.8421709430404e-14	2.8421709430404e-14\\
2.49716339131496	-2	2.93098878501041e-14	2.93098878501041e-14\\
2.49716339131496	-1.87179487179487	1.1995382465102e-10	1.1995382465102e-10\\
2.49716339131496	-1.74358974358974	9.2370555648813e-14	9.2370555648813e-14\\
2.49716339131496	-1.61538461538462	6.86384282744257e-12	6.86384282744257e-12\\
2.49716339131496	-1.48717948717949	2.7210234065933e-11	2.7210234065933e-11\\
2.49716339131496	-1.35897435897436	4.95475341821816e-06	4.95475341821816e-06\\
2.49716339131496	-1.23076923076923	5.34306687249853e-06	5.34306687249853e-06\\
2.49716339131496	-1.1025641025641	1.19200739590042e-06	1.19200739590042e-06\\
2.49716339131496	-0.974358974358974	8.06095407313023e-07	8.06095407313023e-07\\
2.49716339131496	-0.846153846153846	5.2854717935702e-07	5.2854717935702e-07\\
2.49716339131496	-0.717948717948718	1.16051651843918e-07	1.16051651843918e-07\\
2.49716339131496	-0.58974358974359	7.39464869781159e-07	7.39464869781159e-07\\
2.49716339131496	-0.461538461538461	1.80205009314705e-06	1.80205009314705e-06\\
2.49716339131496	-0.333333333333333	2.56308631207958e-06	2.56308631207958e-06\\
2.49716339131496	-0.205128205128205	2.68317367257964e-06	2.68317367257964e-06\\
2.49716339131496	-0.0769230769230769	2.17778658395673e-06	2.17778658395673e-06\\
2.49716339131496	0.0512820512820511	1.29605335175142e-06	1.29605335175142e-06\\
2.49716339131496	0.179487179487179	4.367746626599e-07	4.367746626599e-07\\
2.49716339131496	0.307692307692307	1.30913004880995e-08	1.30913004880995e-08\\
2.49716339131496	0.435897435897436	3.04604004242037e-08	3.04604004242037e-08\\
2.49716339131496	0.564102564102564	9.27365739755714e-10	9.27365739755714e-10\\
2.49716339131496	0.692307692307693	6.31029450914866e-10	6.31029450914866e-10\\
2.49716339131496	0.820512820512821	2.37556641025094e-11	2.37556641025094e-11\\
2.49716339131496	0.948717948717949	1.54495000509458e-06	1.54495000509458e-06\\
2.49716339131496	1.07692307692308	0.000203030471216614	0.000203030471216614\\
2.49716339131496	1.20512820512821	0.000271551116426849	0.000271551116426849\\
2.49716339131496	1.33333333333333	4.43723283822806e-05	4.43723283822806e-05\\
2.49716339131496	1.46153846153846	1.08915509020591e-05	1.08915509020591e-05\\
2.49716339131496	1.58974358974359	0.00305541107580964	0.00305541107580964\\
2.49716339131496	1.71794871794872	0.0128663424770776	0.0128663424770776\\
2.49716339131496	1.84615384615385	3.56997986727947e-10	3.56997986727947e-10\\
2.49716339131496	1.97435897435897	3.67311159266137e-09	3.67311159266137e-09\\
2.49716339131496	2.1025641025641	4.97078200822898e-09	4.97078200822898e-09\\
2.49716339131496	2.23076923076923	2.47094744665333e-09	2.47094744665333e-09\\
2.49716339131496	2.35897435897436	9.49463840882458e-11	9.49463840882458e-11\\
2.49716339131496	2.48717948717949	5.7000493214332e-09	5.7000493214332e-09\\
2.49716339131496	2.61538461538461	1.9056140665441e-08	1.9056140665441e-08\\
2.49716339131496	2.74358974358974	1.37432101254831e-08	1.37432101254831e-08\\
2.49716339131496	2.87179487179487	3.29252420883108e-08	3.29252420883108e-08\\
2.49716339131496	3	2.66453525910038e-14	2.66453525910038e-14\\
2.65827070688367	-2	5.41788836017076e-14	5.41788836017076e-14\\
2.65827070688367	-1.87179487179487	1.44172673799403e-10	1.44172673799403e-10\\
2.65827070688367	-1.74358974358974	2.27373675443232e-13	2.27373675443232e-13\\
2.65827070688367	-1.61538461538462	6.98108237884298e-12	6.98108237884298e-12\\
2.65827070688367	-1.48717948717949	2.87716517277659e-11	2.87716517277659e-11\\
2.65827070688367	-1.35897435897436	6.00628919222856e-06	6.00628919222856e-06\\
2.65827070688367	-1.23076923076923	6.2160823279811e-06	6.2160823279811e-06\\
2.65827070688367	-1.1025641025641	1.12530362272878e-06	1.12530362272878e-06\\
2.65827070688367	-0.974358974358974	7.0533995355504e-07	7.0533995355504e-07\\
2.65827070688367	-0.846153846153846	5.83212464988492e-07	5.83212464988492e-07\\
2.65827070688367	-0.717948717948718	1.86040637117912e-07	1.86040637117912e-07\\
2.65827070688367	-0.58974358974359	7.75454104484652e-07	7.75454104484652e-07\\
2.65827070688367	-0.461538461538461	1.82255536174125e-06	1.82255536174125e-06\\
2.65827070688367	-0.333333333333333	2.58977845390973e-06	2.58977845390973e-06\\
2.65827070688367	-0.205128205128205	2.71573153298732e-06	2.71573153298732e-06\\
2.65827070688367	-0.0769230769230769	2.19979290960737e-06	2.19979290960737e-06\\
2.65827070688367	0.0512820512820511	1.29394014791728e-06	1.29394014791728e-06\\
2.65827070688367	0.179487179487179	4.15702576361809e-07	4.15702576361809e-07\\
2.65827070688367	0.307692307692307	3.15758530433641e-08	3.15758530433641e-08\\
2.65827070688367	0.435897435897436	3.4278707872204e-08	3.4278707872204e-08\\
2.65827070688367	0.564102564102564	1.2103766877658e-09	1.2103766877658e-09\\
2.65827070688367	0.692307692307693	6.68301858297582e-10	6.68301858297582e-10\\
2.65827070688367	0.820512820512821	2.3034019136503e-11	2.3034019136503e-11\\
2.65827070688367	0.948717948717949	1.76913799709855e-06	1.76913799709855e-06\\
2.65827070688367	1.07692307692308	0.000212612121902156	0.000212612121902156\\
2.65827070688367	1.20512820512821	0.000288430867713796	0.000288430867713796\\
2.65827070688367	1.33333333333333	4.93703151609459e-05	4.93703151609459e-05\\
2.65827070688367	1.46153846153846	1.80286388955508e-05	1.80286388955508e-05\\
2.65827070688367	1.58974358974359	0.00322039634632443	0.00322039634632443\\
2.65827070688367	1.71794871794872	0.0132886560524614	0.0132886560524614\\
2.65827070688367	1.84615384615385	5.65831825838359e-10	5.65831825838359e-10\\
2.65827070688367	1.97435897435897	4.90506391059853e-09	4.90506391059853e-09\\
2.65827070688367	2.1025641025641	6.84127643424404e-09	6.84127643424404e-09\\
2.65827070688367	2.23076923076923	4.18130463586408e-09	4.18130463586408e-09\\
2.65827070688367	2.35897435897436	4.96356067358761e-10	4.96356067358761e-10\\
2.65827070688367	2.48717948717949	2.89564039412937e-09	2.89564039412937e-09\\
2.65827070688367	2.61538461538461	1.16382077308685e-08	1.16382077308685e-08\\
2.65827070688367	2.74358974358974	7.3873342998354e-09	7.3873342998354e-09\\
2.65827070688367	2.87179487179487	5.48799050648086e-08	5.48799050648086e-08\\
2.65827070688367	3	2.75335310107039e-14	2.75335310107039e-14\\
2.81937802245238	-2	2.66453525910038e-15	2.66453525910038e-15\\
2.81937802245238	-1.87179487179487	1.70429004242578e-10	1.70429004242578e-10\\
2.81937802245238	-1.74358974358974	8.31335000839317e-13	8.31335000839317e-13\\
2.81937802245238	-1.61538461538462	7.02016222930979e-12	7.02016222930979e-12\\
2.81937802245238	-1.48717948717949	2.9988456162755e-11	2.9988456162755e-11\\
2.81937802245238	-1.35897435897436	7.10857234054174e-06	7.10857234054174e-06\\
2.81937802245238	-1.23076923076923	7.27313031845256e-06	7.27313031845256e-06\\
2.81937802245238	-1.1025641025641	1.14909922821482e-06	1.14909922821482e-06\\
2.81937802245238	-0.974358974358974	6.31430527420207e-07	6.31430527420207e-07\\
2.81937802245238	-0.846153846153846	6.49860155021997e-07	6.49860155021997e-07\\
2.81937802245238	-0.717948717948718	2.74731103644399e-07	2.74731103644399e-07\\
2.81937802245238	-0.58974358974359	8.35530897802528e-07	8.35530897802528e-07\\
2.81937802245238	-0.461538461538461	1.86520654210653e-06	1.86520654210653e-06\\
2.81937802245238	-0.333333333333333	2.63175173387253e-06	2.63175173387253e-06\\
2.81937802245238	-0.205128205128205	2.75595236587378e-06	2.75595236587378e-06\\
2.81937802245238	-0.0769230769230769	2.22398051974437e-06	2.22398051974437e-06\\
2.81937802245238	0.0512820512820511	1.29150676642098e-06	1.29150676642098e-06\\
2.81937802245238	0.179487179487179	3.94008562665249e-07	3.94008562665249e-07\\
2.81937802245238	0.307692307692307	5.0210507751558e-08	5.0210507751558e-08\\
2.81937802245238	0.435897435897436	3.80064832938842e-08	3.80064832938842e-08\\
2.81937802245238	0.564102564102564	1.46085632479753e-09	1.46085632479753e-09\\
2.81937802245238	0.692307692307693	7.0064931634306e-10	7.0064931634306e-10\\
2.81937802245238	0.820512820512821	2.16009432563169e-11	2.16009432563169e-11\\
2.81937802245238	0.948717948717949	1.9846147966962e-06	1.9846147966962e-06\\
2.81937802245238	1.07692307692308	0.000221816371584138	0.000221816371584138\\
2.81937802245238	1.20512820512821	0.000304807588983547	0.000304807588983547\\
2.81937802245238	1.33333333333333	5.48560257080943e-05	5.48560257080943e-05\\
2.81937802245238	1.46153846153846	2.63644582867428e-05	2.63644582867428e-05\\
2.81937802245238	1.58974358974359	0.00338114064228812	0.00338114064228812\\
2.81937802245238	1.71794871794872	0.013699034364449	0.013699034364449\\
2.81937802245238	1.84615384615385	8.16967826722248e-10	8.16967826722248e-10\\
2.81937802245238	1.97435897435897	6.33901198199283e-09	6.33901198199283e-09\\
2.81937802245238	2.1025641025641	9.13806408320283e-09	9.13806408320283e-09\\
2.81937802245238	2.23076923076923	6.53582032938971e-09	6.53582032938971e-09\\
2.81937802245238	2.35897435897436	1.76088021941467e-09	1.76088021941467e-09\\
2.81937802245238	2.48717948717949	1.37067956984538e-09	1.37067956984538e-09\\
2.81937802245238	2.61538461538461	6.44919939674082e-09	6.44919939674082e-09\\
2.81937802245238	2.74358974358974	5.09975439655364e-09	5.09975439655364e-09\\
2.81937802245238	2.87179487179487	8.52516635063694e-08	8.52516635063694e-08\\
2.81937802245238	3	4.79616346638068e-14	4.79616346638068e-14\\
2.98048533802109	-2	3.5527136788005e-14	3.5527136788005e-14\\
2.98048533802109	-1.87179487179487	1.98594918288109e-10	1.98594918288109e-10\\
2.98048533802109	-1.74358974358974	1.77102776888205e-12	1.77102776888205e-12\\
2.98048533802109	-1.61538461538462	7.1125327849586e-12	7.1125327849586e-12\\
2.98048533802109	-1.48717948717949	3.15623083224637e-11	3.15623083224637e-11\\
2.98048533802109	-1.35897435897436	8.25404692150755e-06	8.25404692150755e-06\\
2.98048533802109	-1.23076923076923	8.49431937410827e-06	8.49431937410827e-06\\
2.98048533802109	-1.1025641025641	1.25405824924485e-06	1.25405824924485e-06\\
2.98048533802109	-0.974358974358974	5.81680868805279e-07	5.81680868805279e-07\\
2.98048533802109	-0.846153846153846	7.27666456867837e-07	7.27666456867837e-07\\
2.98048533802109	-0.717948717948718	3.81045325070772e-07	3.81045325070772e-07\\
2.98048533802109	-0.58974358974359	9.18517507386696e-07	9.18517507386696e-07\\
2.98048533802109	-0.461538461538461	1.92934383136389e-06	1.92934383136389e-06\\
2.98048533802109	-0.333333333333333	2.68911854561793e-06	2.68911854561793e-06\\
2.98048533802109	-0.205128205128205	2.80452427858791e-06	2.80452427858791e-06\\
2.98048533802109	-0.0769230769230769	2.25121164376674e-06	2.25121164376674e-06\\
2.98048533802109	0.0512820512820511	1.28944040866941e-06	1.28944040866941e-06\\
2.98048533802109	0.179487179487179	3.72065553477796e-07	3.72065553477796e-07\\
2.98048533802109	0.307692307692307	6.88704968609954e-08	6.88704968609954e-08\\
2.98048533802109	0.435897435897436	4.16228296273857e-08	4.16228296273857e-08\\
2.98048533802109	0.564102564102564	1.67200742140494e-09	1.67200742140494e-09\\
2.98048533802109	0.692307692307693	7.28602955746283e-10	7.28602955746283e-10\\
2.98048533802109	0.820512820512821	1.95479188391801e-11	1.95479188391801e-11\\
2.98048533802109	0.948717948717949	2.19173555951468e-06	2.19173555951468e-06\\
2.98048533802109	1.07692307692308	0.000230667387037364	0.000230667387037364\\
2.98048533802109	1.20512820512821	0.000320703308831494	0.000320703308831494\\
2.98048533802109	1.33333333333333	6.07485385843987e-05	6.07485385843987e-05\\
2.98048533802109	1.46153846153846	3.56628275417492e-05	3.56628275417492e-05\\
2.98048533802109	1.58974358974359	0.00353780435026696	0.00353780435026696\\
2.98048533802109	1.71794871794872	0.0140981068283752	0.0140981068283752\\
2.98048533802109	1.84615384615385	1.10722719881551e-09	1.10722719881551e-09\\
2.98048533802109	1.97435897435897	7.97207810876444e-09	7.97207810876444e-09\\
2.98048533802109	2.1025641025641	1.18737433218996e-08	1.18737433218996e-08\\
2.98048533802109	2.23076923076923	9.59551726964492e-09	9.59551726964492e-09\\
2.98048533802109	2.35897435897436	4.04549593824299e-09	4.04549593824299e-09\\
2.98048533802109	2.48717948717949	1.41888290006165e-09	1.41888290006165e-09\\
2.98048533802109	2.61538461538461	3.95310317813369e-09	3.95310317813369e-09\\
2.98048533802109	2.74358974358974	7.57881668533855e-09	7.57881668533855e-09\\
2.98048533802109	2.87179487179487	1.24797896461359e-07	1.24797896461359e-07\\
2.98048533802109	3	4.44089209850063e-14	4.44089209850063e-14\\
3.14159265358979	-2	3.19744231092045e-14	3.19744231092045e-14\\
3.14159265358979	-1.87179487179487	2.28570051774568e-10	2.28570051774568e-10\\
3.14159265358979	-1.74358974358974	3.33777450123307e-12	3.33777450123307e-12\\
3.14159265358979	-1.61538461538462	7.35411731511704e-12	7.35411731511704e-12\\
3.14159265358979	-1.48717948717949	3.28235216784378e-11	3.28235216784378e-11\\
3.14159265358979	-1.35897435897436	9.4365056089174e-06	9.4365056089174e-06\\
3.14159265358979	-1.23076923076923	9.86234993405333e-06	9.86234993405333e-06\\
3.14159265358979	-1.1025641025641	1.43199415170159e-06	1.43199415170159e-06\\
3.14159265358979	-0.974358974358974	5.53734324171273e-07	5.53734324171273e-07\\
3.14159265358979	-0.846153846153846	8.15833395506615e-07	8.15833395506615e-07\\
3.14159265358979	-0.717948717948718	5.03873231139096e-07	5.03873231139096e-07\\
3.14159265358979	-0.58974358974359	1.0231379974357e-06	1.0231379974357e-06\\
3.14159265358979	-0.461538461538461	2.0140922885048e-06	2.0140922885048e-06\\
3.14159265358979	-0.333333333333333	2.76167257240445e-06	2.76167257240445e-06\\
3.14159265358979	-0.205128205128205	2.86179154684874e-06	2.86179154684874e-06\\
3.14159265358979	-0.0769230769230769	2.28205424335215e-06	2.28205424335215e-06\\
3.14159265358979	0.0512820512820511	1.28823444711657e-06	1.28823444711657e-06\\
3.14159265358979	0.179487179487179	3.50153838368783e-07	3.50153838368783e-07\\
3.14159265358979	0.307692307692307	8.74601902012273e-08	8.74601902012273e-08\\
3.14159265358979	0.435897435897436	4.51129782419457e-08	4.51129782419457e-08\\
3.14159265358979	0.564102564102564	1.83891302185657e-09	1.83891302185657e-09\\
3.14159265358979	0.692307692307693	7.52242712565021e-10	7.52242712565021e-10\\
3.14159265358979	0.820512820512821	1.68918212750668e-11	1.68918212750668e-11\\
3.14159265358979	0.948717948717949	2.39088061143589e-06	2.39088061143589e-06\\
3.14159265358979	1.07692307692308	0.000239187581106082	0.000239187581106082\\
3.14159265358979	1.20512820512821	0.000336140243079708	0.000336140243079708\\
3.14159265358979	1.33333333333333	6.69818817344847e-05	6.69818817344847e-05\\
3.14159265358979	1.46153846153846	4.57326575000749e-05	4.57326575000749e-05\\
3.14159265358979	1.58974358974359	0.00369054440078198	0.00369054440078198\\
3.14159265358979	1.71794871794872	0.0144864493143366	0.0144864493143366\\
3.14159265358979	1.84615384615385	1.43374645489303e-09	1.43374645489303e-09\\
3.14159265358979	1.97435897435897	9.79920322663475e-09	9.79920322663475e-09\\
3.14159265358979	2.1025641025641	1.50543422172689e-08	1.50543422172689e-08\\
3.14159265358979	2.23076923076923	1.34043145472162e-08	1.34043145472162e-08\\
3.14159265358979	2.35897435897436	7.46956851926939e-09	7.46956851926939e-09\\
3.14159265358979	2.48717948717949	3.26872118261434e-09	3.26872118261434e-09\\
3.14159265358979	2.61538461538461	4.51007053925423e-09	4.51007053925423e-09\\
3.14159265358979	2.74358974358974	1.53447969886145e-08	1.53447969886145e-08\\
3.14159265358979	2.87179487179487	1.740649651083e-07	1.740649651083e-07\\
3.14159265358979	3	3.37507799486048e-14	3.37507799486048e-14\\
};
\end{axis}

\end{tikzpicture}%
